Large-scale magnetic field maps using structured kernel interpolation for Gaussian process regression

We present a mapping algorithm to compute large-scale magnetic field maps in indoor environments with approximate Gaussian process (GP) regression. Mapping the spatial variations in the ambient magnetic field can be used for localization algorithms in indoor areas. To compute such a map, GP regression is a suitable tool because it provides predictions of the magnetic field at new locations along with uncertainty quantification. Because full GP regression has a complexity that grows cubically with the number of data points, approximations for GPs have been extensively studied. In this paper, we build on the structured kernel interpolation (SKI) framework, speeding up inference by exploiting efficient Krylov subspace methods. More specifically, we incorporate SKI with derivatives (D-SKI) into the scalar potential model for magnetic field modeling and compute both predictive mean and covariance with a complexity that is linear in the data points. In our simulations, we show that our method achieves better accuracy than current state-of-the-art methods on magnetic field maps with a growing mapping area. In our large-scale experiments, we construct magnetic field maps from up to 40000 three-dimensional magnetic field measurements in less than two minutes on a standard laptop.

==> Figures/M_vs_ds.tex <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={$\frac{d}{\ell}$}, ylabel={RMSE}, xtick={0.5, 1, 2, 4, 6, 8, 10, 12, 14, 16}, xticklabels={0.5, 1, 2, 4, 6, 8, 10, 12, 14, 16}, ymode={log}, style = {very thick}, legend style={at={(.5,1.37)},anchor=north}]
    \addplot[color={red}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (0.5, 165)
            (1, 389) 
            (2, 1202)  
            (4, 10000)
        };
        \addplot[color={green}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (0.5, 100)
            (1, 389) 
            (2, 200)  
            (4, 9000)
        };
\end{axis}
\end{tikzpicture}



==> Figures/RMSE_MC.tex <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Settings}, ylabel={RMSE}, xtick={1,2,3,4,5,6}, xticklabels={1,2,3,4,5,6},ytick={0,0.05,0.1,0.15,0.2,0.25}, yticklabels={0,0.05,0.1,0.15,0.2,0.25}, style = {very thick}]
    \addplot[color={red}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.039762453031884915)+- (0,0.005402130564340525)
             (2,0.013600418987007045)+- (0,0.0007401000631755177)
             (3,0.012143999602524165)+- (0,0.000600586429570908)
             (4,0.012092895188620747)+- (0,0.0006058913906692767)
             (5,0.01208740695081154)+- (0,0.0006027619904635177)
             (6,0.01208753255698284)+- (0,0.0006025757594871632)
        }
        ;
            \addplot[color={red}, mark={x}, error bars/y dir=both, error bars/y explicit,dashdotted]
        coordinates {
             (1,0.14600586399597337)+- (0, 0.010726956996578335)
             (2,0.03374703046166386)+- (0, 0.002096438186715631)
             (3,0.013085760991173064)+- (0, 0.0003104403029191876)
             (4,0.01188773646438413)+- (0, 0.00027369898596913377)
             (5,0.011849013985593695)+- (0, 0.00027487119343101355)
             (6,0.0118241517594426)+- (0, 0.0002719261778922249)
        }
        ;
    \addplot[color={blue}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
             (1,0.1670295684255348)+- (0, 0.02283974567890511)
             (2,0.06454374351412212)+- (0, 0.009794547339327293)
             (3,0.018461296850821308)+- (0, 0.0016918085721066615)
             (4,0.012098782972074425)+- (0, 0.0006101534610281848)
             (5,0.012073040435253413)+- (0, 0.0006016380488559981)
             (6,0.012085562765780608)+- (0, 0.0006018285002911206)
        }
        ;

            \addplot[color={blue}, mark={x}, error bars/y dir=both, error bars/y explicit,dashdotted]
        coordinates {
             (1, 0.25530542863320854)+- (0, 0.01817792407131493)
             (2,0.22790166120109862)+- (0, 0.017041980815931883)
             (3,0.14991696411572822)+- (0, 0.012237861476700099)
             (4,0.05189690084113585)+- (0, 0.0035979848498325193)
             (5,0.03442806894787557)+- (0, 0.002082276752342002)
             (6,0.012525184297789817)+- (0, 0.0003038266547216655)
        }
        ;
    \addplot[color={green}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
             (1,0.07762342200907629)+- (0, 0.010678346630716325)
             (2,0.03987107606088282)+- (0, 0.00450135353109769)
             (3,0.024865895075572988)+- (0, 0.0022436817979132697)
             (4,0.016262259305902912)+- (0, 0.0009757606466093278)
             (5,0.014957165874504743)+- (0, 0.0007699096060249318)
             (6,0.012385249450563709)+- (0, 0.0006356722746337382)
        }
        ;
    \addplot[color={green}, mark={x}, error bars/y dir=both, error bars/y explicit,dashdotted]
        coordinates {
             (1,0.1876494309515977)+- (0,  0.014237404451242726)
             (2,0.12152328733699919)+- (0,  0.010224348542517492)
             (3,0.07144771759087927)+- (0,  0.005084212571204043)
             (4,0.03478991313134678)+- (0,  0.0020011076595269467)
             (5,0.02846469496065355)+- (0,  0.0014803049228021025)
             (6,0.017724692430448184)+- (0,  0.0006038035126669136)
        }
        ;
            \addplot[color={black},dashed]
        coordinates {
            (1,0.011823129598306299) 
            (6,0.011823129598306299) 
        }
        ;
    \legend{{our method},{},{basis functions},{},{downsampled},{},{full GP}}
\end{axis}
\end{tikzpicture}




































==> Figures/mag.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={3.2145232814838405}, point meta min={0.017750808800796262}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.5}, xmax={100.5}, xticklabels={{$20$,$40$,$60$,$80$,$100$}}, xtick={{20.0,40.0,60.0,80.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-8.964043419267298}, ymax={59.9640434192673}, yticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, ytick={{0.0,10.0,20.0,30.0,40.0,50.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar , colorbar style={ylabel={}, ylabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{0.5,1.0,1.5,2.0,2.5,3.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={fb72fe04-7cb6-4a53-8693-876c7f06cf03}, matrix plot*, mesh/rows={100}, mesh/cols={50}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.3485197655501187  0.3485197655501187  \\
            1.0  2.0  0.3254973406758374  0.3254973406758374  \\
            1.0  3.0  0.3055853936750454  0.3055853936750454  \\
            1.0  4.0  0.30320291791841947  0.30320291791841947  \\
            1.0  5.0  0.2794950423239964  0.2794950423239964  \\
            1.0  6.0  0.21529282654203796  0.21529282654203796  \\
            1.0  7.0  0.18323081431332308  0.18323081431332308  \\
            1.0  8.0  0.16608684225768677  0.16608684225768677  \\
            1.0  9.0  0.1967089193043991  0.1967089193043991  \\
            1.0  10.0  0.23698805273579682  0.23698805273579682  \\
            1.0  11.0  0.2254924909405506  0.2254924909405506  \\
            1.0  12.0  0.2647574796417448  0.2647574796417448  \\
            1.0  13.0  0.2133857965850568  0.2133857965850568  \\
            1.0  14.0  0.1895840017951981  0.1895840017951981  \\
            1.0  15.0  0.24019428119180408  0.24019428119180408  \\
            1.0  16.0  0.37884623824776364  0.37884623824776364  \\
            1.0  17.0  0.5603144188652849  0.5603144188652849  \\
            1.0  18.0  0.6435402272052294  0.6435402272052294  \\
            1.0  19.0  0.736962875711049  0.736962875711049  \\
            1.0  20.0  0.7718895993251467  0.7718895993251467  \\
            1.0  21.0  0.5999659548532564  0.5999659548532564  \\
            1.0  22.0  0.5400241886396501  0.5400241886396501  \\
            1.0  23.0  0.3845110799844956  0.3845110799844956  \\
            1.0  24.0  0.3071403483198989  0.3071403483198989  \\
            1.0  25.0  0.42412952369612217  0.42412952369612217  \\
            1.0  26.0  0.5549175963837343  0.5549175963837343  \\
            1.0  27.0  0.7780275060770767  0.7780275060770767  \\
            1.0  28.0  0.825005033295844  0.825005033295844  \\
            1.0  29.0  0.8110648332957845  0.8110648332957845  \\
            1.0  30.0  0.7927870359031268  0.7927870359031268  \\
            1.0  31.0  0.6209519404411254  0.6209519404411254  \\
            1.0  32.0  0.48343775962232943  0.48343775962232943  \\
            1.0  33.0  0.3673798046319397  0.3673798046319397  \\
            1.0  34.0  0.24515323878837306  0.24515323878837306  \\
            1.0  35.0  0.19154006262147982  0.19154006262147982  \\
            1.0  36.0  0.1979710375100148  0.1979710375100148  \\
            1.0  37.0  0.19245296188571523  0.19245296188571523  \\
            1.0  38.0  0.24445020904127152  0.24445020904127152  \\
            1.0  39.0  0.37694040893089836  0.37694040893089836  \\
            1.0  40.0  0.49580239489585953  0.49580239489585953  \\
            1.0  41.0  0.6127865390008825  0.6127865390008825  \\
            1.0  42.0  0.7716884081699734  0.7716884081699734  \\
            1.0  43.0  0.8271060929772386  0.8271060929772386  \\
            1.0  44.0  0.8483240436411247  0.8483240436411247  \\
            1.0  45.0  0.8612962083187446  0.8612962083187446  \\
            1.0  46.0  0.7599110436201895  0.7599110436201895  \\
            1.0  47.0  0.6935980178395565  0.6935980178395565  \\
            1.0  48.0  0.6023788276840537  0.6023788276840537  \\
            1.0  49.0  0.5097475721298889  0.5097475721298889  \\
            1.0  50.0  0.4613745859076327  0.4613745859076327  \\
            2.0  1.0  0.37986137772629297  0.37986137772629297  \\
            2.0  2.0  0.35813736497932996  0.35813736497932996  \\
            2.0  3.0  0.33828758050162977  0.33828758050162977  \\
            2.0  4.0  0.3359166558634388  0.3359166558634388  \\
            2.0  5.0  0.3095023774086325  0.3095023774086325  \\
            2.0  6.0  0.2378325276621016  0.2378325276621016  \\
            2.0  7.0  0.19864545818212026  0.19864545818212026  \\
            2.0  8.0  0.17277779532498863  0.17277779532498863  \\
            2.0  9.0  0.19631199929136348  0.19631199929136348  \\
            2.0  10.0  0.23678621808370437  0.23678621808370437  \\
            2.0  11.0  0.22693464763610002  0.22693464763610002  \\
            2.0  12.0  0.2683957232805824  0.2683957232805824  \\
            2.0  13.0  0.21782354015380964  0.21782354015380964  \\
            2.0  14.0  0.19197729348600087  0.19197729348600087  \\
            2.0  15.0  0.23941115908399638  0.23941115908399638  \\
            2.0  16.0  0.3768200494748659  0.3768200494748659  \\
            2.0  17.0  0.557706516587962  0.557706516587962  \\
            2.0  18.0  0.6421880999833176  0.6421880999833176  \\
            2.0  19.0  0.7374115016308759  0.7374115016308759  \\
            2.0  20.0  0.7740792028232132  0.7740792028232132  \\
            2.0  21.0  0.6047133059726292  0.6047133059726292  \\
            2.0  22.0  0.547100737315456  0.547100737315456  \\
            2.0  23.0  0.39308611650689146  0.39308611650689146  \\
            2.0  24.0  0.31305763180099677  0.31305763180099677  \\
            2.0  25.0  0.42485737752700103  0.42485737752700103  \\
            2.0  26.0  0.5547289684889665  0.5547289684889665  \\
            2.0  27.0  0.7769370850819347  0.7769370850819347  \\
            2.0  28.0  0.8252380980153857  0.8252380980153857  \\
            2.0  29.0  0.8136937204837398  0.8136937204837398  \\
            2.0  30.0  0.7969962569703464  0.7969962569703464  \\
            2.0  31.0  0.6257324871896952  0.6257324871896952  \\
            2.0  32.0  0.48982495139059135  0.48982495139059135  \\
            2.0  33.0  0.37240657540027106  0.37240657540027106  \\
            2.0  34.0  0.24804654823292765  0.24804654823292765  \\
            2.0  35.0  0.19323301017902486  0.19323301017902486  \\
            2.0  36.0  0.19813429336399438  0.19813429336399438  \\
            2.0  37.0  0.19345337245946237  0.19345337245946237  \\
            2.0  38.0  0.24149527803186294  0.24149527803186294  \\
            2.0  39.0  0.3672229254125556  0.3672229254125556  \\
            2.0  40.0  0.4838317422545116  0.4838317422545116  \\
            2.0  41.0  0.602583921095525  0.602583921095525  \\
            2.0  42.0  0.7609192324095633  0.7609192324095633  \\
            2.0  43.0  0.8232408211925805  0.8232408211925805  \\
            2.0  44.0  0.8537566831948022  0.8537566831948022  \\
            2.0  45.0  0.8759658991897165  0.8759658991897165  \\
            2.0  46.0  0.7916844338401735  0.7916844338401735  \\
            2.0  47.0  0.7388779839942963  0.7388779839942963  \\
            2.0  48.0  0.6618038810936503  0.6618038810936503  \\
            2.0  49.0  0.5813195652485287  0.5813195652485287  \\
            2.0  50.0  0.5341967266735402  0.5341967266735402  \\
            3.0  1.0  0.4176370575255677  0.4176370575255677  \\
            3.0  2.0  0.3959183231785356  0.3959183231785356  \\
            3.0  3.0  0.37535031079002557  0.37535031079002557  \\
            3.0  4.0  0.3724257509755263  0.3724257509755263  \\
            3.0  5.0  0.3434963965539723  0.3434963965539723  \\
            3.0  6.0  0.26553904789591076  0.26553904789591076  \\
            3.0  7.0  0.2200078909757402  0.2200078909757402  \\
            3.0  8.0  0.18497756383748276  0.18497756383748276  \\
            3.0  9.0  0.1979777331863614  0.1979777331863614  \\
            3.0  10.0  0.23617407238113702  0.23617407238113702  \\
            3.0  11.0  0.22792463487453776  0.22792463487453776  \\
            3.0  12.0  0.2705236927895024  0.2705236927895024  \\
            3.0  13.0  0.22180477886248187  0.22180477886248187  \\
            3.0  14.0  0.1947968502552902  0.1947968502552902  \\
            3.0  15.0  0.2381989090530928  0.2381989090530928  \\
            3.0  16.0  0.37217610176575916  0.37217610176575916  \\
            3.0  17.0  0.5501290394596224  0.5501290394596224  \\
            3.0  18.0  0.6351042120643117  0.6351042120643117  \\
            3.0  19.0  0.7313296982120981  0.7313296982120981  \\
            3.0  20.0  0.7699011183122493  0.7699011183122493  \\
            3.0  21.0  0.6065460131940972  0.6065460131940972  \\
            3.0  22.0  0.5531824808231742  0.5531824808231742  \\
            3.0  23.0  0.4051780343512777  0.4051780343512777  \\
            3.0  24.0  0.3254890148764931  0.3254890148764931  \\
            3.0  25.0  0.4276213297285443  0.4276213297285443  \\
            3.0  26.0  0.5526662246967794  0.5526662246967794  \\
            3.0  27.0  0.7692742266076023  0.7692742266076023  \\
            3.0  28.0  0.8176712962604271  0.8176712962604271  \\
            3.0  29.0  0.8085351361747043  0.8085351361747043  \\
            3.0  30.0  0.793529220377319  0.793529220377319  \\
            3.0  31.0  0.6248333008050512  0.6248333008050512  \\
            3.0  32.0  0.4925569763567647  0.4925569763567647  \\
            3.0  33.0  0.3749592805364354  0.3749592805364354  \\
            3.0  34.0  0.24974324213228533  0.24974324213228533  \\
            3.0  35.0  0.1944654590407678  0.1944654590407678  \\
            3.0  36.0  0.197924143800578  0.197924143800578  \\
            3.0  37.0  0.1953813447594023  0.1953813447594023  \\
            3.0  38.0  0.23843705941713078  0.23843705941713078  \\
            3.0  39.0  0.35355584302274595  0.35355584302274595  \\
            3.0  40.0  0.46623863984844205  0.46623863984844205  \\
            3.0  41.0  0.5863639959107454  0.5863639959107454  \\
            3.0  42.0  0.7425723792625235  0.7425723792625235  \\
            3.0  43.0  0.8148301316814648  0.8148301316814648  \\
            3.0  44.0  0.8588200461051676  0.8588200461051676  \\
            3.0  45.0  0.894550459263558  0.894550459263558  \\
            3.0  46.0  0.8356732419892507  0.8356732419892507  \\
            3.0  47.0  0.8018288067874211  0.8018288067874211  \\
            3.0  48.0  0.7438157724650152  0.7438157724650152  \\
            3.0  49.0  0.6784185480480259  0.6784185480480259  \\
            3.0  50.0  0.6329365646344897  0.6329365646344897  \\
            4.0  1.0  0.4536719549233794  0.4536719549233794  \\
            4.0  2.0  0.4327611359880338  0.4327611359880338  \\
            4.0  3.0  0.4123626294958546  0.4123626294958546  \\
            4.0  4.0  0.40977508258267736  0.40977508258267736  \\
            4.0  5.0  0.37931446255715545  0.37931446255715545  \\
            4.0  6.0  0.29632992608726605  0.29632992608726605  \\
            4.0  7.0  0.2455641600025428  0.2455641600025428  \\
            4.0  8.0  0.2017804531034099  0.2017804531034099  \\
            4.0  9.0  0.20201159521818837  0.20201159521818837  \\
            4.0  10.0  0.23555655638597345  0.23555655638597345  \\
            4.0  11.0  0.22872036925490016  0.22872036925490016  \\
            4.0  12.0  0.2714166722076507  0.2714166722076507  \\
            4.0  13.0  0.22542144755650184  0.22542144755650184  \\
            4.0  14.0  0.19802578325689882  0.19802578325689882  \\
            4.0  15.0  0.2367276392378958  0.2367276392378958  \\
            4.0  16.0  0.3652808254884549  0.3652808254884549  \\
            4.0  17.0  0.5381632661020709  0.5381632661020709  \\
            4.0  18.0  0.6229315780290191  0.6229315780290191  \\
            4.0  19.0  0.7194241217070246  0.7194241217070246  \\
            4.0  20.0  0.7599902200048598  0.7599902200048598  \\
            4.0  21.0  0.6055270779864524  0.6055270779864524  \\
            4.0  22.0  0.5578722698598303  0.5578722698598303  \\
            4.0  23.0  0.41910499935404116  0.41910499935404116  \\
            4.0  24.0  0.3417700845241787  0.3417700845241787  \\
            4.0  25.0  0.43131278616302365  0.43131278616302365  \\
            4.0  26.0  0.5483951362098598  0.5483951362098598  \\
            4.0  27.0  0.7554610230128722  0.7554610230128722  \\
            4.0  28.0  0.8029382488618384  0.8029382488618384  \\
            4.0  29.0  0.7962900218254833  0.7962900218254833  \\
            4.0  30.0  0.7831558245515098  0.7831558245515098  \\
            4.0  31.0  0.6188426373869296  0.6188426373869296  \\
            4.0  32.0  0.4920607049273412  0.4920607049273412  \\
            4.0  33.0  0.37536059095560276  0.37536059095560276  \\
            4.0  34.0  0.2504228668435237  0.2504228668435237  \\
            4.0  35.0  0.19532459235132024  0.19532459235132024  \\
            4.0  36.0  0.1975969079613725  0.1975969079613725  \\
            4.0  37.0  0.1986846620373422  0.1986846620373422  \\
            4.0  38.0  0.23648762077716753  0.23648762077716753  \\
            4.0  39.0  0.3377074038267545  0.3377074038267545  \\
            4.0  40.0  0.44462986871690047  0.44462986871690047  \\
            4.0  41.0  0.5648778809267136  0.5648778809267136  \\
            4.0  42.0  0.7168392838133499  0.7168392838133499  \\
            4.0  43.0  0.8002384753557397  0.8002384753557397  \\
            4.0  44.0  0.8593732071645025  0.8593732071645025  \\
            4.0  45.0  0.9100877917479776  0.9100877917479776  \\
            4.0  46.0  0.879405161683119  0.879405161683119  \\
            4.0  47.0  0.8652735124355477  0.8652735124355477  \\
            4.0  48.0  0.8260265528053432  0.8260265528053432  \\
            4.0  49.0  0.7742847807894396  0.7742847807894396  \\
            4.0  50.0  0.7299776323185371  0.7299776323185371  \\
            5.0  1.0  0.48770496417191833  0.48770496417191833  \\
            5.0  2.0  0.46825980607084844  0.46825980607084844  \\
            5.0  3.0  0.4487485525310283  0.4487485525310283  \\
            5.0  4.0  0.44723077467316164  0.44723077467316164  \\
            5.0  5.0  0.4160404092418341  0.4160404092418341  \\
            5.0  6.0  0.3290023969715454  0.3290023969715454  \\
            5.0  7.0  0.27399275597355766  0.27399275597355766  \\
            5.0  8.0  0.22221623143564279  0.22221623143564279  \\
            5.0  9.0  0.20868053685765317  0.20868053685765317  \\
            5.0  10.0  0.2354173254996472  0.2354173254996472  \\
            5.0  11.0  0.22961157530883716  0.22961157530883716  \\
            5.0  12.0  0.27133593006981443  0.27133593006981443  \\
            5.0  13.0  0.2287209998908598  0.2287209998908598  \\
            5.0  14.0  0.2016009192371369  0.2016009192371369  \\
            5.0  15.0  0.23517712505513907  0.23517712505513907  \\
            5.0  16.0  0.3565329174078239  0.3565329174078239  \\
            5.0  17.0  0.5224205178610817  0.5224205178610817  \\
            5.0  18.0  0.6063124994637029  0.6063124994637029  \\
            5.0  19.0  0.7023509492468006  0.7023509492468006  \\
            5.0  20.0  0.7449143295440949  0.7449143295440949  \\
            5.0  21.0  0.6017141534726627  0.6017141534726627  \\
            5.0  22.0  0.5608341864429754  0.5608341864429754  \\
            5.0  23.0  0.43361066687652416  0.43361066687652416  \\
            5.0  24.0  0.3601547160824127  0.3601547160824127  \\
            5.0  25.0  0.4356561487934887  0.4356561487934887  \\
            5.0  26.0  0.5423140119893164  0.5423140119893164  \\
            5.0  27.0  0.7364279083361472  0.7364279083361472  \\
            5.0  28.0  0.7820269447954085  0.7820269447954085  \\
            5.0  29.0  0.7778341062623123  0.7778341062623123  \\
            5.0  30.0  0.766647955596046  0.766647955596046  \\
            5.0  31.0  0.6083052280324845  0.6083052280324845  \\
            5.0  32.0  0.48860776354646784  0.48860776354646784  \\
            5.0  33.0  0.37378017870795965  0.37378017870795965  \\
            5.0  34.0  0.2501900972075935  0.2501900972075935  \\
            5.0  35.0  0.1958561322722192  0.1958561322722192  \\
            5.0  36.0  0.19739446782652742  0.19739446782652742  \\
            5.0  37.0  0.20372270205082188  0.20372270205082188  \\
            5.0  38.0  0.2371998099320037  0.2371998099320037  \\
            5.0  39.0  0.3227614884819744  0.3227614884819744  \\
            5.0  40.0  0.422588346504887  0.422588346504887  \\
            5.0  41.0  0.5412955387931666  0.5412955387931666  \\
            5.0  42.0  0.6869681670703278  0.6869681670703278  \\
            5.0  43.0  0.7815708812426361  0.7815708812426361  \\
            5.0  44.0  0.8558477498019237  0.8558477498019237  \\
            5.0  45.0  0.9212764219982018  0.9212764219982018  \\
            5.0  46.0  0.918459153405917  0.918459153405917  \\
            5.0  47.0  0.9226761867955073  0.9226761867955073  \\
            5.0  48.0  0.9002824695232926  0.9002824695232926  \\
            5.0  49.0  0.8602200142898456  0.8602200142898456  \\
            5.0  50.0  0.8168789058882754  0.8168789058882754  \\
            6.0  1.0  0.5196077412519481  0.5196077412519481  \\
            6.0  2.0  0.5021774883678907  0.5021774883678907  \\
            6.0  3.0  0.4841438003084394  0.4841438003084394  \\
            6.0  4.0  0.4842969384569332  0.4842969384569332  \\
            6.0  5.0  0.45303380505452584  0.45303380505452584  \\
            6.0  6.0  0.36272033758183353  0.36272033758183353  \\
            6.0  7.0  0.3043182598986863  0.3043182598986863  \\
            6.0  8.0  0.24541033854296793  0.24541033854296793  \\
            6.0  9.0  0.21812264957655622  0.21812264957655622  \\
            6.0  10.0  0.23625939726185763  0.23625939726185763  \\
            6.0  11.0  0.23090242788237952  0.23090242788237952  \\
            6.0  12.0  0.27056556692136335  0.27056556692136335  \\
            6.0  13.0  0.23176558757232169  0.23176558757232169  \\
            6.0  14.0  0.20545860651023218  0.20545860651023218  \\
            6.0  15.0  0.23372432639054944  0.23372432639054944  \\
            6.0  16.0  0.34635591967171553  0.34635591967171553  \\
            6.0  17.0  0.5035448328237505  0.5035448328237505  \\
            6.0  18.0  0.5859299093350504  0.5859299093350504  \\
            6.0  19.0  0.6808173873453516  0.6808173873453516  \\
            6.0  20.0  0.7253112795580761  0.7253112795580761  \\
            6.0  21.0  0.5952771076601898  0.5952771076601898  \\
            6.0  22.0  0.5618930589318447  0.5618930589318447  \\
            6.0  23.0  0.4477604784414799  0.4477604784414799  \\
            6.0  24.0  0.3793130135425337  0.3793130135425337  \\
            6.0  25.0  0.44048151759552  0.44048151759552  \\
            6.0  26.0  0.5349087784956453  0.5349087784956453  \\
            6.0  27.0  0.713174810261668  0.713174810261668  \\
            6.0  28.0  0.7559696110100611  0.7559696110100611  \\
            6.0  29.0  0.7540676507217141  0.7540676507217141  \\
            6.0  30.0  0.7447887218490884  0.7447887218490884  \\
            6.0  31.0  0.5937702218916466  0.5937702218916466  \\
            6.0  32.0  0.48246684214148006  0.48246684214148006  \\
            6.0  33.0  0.37038410869393434  0.37038410869393434  \\
            6.0  34.0  0.24914707581967122  0.24914707581967122  \\
            6.0  35.0  0.1961074815226527  0.1961074815226527  \\
            6.0  36.0  0.19753858133246832  0.19753858133246832  \\
            6.0  37.0  0.2106858139788612  0.2106858139788612  \\
            6.0  38.0  0.24185429878234613  0.24185429878234613  \\
            6.0  39.0  0.3121183280241181  0.3121183280241181  \\
            6.0  40.0  0.4042252452314156  0.4042252452314156  \\
            6.0  41.0  0.5192696523195648  0.5192696523195648  \\
            6.0  42.0  0.656789084482961  0.656789084482961  \\
            6.0  43.0  0.7614213436686551  0.7614213436686551  \\
            6.0  44.0  0.8492542211752049  0.8492542211752049  \\
            6.0  45.0  0.9276979284836883  0.9276979284836883  \\
            6.0  46.0  0.9502180610105672  0.9502180610105672  \\
            6.0  47.0  0.9702717512718995  0.9702717512718995  \\
            6.0  48.0  0.9622463280879653  0.9622463280879653  \\
            6.0  49.0  0.932019691016265  0.932019691016265  \\
            6.0  50.0  0.8897455089827426  0.8897455089827426  \\
            7.0  1.0  0.5493200121057842  0.5493200121057842  \\
            7.0  2.0  0.5343633091260567  0.5343633091260567  \\
            7.0  3.0  0.5182935562138556  0.5182935562138556  \\
            7.0  4.0  0.520605881213143  0.520605881213143  \\
            7.0  5.0  0.4898096252930061  0.4898096252930061  \\
            7.0  6.0  0.39686417226052334  0.39686417226052334  \\
            7.0  7.0  0.3357966167043692  0.3357966167043692  \\
            7.0  8.0  0.27060147375760674  0.27060147375760674  \\
            7.0  9.0  0.23028715102626324  0.23028715102626324  \\
            7.0  10.0  0.23853246515100615  0.23853246515100615  \\
            7.0  11.0  0.23287216241835149  0.23287216241835149  \\
            7.0  12.0  0.26939393979279463  0.26939393979279463  \\
            7.0  13.0  0.2346213370159247  0.2346213370159247  \\
            7.0  14.0  0.20953518049898895  0.20953518049898895  \\
            7.0  15.0  0.23253487226093245  0.23253487226093245  \\
            7.0  16.0  0.3351945870842952  0.3351945870842952  \\
            7.0  17.0  0.4822123183647022  0.4822123183647022  \\
            7.0  18.0  0.562504149587417  0.562504149587417  \\
            7.0  19.0  0.6555749475852108  0.6555749475852108  \\
            7.0  20.0  0.7018760084216974  0.7018760084216974  \\
            7.0  21.0  0.5864724833218565  0.5864724833218565  \\
            7.0  22.0  0.5610012382207459  0.5610012382207459  \\
            7.0  23.0  0.4608929847713265  0.4608929847713265  \\
            7.0  24.0  0.39828574037690995  0.39828574037690995  \\
            7.0  25.0  0.44568776716613934  0.44568776716613934  \\
            7.0  26.0  0.5267174246313131  0.5267174246313131  \\
            7.0  27.0  0.6867605124877805  0.6867605124877805  \\
            7.0  28.0  0.7258418768262276  0.7258418768262276  \\
            7.0  29.0  0.7259176900205431  0.7259176900205431  \\
            7.0  30.0  0.7183753845717471  0.7183753845717471  \\
            7.0  31.0  0.5757930613434921  0.5757930613434921  \\
            7.0  32.0  0.47390293766603875  0.47390293766603875  \\
            7.0  33.0  0.36533385563884063  0.36533385563884063  \\
            7.0  34.0  0.24739153908589456  0.24739153908589456  \\
            7.0  35.0  0.19612626144010464  0.19612626144010464  \\
            7.0  36.0  0.1982069168991569  0.1982069168991569  \\
            7.0  37.0  0.21954649841908333  0.21954649841908333  \\
            7.0  38.0  0.2511484891772505  0.2511484891772505  \\
            7.0  39.0  0.30892981836615246  0.30892981836615246  \\
            7.0  40.0  0.3936874570614308  0.3936874570614308  \\
            7.0  41.0  0.5026071148446415  0.5026071148446415  \\
            7.0  42.0  0.6304517726656815  0.6304517726656815  \\
            7.0  43.0  0.7425829805200723  0.7425829805200723  \\
            7.0  44.0  0.8408914957803679  0.8408914957803679  \\
            7.0  45.0  0.9294741478632649  0.9294741478632649  \\
            7.0  46.0  0.9732296586199338  0.9732296586199338  \\
            7.0  47.0  1.005961686243305  1.005961686243305  \\
            7.0  48.0  1.0096228233244477  1.0096228233244477  \\
            7.0  49.0  0.9876035157015464  0.9876035157015464  \\
            7.0  50.0  0.9467208636946555  0.9467208636946555  \\
            8.0  1.0  0.5768141386886808  0.5768141386886808  \\
            8.0  2.0  0.5647067117699369  0.5647067117699369  \\
            8.0  3.0  0.5509956059355999  0.5509956059355999  \\
            8.0  4.0  0.5558547779742466  0.5558547779742466  \\
            8.0  5.0  0.5259657138266199  0.5259657138266199  \\
            8.0  6.0  0.430934111135006  0.430934111135006  \\
            8.0  7.0  0.36782252120453884  0.36782252120453884  \\
            8.0  8.0  0.29712272451580185  0.29712272451580185  \\
            8.0  9.0  0.2449282216505177  0.2449282216505177  \\
            8.0  10.0  0.2425655227327068  0.2425655227327068  \\
            8.0  11.0  0.23574019763503654  0.23574019763503654  \\
            8.0  12.0  0.2680964065930715  0.2680964065930715  \\
            8.0  13.0  0.23735000405660386  0.23735000405660386  \\
            8.0  14.0  0.21376733868463685  0.21376733868463685  \\
            8.0  15.0  0.23175434754515828  0.23175434754515828  \\
            8.0  16.0  0.323510065770754  0.323510065770754  \\
            8.0  17.0  0.45913150454821755  0.45913150454821755  \\
            8.0  18.0  0.536791848831724  0.536791848831724  \\
            8.0  19.0  0.6274161711746514  0.6274161711746514  \\
            8.0  20.0  0.6753528206142654  0.6753528206142654  \\
            8.0  21.0  0.5756256456832585  0.5756256456832585  \\
            8.0  22.0  0.5582142990710579  0.5582142990710579  \\
            8.0  23.0  0.4725683898958469  0.4725683898958469  \\
            8.0  24.0  0.4164089987885039  0.4164089987885039  \\
            8.0  25.0  0.4512151556395081  0.4512151556395081  \\
            8.0  26.0  0.5183004302014916  0.5183004302014916  \\
            8.0  27.0  0.6582958100019951  0.6582958100019951  \\
            8.0  28.0  0.6927657869805282  0.6927657869805282  \\
            8.0  29.0  0.69434358716802  0.69434358716802  \\
            8.0  30.0  0.6882248629250387  0.6882248629250387  \\
            8.0  31.0  0.5549394723044876  0.5549394723044876  \\
            8.0  32.0  0.4631786320095027  0.4631786320095027  \\
            8.0  33.0  0.3587870350867937  0.3587870350867937  \\
            8.0  34.0  0.24501641531765997  0.24501641531765997  \\
            8.0  35.0  0.19595947464601335  0.19595947464601335  \\
            8.0  36.0  0.19951334691984351  0.19951334691984351  \\
            8.0  37.0  0.23005883388279932  0.23005883388279932  \\
            8.0  38.0  0.2650354705218333  0.2650354705218333  \\
            8.0  39.0  0.3152326419177482  0.3152326419177482  \\
            8.0  40.0  0.394221350629753  0.394221350629753  \\
            8.0  41.0  0.4946817081992055  0.4946817081992055  \\
            8.0  42.0  0.6119566472879833  0.6119566472879833  \\
            8.0  43.0  0.7277213219147975  0.7277213219147975  \\
            8.0  44.0  0.8321187159841912  0.8321187159841912  \\
            8.0  45.0  0.9270364918032472  0.9270364918032472  \\
            8.0  46.0  0.9867978738539939  0.9867978738539939  \\
            8.0  47.0  1.0286682861235998  1.0286682861235998  \\
            8.0  48.0  1.041261349121996  1.041261349121996  \\
            8.0  49.0  1.0259862748434296  1.0259862748434296  \\
            8.0  50.0  0.9869578325527405  0.9869578325527405  \\
            9.0  1.0  0.6020757332329203  0.6020757332329203  \\
            9.0  2.0  0.5931124824194628  0.5931124824194628  \\
            9.0  3.0  0.5820690196597416  0.5820690196597416  \\
            9.0  4.0  0.5897699096825796  0.5897699096825796  \\
            9.0  5.0  0.561140705470181  0.561140705470181  \\
            9.0  6.0  0.46449274554504405  0.46449274554504405  \\
            9.0  7.0  0.3998684585649718  0.3998684585649718  \\
            9.0  8.0  0.3243748752183268  0.3243748752183268  \\
            9.0  9.0  0.2616391723883497  0.2616391723883497  \\
            9.0  10.0  0.24851626526638407  0.24851626526638407  \\
            9.0  11.0  0.23963873526322238  0.23963873526322238  \\
            9.0  12.0  0.26691881460444705  0.26691881460444705  \\
            9.0  13.0  0.24000262663459604  0.24000262663459604  \\
            9.0  14.0  0.21809242853685099  0.21809242853685099  \\
            9.0  15.0  0.23149989401183652  0.23149989401183652  \\
            9.0  16.0  0.3117723127544667  0.3117723127544667  \\
            9.0  17.0  0.4350432735382972  0.4350432735382972  \\
            9.0  18.0  0.509585468404828  0.509585468404828  \\
            9.0  19.0  0.5971732690500878  0.5971732690500878  \\
            9.0  20.0  0.6465307960750291  0.6465307960750291  \\
            9.0  21.0  0.5631183534332674  0.5631183534332674  \\
            9.0  22.0  0.5536742740615063  0.5536742740615063  \\
            9.0  23.0  0.48252590151962244  0.48252590151962244  \\
            9.0  24.0  0.43324590934816165  0.43324590934816165  \\
            9.0  25.0  0.45702785692700426  0.45702785692700426  \\
            9.0  26.0  0.5102151004757561  0.5102151004757561  \\
            9.0  27.0  0.6289372570309837  0.6289372570309837  \\
            9.0  28.0  0.65791550977416  0.65791550977416  \\
            9.0  29.0  0.660346068132943  0.660346068132943  \\
            9.0  30.0  0.6551825203565264  0.6551825203565264  \\
            9.0  31.0  0.5317922247248271  0.5317922247248271  \\
            9.0  32.0  0.4505577968942047  0.4505577968942047  \\
            9.0  33.0  0.350900097653628  0.350900097653628  \\
            9.0  34.0  0.24211096929035403  0.24211096929035403  \\
            9.0  35.0  0.1956532632283482  0.1956532632283482  \\
            9.0  36.0  0.20149484048424962  0.20149484048424962  \\
            9.0  37.0  0.24179571440024714  0.24179571440024714  \\
            9.0  38.0  0.2827891959783551  0.2827891959783551  \\
            9.0  39.0  0.33124645290377763  0.33124645290377763  \\
            9.0  40.0  0.40711307413352615  0.40711307413352615  \\
            9.0  41.0  0.49765184563721987  0.49765184563721987  \\
            9.0  42.0  0.6044355905474  0.6044355905474  \\
            9.0  43.0  0.7190001616673432  0.7190001616673432  \\
            9.0  44.0  0.824169736304398  0.824169736304398  \\
            9.0  45.0  0.9209781510491558  0.9209781510491558  \\
            9.0  46.0  0.9907488038942537  0.9907488038942537  \\
            9.0  47.0  1.037991909741432  1.037991909741432  \\
            9.0  48.0  1.0567274719893445  1.0567274719893445  \\
            9.0  49.0  1.0468351708951087  1.0468351708951087  \\
            9.0  50.0  1.0101925091162203  1.0101925091162203  \\
            10.0  1.0  0.6250936143262505  0.6250936143262505  \\
            10.0  2.0  0.6194876839017385  0.6194876839017385  \\
            10.0  3.0  0.6113375487941898  0.6113375487941898  \\
            10.0  4.0  0.622087183455465  0.622087183455465  \\
            10.0  5.0  0.5949904965979168  0.5949904965979168  \\
            10.0  6.0  0.49713259094496626  0.49713259094496626  \\
            10.0  7.0  0.43144815325840546  0.43144815325840546  \\
            10.0  8.0  0.3518038042672053  0.3518038042672053  \\
            10.0  9.0  0.2799036110820313  0.2799036110820313  \\
            10.0  10.0  0.25634831386934787  0.25634831386934787  \\
            10.0  11.0  0.2445962601073522  0.2445962601073522  \\
            10.0  12.0  0.2660621350230215  0.2660621350230215  \\
            10.0  13.0  0.24261497897878295  0.24261497897878295  \\
            10.0  14.0  0.22244865917343173  0.22244865917343173  \\
            10.0  15.0  0.23185289817510882  0.23185289817510882  \\
            10.0  16.0  0.3004480303676401  0.3004480303676401  \\
            10.0  17.0  0.4107182581728853  0.4107182581728853  \\
            10.0  18.0  0.4817116954724406  0.4817116954724406  \\
            10.0  19.0  0.5657170953103433  0.5657170953103433  \\
            10.0  20.0  0.6162406124416623  0.6162406124416623  \\
            10.0  21.0  0.5493800117257115  0.5493800117257115  \\
            10.0  22.0  0.5475990050058782  0.5475990050058782  \\
            10.0  23.0  0.49065286752386833  0.49065286752386833  \\
            10.0  24.0  0.4485363597813312  0.4485363597813312  \\
            10.0  25.0  0.463106115846607  0.463106115846607  \\
            10.0  26.0  0.5029932876534555  0.5029932876534555  \\
            10.0  27.0  0.5998779507462478  0.5998779507462478  \\
            10.0  28.0  0.6225241401415994  0.6225241401415994  \\
            10.0  29.0  0.6249799495143802  0.6249799495143802  \\
            10.0  30.0  0.6201352649463375  0.6201352649463375  \\
            10.0  31.0  0.5069616533297111  0.5069616533297111  \\
            10.0  32.0  0.4363124592624883  0.4363124592624883  \\
            10.0  33.0  0.34183347863991465  0.34183347863991465  \\
            10.0  34.0  0.23876368970151493  0.23876368970151493  \\
            10.0  35.0  0.19525326080690578  0.19525326080690578  \\
            10.0  36.0  0.2041067864398019  0.2041067864398019  \\
            10.0  37.0  0.2542037417308338  0.2542037417308338  \\
            10.0  38.0  0.303227090953644  0.303227090953644  \\
            10.0  39.0  0.35540134449645294  0.35540134449645294  \\
            10.0  40.0  0.4312618362318365  0.4312618362318365  \\
            10.0  41.0  0.5118361433850581  0.5118361433850581  \\
            10.0  42.0  0.609372699401001  0.609372699401001  \\
            10.0  43.0  0.717718804459476  0.717718804459476  \\
            10.0  44.0  0.818008685460093  0.818008685460093  \\
            10.0  45.0  0.9119696941090432  0.9119696941090432  \\
            10.0  46.0  0.9853196658721635  0.9853196658721635  \\
            10.0  47.0  1.0340553990882775  1.0340553990882775  \\
            10.0  48.0  1.0561212554045971  1.0561212554045971  \\
            10.0  49.0  1.0502969888432319  1.0502969888432319  \\
            10.0  50.0  1.016582012911922  1.016582012911922  \\
            11.0  1.0  0.6458556082236075  0.6458556082236075  \\
            11.0  2.0  0.6437358403676332  0.6437358403676332  \\
            11.0  3.0  0.6386218222514611  0.6386218222514611  \\
            11.0  4.0  0.6525424275204503  0.6525424275204503  \\
            11.0  5.0  0.6271759187528122  0.6271759187528122  \\
            11.0  6.0  0.5284586575807604  0.5284586575807604  \\
            11.0  7.0  0.4620959697752964  0.4620959697752964  \\
            11.0  8.0  0.378884565248301  0.378884565248301  \\
            11.0  9.0  0.2991441330374552  0.2991441330374552  \\
            11.0  10.0  0.2658397562698901  0.2658397562698901  \\
            11.0  11.0  0.25053391237321865  0.25053391237321865  \\
            11.0  12.0  0.2656694091308683  0.2656694091308683  \\
            11.0  13.0  0.24520473029614873  0.24520473029614873  \\
            11.0  14.0  0.2267752512720266  0.2267752512720266  \\
            11.0  15.0  0.23285362931991532  0.23285362931991532  \\
            11.0  16.0  0.2899825447110452  0.2899825447110452  \\
            11.0  17.0  0.3869484511634847  0.3869484511634847  \\
            11.0  18.0  0.4540259773318296  0.4540259773318296  \\
            11.0  19.0  0.5339543349355862  0.5339543349355862  \\
            11.0  20.0  0.5853508635970244  0.5853508635970244  \\
            11.0  21.0  0.5348811820339782  0.5348811820339782  \\
            11.0  22.0  0.5402763543225064  0.5402763543225064  \\
            11.0  23.0  0.4969650704077034  0.4969650704077034  \\
            11.0  24.0  0.4621649717687472  0.4621649717687472  \\
            11.0  25.0  0.46944741360152276  0.46944741360152276  \\
            11.0  26.0  0.49712344211547765  0.49712344211547765  \\
            11.0  27.0  0.5723310125177491  0.5723310125177491  \\
            11.0  28.0  0.5878886725532632  0.5878886725532632  \\
            11.0  29.0  0.5893703163912286  0.5893703163912286  \\
            11.0  30.0  0.5840302010237364  0.5840302010237364  \\
            11.0  31.0  0.4811012430357214  0.4811012430357214  \\
            11.0  32.0  0.4207339522328576  0.4207339522328576  \\
            11.0  33.0  0.3317599641451064  0.3317599641451064  \\
            11.0  34.0  0.23506721196373678  0.23506721196373678  \\
            11.0  35.0  0.1948055519401037  0.1948055519401037  \\
            11.0  36.0  0.2072271109274333  0.2072271109274333  \\
            11.0  37.0  0.26665732216522475  0.26665732216522475  \\
            11.0  38.0  0.3249528342030277  0.3249528342030277  \\
            11.0  39.0  0.38503007252080035  0.38503007252080035  \\
            11.0  40.0  0.4637420565725701  0.4637420565725701  \\
            11.0  41.0  0.535661590935419  0.535661590935419  \\
            11.0  42.0  0.6261786739812869  0.6261786739812869  \\
            11.0  43.0  0.7240770044422318  0.7240770044422318  \\
            11.0  44.0  0.8142391909525369  0.8142391909525369  \\
            11.0  45.0  0.9007285678061401  0.9007285678061401  \\
            11.0  46.0  0.9711405988547553  0.9711405988547553  \\
            11.0  47.0  1.0174761488482862  1.0174761488482862  \\
            11.0  48.0  1.0400452924092622  1.0400452924092622  \\
            11.0  49.0  1.0369749273813809  1.0369749273813809  \\
            11.0  50.0  1.0066834860552047  1.0066834860552047  \\
            12.0  1.0  0.6643483449949642  0.6643483449949642  \\
            12.0  2.0  0.6657558544120871  0.6657558544120871  \\
            12.0  3.0  0.6637370756518394  0.6637370756518394  \\
            12.0  4.0  0.6808677345841037  0.6808677345841037  \\
            12.0  5.0  0.657357257631194  0.657357257631194  \\
            12.0  6.0  0.5580799718945991  0.5580799718945991  \\
            12.0  7.0  0.4913561198714446  0.4913561198714446  \\
            12.0  8.0  0.4051113277044005  0.4051113277044005  \\
            12.0  9.0  0.3187591047689293  0.3187591047689293  \\
            12.0  10.0  0.27661639801576665  0.27661639801576665  \\
            12.0  11.0  0.25727402482232614  0.25727402482232614  \\
            12.0  12.0  0.26581657097334593  0.26581657097334593  \\
            12.0  13.0  0.24777024187125118  0.24777024187125118  \\
            12.0  14.0  0.23101254100128635  0.23101254100128635  \\
            12.0  15.0  0.2344985477846124  0.2344985477846124  \\
            12.0  16.0  0.28077493252270014  0.28077493252270014  \\
            12.0  17.0  0.36452834228316694  0.36452834228316694  \\
            12.0  18.0  0.42739917067000716  0.42739917067000716  \\
            12.0  19.0  0.5028197521513238  0.5028197521513238  \\
            12.0  20.0  0.5547613632228022  0.5547613632228022  \\
            12.0  21.0  0.520128056546119  0.520128056546119  \\
            12.0  22.0  0.5320621408494353  0.5320621408494353  \\
            12.0  23.0  0.5015964427006607  0.5015964427006607  \\
            12.0  24.0  0.47414428692498445  0.47414428692498445  \\
            12.0  25.0  0.4760758874841374  0.4760758874841374  \\
            12.0  26.0  0.49303914778705327  0.49303914778705327  \\
            12.0  27.0  0.5475009252439528  0.5475009252439528  \\
            12.0  28.0  0.5553678266570524  0.5553678266570524  \\
            12.0  29.0  0.5547305101595602  0.5547305101595602  \\
            12.0  30.0  0.5478998680940391  0.5478998680940391  \\
            12.0  31.0  0.4549297230014876  0.4549297230014876  \\
            12.0  32.0  0.4041499332209363  0.4041499332209363  \\
            12.0  33.0  0.320877344928963  0.320877344928963  \\
            12.0  34.0  0.23112563804697192  0.23112563804697192  \\
            12.0  35.0  0.1943582558820856  0.1943582558820856  \\
            12.0  36.0  0.21066782144667417  0.21066782144667417  \\
            12.0  37.0  0.27850195302129654  0.27850195302129654  \\
            12.0  38.0  0.34653130752171774  0.34653130752171774  \\
            12.0  39.0  0.41713998735302177  0.41713998735302177  \\
            12.0  40.0  0.5008250089640498  0.5008250089640498  \\
            12.0  41.0  0.5662123652263833  0.5662123652263833  \\
            12.0  42.0  0.6524124588609752  0.6524124588609752  \\
            12.0  43.0  0.7371725923553474  0.7371725923553474  \\
            12.0  44.0  0.8130852441689664  0.8130852441689664  \\
            12.0  45.0  0.8880405651373985  0.8880405651373985  \\
            12.0  46.0  0.949299175835321  0.949299175835321  \\
            12.0  47.0  0.9894475055008592  0.9894475055008592  \\
            12.0  48.0  1.009694161942335  1.009694161942335  \\
            12.0  49.0  1.0080226339129383  1.0080226339129383  \\
            12.0  50.0  0.9815409405283267  0.9815409405283267  \\
            13.0  1.0  0.6805600898801969  0.6805600898801969  \\
            13.0  2.0  0.6854443021164816  0.6854443021164816  \\
            13.0  3.0  0.686494611616528  0.686494611616528  \\
            13.0  4.0  0.7067917364251803  0.7067917364251803  \\
            13.0  5.0  0.6851930854645686  0.6851930854645686  \\
            13.0  6.0  0.5856065007375751  0.5856065007375751  \\
            13.0  7.0  0.5187778046746796  0.5187778046746796  \\
            13.0  8.0  0.4299916675837599  0.4299916675837599  \\
            13.0  9.0  0.3381464605951862  0.3381464605951862  \\
            13.0  10.0  0.2881969743070866  0.2881969743070866  \\
            13.0  11.0  0.2645576039423504  0.2645576039423504  \\
            13.0  12.0  0.26650860351324823  0.26650860351324823  \\
            13.0  13.0  0.2502909218381072  0.2502909218381072  \\
            13.0  14.0  0.2351020533719055  0.2351020533719055  \\
            13.0  15.0  0.23674063861616912  0.23674063861616912  \\
            13.0  16.0  0.2731476465735216  0.2731476465735216  \\
            13.0  17.0  0.34421997763832063  0.34421997763832063  \\
            13.0  18.0  0.40269092954004526  0.40269092954004526  \\
            13.0  19.0  0.4732589437877863  0.4732589437877863  \\
            13.0  20.0  0.5253900215214884  0.5253900215214884  \\
            13.0  21.0  0.5056566007814948  0.5056566007814948  \\
            13.0  22.0  0.5233806385006567  0.5233806385006567  \\
            13.0  23.0  0.5047962944577655  0.5047962944577655  \\
            13.0  24.0  0.48460996465358536  0.48460996465358536  \\
            13.0  25.0  0.4830591610420801  0.4830591610420801  \\
            13.0  26.0  0.4911169411144721  0.4911169411144721  \\
            13.0  27.0  0.5265390074427498  0.5265390074427498  \\
            13.0  28.0  0.526364207642386  0.526364207642386  \\
            13.0  29.0  0.5223772606275193  0.5223772606275193  \\
            13.0  30.0  0.5128938214289707  0.5128938214289707  \\
            13.0  31.0  0.4292606641254526  0.4292606641254526  \\
            13.0  32.0  0.3869493161643501  0.3869493161643501  \\
            13.0  33.0  0.30942675520376606  0.30942675520376606  \\
            13.0  34.0  0.22706463572867103  0.22706463572867103  \\
            13.0  35.0  0.19396374310284664  0.19396374310284664  \\
            13.0  36.0  0.21419143364633353  0.21419143364633353  \\
            13.0  37.0  0.2890848868517143  0.2890848868517143  \\
            13.0  38.0  0.36658374531865623  0.36658374531865623  \\
            13.0  39.0  0.44888095480465  0.44888095480465  \\
            13.0  40.0  0.5387750845065729  0.5387750845065729  \\
            13.0  41.0  0.5999909370415515  0.5999909370415515  \\
            13.0  42.0  0.6844997558694932  0.6844997558694932  \\
            13.0  43.0  0.7552442885449537  0.7552442885449537  \\
            13.0  44.0  0.8144571552297173  0.8144571552297173  \\
            13.0  45.0  0.8748360428929927  0.8748360428929927  \\
            13.0  46.0  0.9214925219951801  0.9214925219951801  \\
            13.0  47.0  0.951941427680386  0.951941427680386  \\
            13.0  48.0  0.9670819873095571  0.9670819873095571  \\
            13.0  49.0  0.9653739630941167  0.9653739630941167  \\
            13.0  50.0  0.9428956079639212  0.9428956079639212  \\
            14.0  1.0  0.6944861692428803  0.6944861692428803  \\
            14.0  2.0  0.7027004289820636  0.7027004289820636  \\
            14.0  3.0  0.7067060441243964  0.7067060441243964  \\
            14.0  4.0  0.7300426514934252  0.7300426514934252  \\
            14.0  5.0  0.7103419853812188  0.7103419853812188  \\
            14.0  6.0  0.6106494831234632  0.6106494831234632  \\
            14.0  7.0  0.5439140226835975  0.5439140226835975  \\
            14.0  8.0  0.4530439378365506  0.4530439378365506  \\
            14.0  9.0  0.3567174641594825  0.3567174641594825  \\
            14.0  10.0  0.3000380981038448  0.3000380981038448  \\
            14.0  11.0  0.27206636736784146  0.27206636736784146  \\
            14.0  12.0  0.26768187135319216  0.26768187135319216  \\
            14.0  13.0  0.2527290231196319  0.2527290231196319  \\
            14.0  14.0  0.23898655921711218  0.23898655921711218  \\
            14.0  15.0  0.2394926429308613  0.2394926429308613  \\
            14.0  16.0  0.26731478264704217  0.26731478264704217  \\
            14.0  17.0  0.326697656664515  0.326697656664515  \\
            14.0  18.0  0.3807042505085801  0.3807042505085801  \\
            14.0  19.0  0.44619586722107596  0.44619586722107596  \\
            14.0  20.0  0.49814904329236687  0.49814904329236687  \\
            14.0  21.0  0.4920250072713919  0.4920250072713919  \\
            14.0  22.0  0.5147262378516712  0.5147262378516712  \\
            14.0  23.0  0.5069321079894168  0.5069321079894168  \\
            14.0  24.0  0.4938252524202937  0.4938252524202937  \\
            14.0  25.0  0.4905316149260178  0.4905316149260178  \\
            14.0  26.0  0.49168594138951605  0.49168594138951605  \\
            14.0  27.0  0.5104838960295804  0.5104838960295804  \\
            14.0  28.0  0.50227995274081  0.50227995274081  \\
            14.0  29.0  0.4937330617405063  0.4937330617405063  \\
            14.0  30.0  0.4803126426105023  0.4803126426105023  \\
            14.0  31.0  0.40503863715391  0.40503863715391  \\
            14.0  32.0  0.3696174012863923  0.3696174012863923  \\
            14.0  33.0  0.297718308486735  0.297718308486735  \\
            14.0  34.0  0.22304461245214993  0.22304461245214993  \\
            14.0  35.0  0.19368146990445106  0.19368146990445106  \\
            14.0  36.0  0.2175295665109469  0.2175295665109469  \\
            14.0  37.0  0.2977760931633344  0.2977760931633344  \\
            14.0  38.0  0.3838287835034291  0.3838287835034291  \\
            14.0  39.0  0.4777173175326235  0.4777173175326235  \\
            14.0  40.0  0.5742269988417654  0.5742269988417654  \\
            14.0  41.0  0.6335184872304644  0.6335184872304644  \\
            14.0  42.0  0.7185280472087406  0.7185280472087406  \\
            14.0  43.0  0.7760705636724149  0.7760705636724149  \\
            14.0  44.0  0.8181048337729564  0.8181048337729564  \\
            14.0  45.0  0.8623249087839251  0.8623249087839251  \\
            14.0  46.0  0.8902792856767759  0.8902792856767759  \\
            14.0  47.0  0.9080665580667894  0.9080665580667894  \\
            14.0  48.0  0.915462800343697  0.915462800343697  \\
            14.0  49.0  0.9121712779622495  0.9121712779622495  \\
            14.0  50.0  0.893576972785372  0.893576972785372  \\
            15.0  1.0  0.7061368846612637  0.7061368846612637  \\
            15.0  2.0  0.717433606017637  0.717433606017637  \\
            15.0  3.0  0.7241899234583108  0.7241899234583108  \\
            15.0  4.0  0.7503535556637001  0.7503535556637001  \\
            15.0  5.0  0.7324664461081946  0.7324664461081946  \\
            15.0  6.0  0.6328241271732852  0.6328241271732852  \\
            15.0  7.0  0.56632281009046  0.56632281009046  \\
            15.0  8.0  0.4737968841034629  0.4737968841034629  \\
            15.0  9.0  0.37390419636513195  0.37390419636513195  \\
            15.0  10.0  0.31157160672732737  0.31157160672732737  \\
            15.0  11.0  0.2794453850117422  0.2794453850117422  \\
            15.0  12.0  0.26921256786257636  0.26921256786257636  \\
            15.0  13.0  0.255032742127579  0.255032742127579  \\
            15.0  14.0  0.2426101285945518  0.2426101285945518  \\
            15.0  15.0  0.2426326151877942  0.2426326151877942  \\
            15.0  16.0  0.2633559202898221  0.2633559202898221  \\
            15.0  17.0  0.31247397406057015  0.31247397406057015  \\
            15.0  18.0  0.3621187102899167  0.3621187102899167  \\
            15.0  19.0  0.4224799462972055  0.4224799462972055  \\
            15.0  20.0  0.47390629768603515  0.47390629768603515  \\
            15.0  21.0  0.47980312245470863  0.47980312245470863  \\
            15.0  22.0  0.5066643987364684  0.5066643987364684  \\
            15.0  23.0  0.508495664226167  0.508495664226167  \\
            15.0  24.0  0.5021922237214675  0.5021922237214675  \\
            15.0  25.0  0.49872283673287415  0.49872283673287415  \\
            15.0  26.0  0.49505045975999645  0.49505045975999645  \\
            15.0  27.0  0.5001969304075863  0.5001969304075863  \\
            15.0  28.0  0.48443773224001263  0.48443773224001263  \\
            15.0  29.0  0.47029927956349854  0.47029927956349854  \\
            15.0  30.0  0.45163256199265017  0.45163256199265017  \\
            15.0  31.0  0.3833759924507363  0.3833759924507363  \\
            15.0  32.0  0.35278282853094906  0.35278282853094906  \\
            15.0  33.0  0.28616538047917195  0.28616538047917195  \\
            15.0  34.0  0.2192769425913189  0.2192769425913189  \\
            15.0  35.0  0.19358137454969174  0.19358137454969174  \\
            15.0  36.0  0.22040172227743274  0.22040172227743274  \\
            15.0  37.0  0.30398412748430487  0.30398412748430487  \\
            15.0  38.0  0.3970983331219361  0.3970983331219361  \\
            15.0  39.0  0.5014493945278874  0.5014493945278874  \\
            15.0  40.0  0.6042898265854545  0.6042898265854545  \\
            15.0  41.0  0.6636762436800084  0.6636762436800084  \\
            15.0  42.0  0.7508333336804921  0.7508333336804921  \\
            15.0  43.0  0.797407617180322  0.797407617180322  \\
            15.0  44.0  0.8238495588621788  0.8238495588621788  \\
            15.0  45.0  0.8521897619031109  0.8521897619031109  \\
            15.0  46.0  0.8594313369667677  0.8594313369667677  \\
            15.0  47.0  0.8626150880809035  0.8626150880809035  \\
            15.0  48.0  0.8600220561731868  0.8600220561731868  \\
            15.0  49.0  0.8534941469085157  0.8534941469085157  \\
            15.0  50.0  0.8381708351415019  0.8381708351415019  \\
            16.0  1.0  0.7155480500269488  0.7155480500269488  \\
            16.0  2.0  0.7295733261236084  0.7295733261236084  \\
            16.0  3.0  0.7387807299304463  0.7387807299304463  \\
            16.0  4.0  0.7674697544286462  0.7674697544286462  \\
            16.0  5.0  0.7512386826270842  0.7512386826270842  \\
            16.0  6.0  0.651754246014685  0.651754246014685  \\
            16.0  7.0  0.5855703515457779  0.5855703515457779  \\
            16.0  8.0  0.49179107822946655  0.49179107822946655  \\
            16.0  9.0  0.38916393120017206  0.38916393120017206  \\
            16.0  10.0  0.3222323271537229  0.3222323271537229  \\
            16.0  11.0  0.28632382719956595  0.28632382719956595  \\
            16.0  12.0  0.2709303770843379  0.2709303770843379  \\
            16.0  13.0  0.25714047273617663  0.25714047273617663  \\
            16.0  14.0  0.24591819217606223  0.24591819217606223  \\
            16.0  15.0  0.24601096517450494  0.24601096517450494  \\
            16.0  16.0  0.26120330868434866  0.26120330868434866  \\
            16.0  17.0  0.30182047046265664  0.30182047046265664  \\
            16.0  18.0  0.34740861121584005  0.34740861121584005  \\
            16.0  19.0  0.4028121987987237  0.4028121987987237  \\
            16.0  20.0  0.45343024231873696  0.45343024231873696  \\
            16.0  21.0  0.4695578147107138  0.4695578147107138  \\
            16.0  22.0  0.49982937866201593  0.49982937866201593  \\
            16.0  23.0  0.5101095376586078  0.5101095376586078  \\
            16.0  24.0  0.5102669139586102  0.5102669139586102  \\
            16.0  25.0  0.5079893571896944  0.5079893571896944  \\
            16.0  26.0  0.501524484210767  0.501524484210767  \\
            16.0  27.0  0.4963131623117091  0.4963131623117091  \\
            16.0  28.0  0.47397237553409605  0.47397237553409605  \\
            16.0  29.0  0.45358040481775164  0.45358040481775164  \\
            16.0  30.0  0.42849597175099063  0.42849597175099063  \\
            16.0  31.0  0.3655745543925253  0.3655745543925253  \\
            16.0  32.0  0.3372749155077197  0.3372749155077197  \\
            16.0  33.0  0.2753272968239721  0.2753272968239721  \\
            16.0  34.0  0.21604247467104384  0.21604247467104384  \\
            16.0  35.0  0.1937477113972221  0.1937477113972221  \\
            16.0  36.0  0.22253346751541767  0.22253346751541767  \\
            16.0  37.0  0.30717185824387994  0.30717185824387994  \\
            16.0  38.0  0.4053492108296317  0.4053492108296317  \\
            16.0  39.0  0.5181955281171986  0.5181955281171986  \\
            16.0  40.0  0.6265537609716784  0.6265537609716784  \\
            16.0  41.0  0.6878747369659578  0.6878747369659578  \\
            16.0  42.0  0.7783564966243878  0.7783564966243878  \\
            16.0  43.0  0.8173989405656406  0.8173989405656406  \\
            16.0  44.0  0.8318793415019028  0.8318793415019028  \\
            16.0  45.0  0.8468206439879287  0.8468206439879287  \\
            16.0  46.0  0.8343217762201616  0.8343217762201616  \\
            16.0  47.0  0.8227456681993368  0.8227456681993368  \\
            16.0  48.0  0.8088520881732423  0.8088520881732423  \\
            16.0  49.0  0.7974579119802815  0.7974579119802815  \\
            16.0  50.0  0.7840470592722122  0.7840470592722122  \\
            17.0  1.0  0.7227944769017598  0.7227944769017598  \\
            17.0  2.0  0.7390820926284213  0.7390820926284213  \\
            17.0  3.0  0.7503405542108311  0.7503405542108311  \\
            17.0  4.0  0.7811584847469236  0.7811584847469236  \\
            17.0  5.0  0.7663485112350416  0.7663485112350416  \\
            17.0  6.0  0.6670788548996169  0.6670788548996169  \\
            17.0  7.0  0.6012358741616929  0.6012358741616929  \\
            17.0  8.0  0.5065820976644165  0.5065820976644165  \\
            17.0  9.0  0.40198272663682233  0.40198272663682233  \\
            17.0  10.0  0.3314778450259039  0.3314778450259039  \\
            17.0  11.0  0.2923329935340048  0.2923329935340048  \\
            17.0  12.0  0.2726360104475085  0.2726360104475085  \\
            17.0  13.0  0.25898610188971144  0.25898610188971144  \\
            17.0  14.0  0.24885762143660356  0.24885762143660356  \\
            17.0  15.0  0.2494581051878716  0.2494581051878716  \\
            17.0  16.0  0.2606476413283866  0.2606476413283866  \\
            17.0  17.0  0.29470871331384735  0.29470871331384735  \\
            17.0  18.0  0.3367656535113776  0.3367656535113776  \\
            17.0  19.0  0.3876603982149949  0.3876603982149949  \\
            17.0  20.0  0.43732319391038504  0.43732319391038504  \\
            17.0  21.0  0.4618340789903349  0.4618340789903349  \\
            17.0  22.0  0.4949156361527876  0.4949156361527876  \\
            17.0  23.0  0.5125298332105758  0.5125298332105758  \\
            17.0  24.0  0.5187743786363426  0.5187743786363426  \\
            17.0  25.0  0.5188466333104941  0.5188466333104941  \\
            17.0  26.0  0.5114742726741095  0.5114742726741095  \\
            17.0  27.0  0.49923377321383294  0.49923377321383294  \\
            17.0  28.0  0.47172291167334135  0.47172291167334135  \\
            17.0  29.0  0.4449509809870566  0.4449509809870566  \\
            17.0  30.0  0.41263091830165416  0.41263091830165416  \\
            17.0  31.0  0.3531030728212448  0.3531030728212448  \\
            17.0  32.0  0.3241817656965584  0.3241817656965584  \\
            17.0  33.0  0.2659556573899264  0.2659556573899264  \\
            17.0  34.0  0.21371008838284997  0.21371008838284997  \\
            17.0  35.0  0.19428310115130898  0.19428310115130898  \\
            17.0  36.0  0.22367449782493692  0.22367449782493692  \\
            17.0  37.0  0.3068774966869827  0.3068774966869827  \\
            17.0  38.0  0.40768549266960474  0.40768549266960474  \\
            17.0  39.0  0.5263927632780321  0.5263927632780321  \\
            17.0  40.0  0.6391075955729884  0.6391075955729884  \\
            17.0  41.0  0.7041730340131396  0.7041730340131396  \\
            17.0  42.0  0.798886053538482  0.798886053538482  \\
            17.0  43.0  0.8349582967483286  0.8349582967483286  \\
            17.0  44.0  0.8430893778592884  0.8430893778592884  \\
            17.0  45.0  0.8495400832595078  0.8495400832595078  \\
            17.0  46.0  0.8221269859336824  0.8221269859336824  \\
            17.0  47.0  0.7984400015150985  0.7984400015150985  \\
            17.0  48.0  0.7738320715504012  0.7738320715504012  \\
            17.0  49.0  0.7563846439675953  0.7563846439675953  \\
            17.0  50.0  0.742544575475048  0.742544575475048  \\
            18.0  1.0  0.7287938127121019  0.7287938127121019  \\
            18.0  2.0  0.7466372811536102  0.7466372811536102  \\
            18.0  3.0  0.759326133974821  0.759326133974821  \\
            18.0  4.0  0.791657312010223  0.791657312010223  \\
            18.0  5.0  0.7778598475342613  0.7778598475342613  \\
            18.0  6.0  0.6787469317031853  0.6787469317031853  \\
            18.0  7.0  0.6131386522802228  0.6131386522802228  \\
            18.0  8.0  0.5179072289633898  0.5179072289633898  \\
            18.0  9.0  0.4119863201654078  0.4119863201654078  \\
            18.0  10.0  0.33885240710868025  0.33885240710868025  \\
            18.0  11.0  0.29713326253649114  0.29713326253649114  \\
            18.0  12.0  0.274110760540607  0.274110760540607  \\
            18.0  13.0  0.26049913141006814  0.26049913141006814  \\
            18.0  14.0  0.2513765959174633  0.2513765959174633  \\
            18.0  15.0  0.2527976713705243  0.2527976713705243  \\
            18.0  16.0  0.2613975280769329  0.2613975280769329  \\
            18.0  17.0  0.29097277039535047  0.29097277039535047  \\
            18.0  18.0  0.33055296525865346  0.33055296525865346  \\
            18.0  19.0  0.378213857276963  0.378213857276963  \\
            18.0  20.0  0.42781730252054795  0.42781730252054795  \\
            18.0  21.0  0.46008602103414264  0.46008602103414264  \\
            18.0  22.0  0.496744438720883  0.496744438720883  \\
            18.0  23.0  0.5219493154915935  0.5219493154915935  \\
            18.0  24.0  0.5348451400853446  0.5348451400853446  \\
            18.0  25.0  0.5387986517993926  0.5387986517993926  \\
            18.0  26.0  0.5322785963821278  0.5322785963821278  \\
            18.0  27.0  0.5155723836526926  0.5155723836526926  \\
            18.0  28.0  0.4836694330614727  0.4836694330614727  \\
            18.0  29.0  0.44980590769082585  0.44980590769082585  \\
            18.0  30.0  0.408573776826512  0.408573776826512  \\
            18.0  31.0  0.3492920905877983  0.3492920905877983  \\
            18.0  32.0  0.31569980719444246  0.31569980719444246  \\
            18.0  33.0  0.2592753650512361  0.2592753650512361  \\
            18.0  34.0  0.21276993812512832  0.21276993812512832  \\
            18.0  35.0  0.19526287763279473  0.19526287763279473  \\
            18.0  36.0  0.22355669331591033  0.22355669331591033  \\
            18.0  37.0  0.30267851025785875  0.30267851025785875  \\
            18.0  38.0  0.4033913679721862  0.4033913679721862  \\
            18.0  39.0  0.5249290561374196  0.5249290561374196  \\
            18.0  40.0  0.6408692640338627  0.6408692640338627  \\
            18.0  41.0  0.7119137729149426  0.7119137729149426  \\
            18.0  42.0  0.8119104304771707  0.8119104304771707  \\
            18.0  43.0  0.8509009419575401  0.8509009419575401  \\
            18.0  44.0  0.8602409676558261  0.8602409676558261  \\
            18.0  45.0  0.8654638435344963  0.8654638435344963  \\
            18.0  46.0  0.8320441159665709  0.8320441159665709  \\
            18.0  47.0  0.8022483241308329  0.8022483241308329  \\
            18.0  48.0  0.7702333988723828  0.7702333988723828  \\
            18.0  49.0  0.7465407674800122  0.7465407674800122  \\
            18.0  50.0  0.7288533346091489  0.7288533346091489  \\
            19.0  1.0  0.7364426703220657  0.7364426703220657  \\
            19.0  2.0  0.7549956198744604  0.7549956198744604  \\
            19.0  3.0  0.7683892401682917  0.7683892401682917  \\
            19.0  4.0  0.8016027053356958  0.8016027053356958  \\
            19.0  5.0  0.7883494316954247  0.7883494316954247  \\
            19.0  6.0  0.6890703789439367  0.6890703789439367  \\
            19.0  7.0  0.6234240219984049  0.6234240219984049  \\
            19.0  8.0  0.5275782203425807  0.5275782203425807  \\
            19.0  9.0  0.42046714994507983  0.42046714994507983  \\
            19.0  10.0  0.3450346781734716  0.3450346781734716  \\
            19.0  11.0  0.30103637221446644  0.30103637221446644  \\
            19.0  12.0  0.27519513743341983  0.27519513743341983  \\
            19.0  13.0  0.2616540557037145  0.2616540557037145  \\
            19.0  14.0  0.25363093274144277  0.25363093274144277  \\
            19.0  15.0  0.2562692512321052  0.2562692512321052  \\
            19.0  16.0  0.26354305725612154  0.26354305725612154  \\
            19.0  17.0  0.2907909470235003  0.2907909470235003  \\
            19.0  18.0  0.33020949245013953  0.33020949245013953  \\
            19.0  19.0  0.3779845779264587  0.3779845779264587  \\
            19.0  20.0  0.4319757564966393  0.4319757564966393  \\
            19.0  21.0  0.4765442602833831  0.4765442602833831  \\
            19.0  22.0  0.5224256082792459  0.5224256082792459  \\
            19.0  23.0  0.5608015729806017  0.5608015729806017  \\
            19.0  24.0  0.5848237455975258  0.5848237455975258  \\
            19.0  25.0  0.5964818821023915  0.5964818821023915  \\
            19.0  26.0  0.5929035143978271  0.5929035143978271  \\
            19.0  27.0  0.5720427935500885  0.5720427935500885  \\
            19.0  28.0  0.5332182471932032  0.5332182471932032  \\
            19.0  29.0  0.48718564032844547  0.48718564032844547  \\
            19.0  30.0  0.429708877924102  0.429708877924102  \\
            19.0  31.0  0.36297983543592066  0.36297983543592066  \\
            19.0  32.0  0.3155628132979566  0.3155628132979566  \\
            19.0  33.0  0.2562842867656447  0.2562842867656447  \\
            19.0  34.0  0.2136900689210836  0.2136900689210836  \\
            19.0  35.0  0.19714076312421275  0.19714076312421275  \\
            19.0  36.0  0.2220681077306753  0.2220681077306753  \\
            19.0  37.0  0.29275420050047446  0.29275420050047446  \\
            19.0  38.0  0.38961219369849964  0.38961219369849964  \\
            19.0  39.0  0.5105112106555078  0.5105112106555078  \\
            19.0  40.0  0.6297564866190246  0.6297564866190246  \\
            19.0  41.0  0.7126917363624155  0.7126917363624155  \\
            19.0  42.0  0.8217494867161507  0.8217494867161507  \\
            19.0  43.0  0.8746761485162718  0.8746761485162718  \\
            19.0  44.0  0.8982407409522788  0.8982407409522788  \\
            19.0  45.0  0.9143405324947577  0.9143405324947577  \\
            19.0  46.0  0.8897137667356987  0.8897137667356987  \\
            19.0  47.0  0.863933163584341  0.863933163584341  \\
            19.0  48.0  0.8305681832815467  0.8305681832815467  \\
            19.0  49.0  0.8008333829491381  0.8008333829491381  \\
            19.0  50.0  0.77327236666317  0.77327236666317  \\
            20.0  1.0  0.7419500418897322  0.7419500418897322  \\
            20.0  2.0  0.7612043061070655  0.7612043061070655  \\
            20.0  3.0  0.7753667150502016  0.7753667150502016  \\
            20.0  4.0  0.8096715760909919  0.8096715760909919  \\
            20.0  5.0  0.797125408966429  0.797125408966429  \\
            20.0  6.0  0.6976798033229646  0.6976798033229646  \\
            20.0  7.0  0.6321231811102491  0.6321231811102491  \\
            20.0  8.0  0.5358491289430096  0.5358491289430096  \\
            20.0  9.0  0.42776525696861245  0.42776525696861245  \\
            20.0  10.0  0.3503595595383549  0.3503595595383549  \\
            20.0  11.0  0.3043321957404396  0.3043321957404396  \\
            20.0  12.0  0.27595040088506134  0.27595040088506134  \\
            20.0  13.0  0.26250805822613543  0.26250805822613543  \\
            20.0  14.0  0.25575379240349366  0.25575379240349366  \\
            20.0  15.0  0.26007253032182204  0.26007253032182204  \\
            20.0  16.0  0.26720115067614036  0.26720115067614036  \\
            20.0  17.0  0.2935771442807499  0.2935771442807499  \\
            20.0  18.0  0.3338534026312943  0.3338534026312943  \\
            20.0  19.0  0.3829355539976727  0.3829355539976727  \\
            20.0  20.0  0.44202884187750774  0.44202884187750774  \\
            20.0  21.0  0.4982557322201663  0.4982557322201663  \\
            20.0  22.0  0.5536815576114061  0.5536815576114061  \\
            20.0  23.0  0.604332140377341  0.604332140377341  \\
            20.0  24.0  0.6387648885505596  0.6387648885505596  \\
            20.0  25.0  0.6582733770210837  0.6582733770210837  \\
            20.0  26.0  0.6583032716516031  0.6583032716516031  \\
            20.0  27.0  0.6354529932842564  0.6354529932842564  \\
            20.0  28.0  0.5917022629892559  0.5917022629892559  \\
            20.0  29.0  0.5354278185814095  0.5354278185814095  \\
            20.0  30.0  0.4631342913549433  0.4631342913549433  \\
            20.0  31.0  0.38744255081842965  0.38744255081842965  \\
            20.0  32.0  0.3235562157562427  0.3235562157562427  \\
            20.0  33.0  0.2589455055503769  0.2589455055503769  \\
            20.0  34.0  0.2179926333495959  0.2179926333495959  \\
            20.0  35.0  0.20074782306823474  0.20074782306823474  \\
            20.0  36.0  0.21977080337370702  0.21977080337370702  \\
            20.0  37.0  0.2778350400823335  0.2778350400823335  \\
            20.0  38.0  0.3668068140828157  0.3668068140828157  \\
            20.0  39.0  0.48324783050990944  0.48324783050990944  \\
            20.0  40.0  0.6053561725794695  0.6053561725794695  \\
            20.0  41.0  0.7046705173149216  0.7046705173149216  \\
            20.0  42.0  0.8254205792351906  0.8254205792351906  \\
            20.0  43.0  0.9008363485657794  0.9008363485657794  \\
            20.0  44.0  0.9483467132135313  0.9483467132135313  \\
            20.0  45.0  0.9843832154685818  0.9843832154685818  \\
            20.0  46.0  0.9794855022382939  0.9794855022382939  \\
            20.0  47.0  0.9654679924290894  0.9654679924290894  \\
            20.0  48.0  0.9362888534767209  0.9362888534767209  \\
            20.0  49.0  0.9024861988291677  0.9024861988291677  \\
            20.0  50.0  0.8628410500693443  0.8628410500693443  \\
            21.0  1.0  0.7454391863285087  0.7454391863285087  \\
            21.0  2.0  0.765360719493279  0.765360719493279  \\
            21.0  3.0  0.7803177360055993  0.7803177360055993  \\
            21.0  4.0  0.8158412431806098  0.8158412431806098  \\
            21.0  5.0  0.8041208262968478  0.8041208262968478  \\
            21.0  6.0  0.7045551022811198  0.7045551022811198  \\
            21.0  7.0  0.6392149825265819  0.6392149825265819  \\
            21.0  8.0  0.5427153086794765  0.5427153086794765  \\
            21.0  9.0  0.4339055801960142  0.4339055801960142  \\
            21.0  10.0  0.35484800798996047  0.35484800798996047  \\
            21.0  11.0  0.3070347902773441  0.3070347902773441  \\
            21.0  12.0  0.2763881351841898  0.2763881351841898  \\
            21.0  13.0  0.2630686822559457  0.2630686822559457  \\
            21.0  14.0  0.25774314612650895  0.25774314612650895  \\
            21.0  15.0  0.2641818750921134  0.2641818750921134  \\
            21.0  16.0  0.2724817423638267  0.2724817423638267  \\
            21.0  17.0  0.29959113947502497  0.29959113947502497  \\
            21.0  18.0  0.3420397989354598  0.3420397989354598  \\
            21.0  19.0  0.3940824997093663  0.3940824997093663  \\
            21.0  20.0  0.45899924932281977  0.45899924932281977  \\
            21.0  21.0  0.5255925143891592  0.5255925143891592  \\
            21.0  22.0  0.5906567447690297  0.5906567447690297  \\
            21.0  23.0  0.651720494870412  0.651720494870412  \\
            21.0  24.0  0.6949148468390063  0.6949148468390063  \\
            21.0  25.0  0.7214928248404979  0.7214928248404979  \\
            21.0  26.0  0.7249416937419209  0.7249416937419209  \\
            21.0  27.0  0.701592206511145  0.701592206511145  \\
            21.0  28.0  0.6549197134439139  0.6549197134439139  \\
            21.0  29.0  0.59152658906192  0.59152658906192  \\
            21.0  30.0  0.5081132440543378  0.5081132440543378  \\
            21.0  31.0  0.4233490796288371  0.4233490796288371  \\
            21.0  32.0  0.34436988385548795  0.34436988385548795  \\
            21.0  33.0  0.27187608961947995  0.27187608961947995  \\
            21.0  34.0  0.22770858064053184  0.22770858064053184  \\
            21.0  35.0  0.20637187233797047  0.20637187233797047  \\
            21.0  36.0  0.21689228499079197  0.21689228499079197  \\
            21.0  37.0  0.26030090051594235  0.26030090051594235  \\
            21.0  38.0  0.33875981823256957  0.33875981823256957  \\
            21.0  39.0  0.4480547052169489  0.4480547052169489  \\
            21.0  40.0  0.57280178498626  0.57280178498626  \\
            21.0  41.0  0.6902332082038509  0.6902332082038509  \\
            21.0  42.0  0.8231770673400057  0.8231770673400057  \\
            21.0  43.0  0.9243569384664956  0.9243569384664956  \\
            21.0  44.0  0.998862682660448  0.998862682660448  \\
            21.0  45.0  1.0574989484792816  1.0574989484792816  \\
            21.0  46.0  1.0756007087846737  1.0756007087846737  \\
            21.0  47.0  1.0755962302447903  1.0755962302447903  \\
            21.0  48.0  1.052752553033199  1.052752553033199  \\
            21.0  49.0  1.016636929905522  1.016636929905522  \\
            21.0  50.0  0.9659967106124038  0.9659967106124038  \\
            22.0  1.0  0.7470497025167252  0.7470497025167252  \\
            22.0  2.0  0.7675732405400444  0.7675732405400444  \\
            22.0  3.0  0.7833079565657842  0.7833079565657842  \\
            22.0  4.0  0.8200920844668275  0.8200920844668275  \\
            22.0  5.0  0.8092688149860985  0.8092688149860985  \\
            22.0  6.0  0.7096726165250832  0.7096726165250832  \\
            22.0  7.0  0.6446725552623923  0.6446725552623923  \\
            22.0  8.0  0.5481645932107931  0.5481645932107931  \\
            22.0  9.0  0.43890481908147655  0.43890481908147655  \\
            22.0  10.0  0.3585167698110857  0.3585167698110857  \\
            22.0  11.0  0.3091565819929044  0.3091565819929044  \\
            22.0  12.0  0.27652026498248977  0.27652026498248977  \\
            22.0  13.0  0.263345464059607  0.263345464059607  \\
            22.0  14.0  0.25959407443858884  0.25959407443858884  \\
            22.0  15.0  0.2685518440585519  0.2685518440585519  \\
            22.0  16.0  0.27936940227900847  0.27936940227900847  \\
            22.0  17.0  0.3088106325586926  0.3088106325586926  \\
            22.0  18.0  0.35485652853536254  0.35485652853536254  \\
            22.0  19.0  0.4117113261660243  0.4117113261660243  \\
            22.0  20.0  0.48309654271563324  0.48309654271563324  \\
            22.0  21.0  0.558408282537191  0.558408282537191  \\
            22.0  22.0  0.6330661728010878  0.6330661728010878  \\
            22.0  23.0  0.7022442835935607  0.7022442835935607  \\
            22.0  24.0  0.7521601422798586  0.7521601422798586  \\
            22.0  25.0  0.7845992166681216  0.7845992166681216  \\
            22.0  26.0  0.790815834779123  0.790815834779123  \\
            22.0  27.0  0.7679863421629172  0.7679863421629172  \\
            22.0  28.0  0.7202367134014915  0.7202367134014915  \\
            22.0  29.0  0.6531788148886659  0.6531788148886659  \\
            22.0  30.0  0.5631560251986428  0.5631560251986428  \\
            22.0  31.0  0.47004833251518613  0.47004833251518613  \\
            22.0  32.0  0.38009937754402323  0.38009937754402323  \\
            22.0  33.0  0.2975849221210177  0.2975849221210177  \\
            22.0  34.0  0.24403100469575273  0.24403100469575273  \\
            22.0  35.0  0.21416506247007655  0.21416506247007655  \\
            22.0  36.0  0.21370943306861595  0.21370943306861595  \\
            22.0  37.0  0.24309764239682752  0.24309764239682752  \\
            22.0  38.0  0.31041861159054895  0.31041861159054895  \\
            22.0  39.0  0.4115046740730307  0.4115046740730307  \\
            22.0  40.0  0.5390277042994048  0.5390277042994048  \\
            22.0  41.0  0.6732985769188032  0.6732985769188032  \\
            22.0  42.0  0.8172734740759093  0.8172734740759093  \\
            22.0  43.0  0.9431944441407516  0.9431944441407516  \\
            22.0  44.0  1.0430028746000042  1.0430028746000042  \\
            22.0  45.0  1.1229623282808985  1.1229623282808985  \\
            22.0  46.0  1.1630794904915576  1.1630794904915576  \\
            22.0  47.0  1.176616527299012  1.176616527299012  \\
            22.0  48.0  1.1606273714437176  1.1606273714437176  \\
            22.0  49.0  1.1236714047657759  1.1236714047657759  \\
            22.0  50.0  1.0643951205983566  1.0643951205983566  \\
            23.0  1.0  0.7469262602061181  0.7469262602061181  \\
            23.0  2.0  0.7679504807077051  0.7679504807077051  \\
            23.0  3.0  0.7843995651472963  0.7843995651472963  \\
            23.0  4.0  0.8223985431396776  0.8223985431396776  \\
            23.0  5.0  0.8124952937724352  0.8124952937724352  \\
            23.0  6.0  0.7130002284493171  0.7130002284493171  \\
            23.0  7.0  0.6484604774260326  0.6484604774260326  \\
            23.0  8.0  0.5521762900261532  0.5521762900261532  \\
            23.0  9.0  0.44277183021062666  0.44277183021062666  \\
            23.0  10.0  0.36137874833232586  0.36137874833232586  \\
            23.0  11.0  0.31070859881240215  0.31070859881240215  \\
            23.0  12.0  0.2763589810131505  0.2763589810131505  \\
            23.0  13.0  0.2633495186922271  0.2633495186922271  \\
            23.0  14.0  0.26129858855014887  0.26129858855014887  \\
            23.0  15.0  0.27311828965474044  0.27311828965474044  \\
            23.0  16.0  0.2877260385187427  0.2877260385187427  \\
            23.0  17.0  0.32094305663812644  0.32094305663812644  \\
            23.0  18.0  0.371924479820894  0.371924479820894  \\
            23.0  19.0  0.43534746970768995  0.43534746970768995  \\
            23.0  20.0  0.5137006517706635  0.5137006517706635  \\
            23.0  21.0  0.5960152859203589  0.5960152859203589  \\
            23.0  22.0  0.6801167988740023  0.6801167988740023  \\
            23.0  23.0  0.7550596389306178  0.7550596389306178  \\
            23.0  24.0  0.809604662617063  0.809604662617063  \\
            23.0  25.0  0.8465551987404846  0.8465551987404846  \\
            23.0  26.0  0.8546762172279275  0.8546762172279275  \\
            23.0  27.0  0.8330655973550349  0.8330655973550349  \\
            23.0  28.0  0.7858557724716915  0.7858557724716915  \\
            23.0  29.0  0.7184150126414416  0.7184150126414416  \\
            23.0  30.0  0.6261085922243493  0.6261085922243493  \\
            23.0  31.0  0.5256859443451457  0.5256859443451457  \\
            23.0  32.0  0.42960146873897054  0.42960146873897054  \\
            23.0  33.0  0.33552433682872895  0.33552433682872895  \\
            23.0  34.0  0.2668921843483801  0.2668921843483801  \\
            23.0  35.0  0.22403823048954868  0.22403823048954868  \\
            23.0  36.0  0.21050874285424115  0.21050874285424115  \\
            23.0  37.0  0.22959029551888205  0.22959029551888205  \\
            23.0  38.0  0.2878688149809018  0.2878688149809018  \\
            23.0  39.0  0.3817605012683279  0.3817605012683279  \\
            23.0  40.0  0.5121808751194343  0.5121808751194343  \\
            23.0  41.0  0.6583926623324682  0.6583926623324682  \\
            23.0  42.0  0.8107688739584504  0.8107688739584504  \\
            23.0  43.0  0.9568924091695479  0.9568924091695479  \\
            23.0  44.0  1.077085398597612  1.077085398597612  \\
            23.0  45.0  1.1748406140072036  1.1748406140072036  \\
            23.0  46.0  1.2338691845798921  1.2338691845798921  \\
            23.0  47.0  1.2593247422155853  1.2593247422155853  \\
            23.0  48.0  1.2500966162253548  1.2500966162253548  \\
            23.0  49.0  1.2136604736172367  1.2136604736172367  \\
            23.0  50.0  1.14855716448143  1.14855716448143  \\
            24.0  1.0  0.7452118221858964  0.7452118221858964  \\
            24.0  2.0  0.7665947568693653  0.7665947568693653  \\
            24.0  3.0  0.7836452819356049  0.7836452819356049  \\
            24.0  4.0  0.8227237811846754  0.8227237811846754  \\
            24.0  5.0  0.813714756677289  0.813714756677289  \\
            24.0  6.0  0.7144947224413608  0.7144947224413608  \\
            24.0  7.0  0.6505335190287964  0.6505335190287964  \\
            24.0  8.0  0.5547211047736594  0.5547211047736594  \\
            24.0  9.0  0.4455083775441912  0.4455083775441912  \\
            24.0  10.0  0.3634435499422614  0.3634435499422614  \\
            24.0  11.0  0.31170081769332  0.31170081769332  \\
            24.0  12.0  0.2759167324660662  0.2759167324660662  \\
            24.0  13.0  0.26309318894494754  0.26309318894494754  \\
            24.0  14.0  0.2628455433266609  0.2628455433266609  \\
            24.0  15.0  0.2778001574876865  0.2778001574876865  \\
            24.0  16.0  0.29730669072599447  0.29730669072599447  \\
            24.0  17.0  0.3354793880081608  0.3354793880081608  \\
            24.0  18.0  0.39249029734494484  0.39249029734494484  \\
            24.0  19.0  0.4639076574251002  0.4639076574251002  \\
            24.0  20.0  0.5495371393510268  0.5495371393510268  \\
            24.0  21.0  0.6372740513425668  0.6372740513425668  \\
            24.0  22.0  0.7305613897104646  0.7305613897104646  \\
            24.0  23.0  0.8091150620271358  0.8091150620271358  \\
            24.0  24.0  0.8663475612318019  0.8663475612318019  \\
            24.0  25.0  0.9064845946989578  0.9064845946989578  \\
            24.0  26.0  0.9155979819044555  0.9155979819044555  \\
            24.0  27.0  0.8956798615791998  0.8956798615791998  \\
            24.0  28.0  0.850363829832247  0.850363829832247  \\
            24.0  29.0  0.7853730218775452  0.7853730218775452  \\
            24.0  30.0  0.694403165617667  0.694403165617667  \\
            24.0  31.0  0.5876726945502047  0.5876726945502047  \\
            24.0  32.0  0.4895506320069835  0.4895506320069835  \\
            24.0  33.0  0.3829072741297421  0.3829072741297421  \\
            24.0  34.0  0.29511098815079295  0.29511098815079295  \\
            24.0  35.0  0.2356343631337805  0.2356343631337805  \\
            24.0  36.0  0.2075495851762867  0.2075495851762867  \\
            24.0  37.0  0.22301286583159802  0.22301286583159802  \\
            24.0  38.0  0.2774136086395226  0.2774136086395226  \\
            24.0  39.0  0.36738828911226584  0.36738828911226584  \\
            24.0  40.0  0.5001407265596175  0.5001407265596175  \\
            24.0  41.0  0.6496853871352996  0.6496853871352996  \\
            24.0  42.0  0.8065793836773228  0.8065793836773228  \\
            24.0  43.0  0.9656468065041255  0.9656468065041255  \\
            24.0  44.0  1.0992077590709863  1.0992077590709863  \\
            24.0  45.0  1.2099814271655835  1.2099814271655835  \\
            24.0  46.0  1.283780411030838  1.283780411030838  \\
            24.0  47.0  1.3190650100818428  1.3190650100818428  \\
            24.0  48.0  1.3162994084215354  1.3162994084215354  \\
            24.0  49.0  1.281715638820353  1.281715638820353  \\
            24.0  50.0  1.2137549255457025  1.2137549255457025  \\
            25.0  1.0  0.7420449199779026  0.7420449199779026  \\
            25.0  2.0  0.7635993911179124  0.7635993911179124  \\
            25.0  3.0  0.781085889379909  0.781085889379909  \\
            25.0  4.0  0.8210175744216153  0.8210175744216153  \\
            25.0  5.0  0.81282877674043  0.81282877674043  \\
            25.0  6.0  0.7141011409839481  0.7141011409839481  \\
            25.0  7.0  0.6508367786937093  0.6508367786937093  \\
            25.0  8.0  0.5557619171954182  0.5557619171954182  \\
            25.0  9.0  0.4471102540708215  0.4471102540708215  \\
            25.0  10.0  0.3647182260370516  0.3647182260370516  \\
            25.0  11.0  0.3121426359084481  0.3121426359084481  \\
            25.0  12.0  0.27520628517377965  0.27520628517377965  \\
            25.0  13.0  0.2625897470969515  0.2625897470969515  \\
            25.0  14.0  0.26422063309657007  0.26422063309657007  \\
            25.0  15.0  0.2825017407552894  0.2825017407552894  \\
            25.0  16.0  0.3077831469174305  0.3077831469174305  \\
            25.0  17.0  0.3517668259340026  0.3517668259340026  \\
            25.0  18.0  0.415560992637182  0.415560992637182  \\
            25.0  19.0  0.49593358527346354  0.49593358527346354  \\
            25.0  20.0  0.5889279906280385  0.5889279906280385  \\
            25.0  21.0  0.6807293320896604  0.6807293320896604  \\
            25.0  22.0  0.7828130031365752  0.7828130031365752  \\
            25.0  23.0  0.863145663318117  0.863145663318117  \\
            25.0  24.0  0.9213853037818028  0.9213853037818028  \\
            25.0  25.0  0.9635049610213428  0.9635049610213428  \\
            25.0  26.0  0.9727620370765642  0.9727620370765642  \\
            25.0  27.0  0.9548437327221623  0.9548437327221623  \\
            25.0  28.0  0.9124914731577949  0.9124914731577949  \\
            25.0  29.0  0.8521919641965716  0.8521919641965716  \\
            25.0  30.0  0.7652853320043398  0.7652853320043398  \\
            25.0  31.0  0.6531155321463101  0.6531155321463101  \\
            25.0  32.0  0.5558357212694492  0.5558357212694492  \\
            25.0  33.0  0.43610139920057467  0.43610139920057467  \\
            25.0  34.0  0.32685535350089884  0.32685535350089884  \\
            25.0  35.0  0.24836506284219464  0.24836506284219464  \\
            25.0  36.0  0.205030540194796  0.205030540194796  \\
            25.0  37.0  0.22541447987507265  0.22541447987507265  \\
            25.0  38.0  0.28311853500508327  0.28311853500508327  \\
            25.0  39.0  0.3741130111528354  0.3741130111528354  \\
            25.0  40.0  0.5078623178556669  0.5078623178556669  \\
            25.0  41.0  0.649956168319257  0.649956168319257  \\
            25.0  42.0  0.8066957677008464  0.8066957677008464  \\
            25.0  43.0  0.9697238851103214  0.9697238851103214  \\
            25.0  44.0  1.1084558653979109  1.1084558653979109  \\
            25.0  45.0  1.226846494156674  1.226846494156674  \\
            25.0  46.0  1.310815112656611  1.310815112656611  \\
            25.0  47.0  1.3536841445614405  1.3536841445614405  \\
            25.0  48.0  1.3570346309372672  1.3570346309372672  \\
            25.0  49.0  1.3256273766667102  1.3256273766667102  \\
            25.0  50.0  1.257804909799027  1.257804909799027  \\
            26.0  1.0  0.7375608684672251  0.7375608684672251  \\
            26.0  2.0  0.7590497175128166  0.7590497175128166  \\
            26.0  3.0  0.7767511577304149  0.7767511577304149  \\
            26.0  4.0  0.8172172606584749  0.8172172606584749  \\
            26.0  5.0  0.8097270320995599  0.8097270320995599  \\
            26.0  6.0  0.711754013974745  0.711754013974745  \\
            26.0  7.0  0.6493071424924329  0.6493071424924329  \\
            26.0  8.0  0.5552553939918967  0.5552553939918967  \\
            26.0  9.0  0.4475688132791592  0.4475688132791592  \\
            26.0  10.0  0.36520823716124784  0.36520823716124784  \\
            26.0  11.0  0.3120434808230167  0.3120434808230167  \\
            26.0  12.0  0.2742408466581957  0.2742408466581957  \\
            26.0  13.0  0.2618531413112817  0.2618531413112817  \\
            26.0  14.0  0.2654064619252454  0.2654064619252454  \\
            26.0  15.0  0.2871151627664031  0.2871151627664031  \\
            26.0  16.0  0.3187695737794675  0.3187695737794675  \\
            26.0  17.0  0.3690776442763019  0.3690776442763019  \\
            26.0  18.0  0.4400293388457602  0.4400293388457602  \\
            26.0  19.0  0.5298042796825448  0.5298042796825448  \\
            26.0  20.0  0.6300135584795485  0.6300135584795485  \\
            26.0  21.0  0.7247407320711734  0.7247407320711734  \\
            26.0  22.0  0.8350666024825  0.8350666024825  \\
            26.0  23.0  0.9157083486849212  0.9157083486849212  \\
            26.0  24.0  0.973585861991232  0.973585861991232  \\
            26.0  25.0  1.0166600248897204  1.0166600248897204  \\
            26.0  26.0  1.025354604070894  1.025354604070894  \\
            26.0  27.0  1.0096153056033164  1.0096153056033164  \\
            26.0  28.0  0.9710012890223373  0.9710012890223373  \\
            26.0  29.0  0.9169805843830787  0.9169805843830787  \\
            26.0  30.0  0.8359612856788746  0.8359612856788746  \\
            26.0  31.0  0.7190767919163976  0.7190767919163976  \\
            26.0  32.0  0.6243762059589082  0.6243762059589082  \\
            26.0  33.0  0.4914948809750374  0.4914948809750374  \\
            26.0  34.0  0.36006162141758496  0.36006162141758496  \\
            26.0  35.0  0.26147798529675276  0.26147798529675276  \\
            26.0  36.0  0.20306124226539998  0.20306124226539998  \\
            26.0  37.0  0.2367114313807482  0.2367114313807482  \\
            26.0  38.0  0.30440699582280584  0.30440699582280584  \\
            26.0  39.0  0.40146832740920835  0.40146832740920835  \\
            26.0  40.0  0.5350671061963455  0.5350671061963455  \\
            26.0  41.0  0.6597731454902912  0.6597731454902912  \\
            26.0  42.0  0.8116383361357613  0.8116383361357613  \\
            26.0  43.0  0.9691359939334678  0.9691359939334678  \\
            26.0  44.0  1.104492469103795  1.104492469103795  \\
            26.0  45.0  1.2249301094302993  1.2249301094302993  \\
            26.0  46.0  1.3143801739761884  1.3143801739761884  \\
            26.0  47.0  1.362611051643608  1.362611051643608  \\
            26.0  48.0  1.371752359150696  1.371752359150696  \\
            26.0  49.0  1.3448236093236503  1.3448236093236503  \\
            26.0  50.0  1.280059155551958  1.280059155551958  \\
            27.0  1.0  0.7318970521161481  0.7318970521161481  \\
            27.0  2.0  0.75302792051078  0.75302792051078  \\
            27.0  3.0  0.7706642540130992  0.7706642540130992  \\
            27.0  4.0  0.8112517567008574  0.8112517567008574  \\
            27.0  5.0  0.8042908343283975  0.8042908343283975  \\
            27.0  6.0  0.7073804737616362  0.7073804737616362  \\
            27.0  7.0  0.6458760933632536  0.6458760933632536  \\
            27.0  8.0  0.5531544874735652  0.5531544874735652  \\
            27.0  9.0  0.4468729732197247  0.4468729732197247  \\
            27.0  10.0  0.3649186760649211  0.3649186760649211  \\
            27.0  11.0  0.31141357814759263  0.31141357814759263  \\
            27.0  12.0  0.27303426076766957  0.27303426076766957  \\
            27.0  13.0  0.2608977803628702  0.2608977803628702  \\
            27.0  14.0  0.26638268044473934  0.26638268044473934  \\
            27.0  15.0  0.2915228999689305  0.2915228999689305  \\
            27.0  16.0  0.329845748677192  0.329845748677192  \\
            27.0  17.0  0.3866614518308564  0.3866614518308564  \\
            27.0  18.0  0.46476374661000186  0.46476374661000186  \\
            27.0  19.0  0.5638793098406533  0.5638793098406533  \\
            27.0  20.0  0.670902082695002  0.670902082695002  \\
            27.0  21.0  0.7675839979635297  0.7675839979635297  \\
            27.0  22.0  0.8854012072340862  0.8854012072340862  \\
            27.0  23.0  0.9652333952196614  0.9652333952196614  \\
            27.0  24.0  1.0217033180236421  1.0217033180236421  \\
            27.0  25.0  1.0649093406272154  1.0649093406272154  \\
            27.0  26.0  1.072534473018406  1.072534473018406  \\
            27.0  27.0  1.0590518361128582  1.0590518361128582  \\
            27.0  28.0  1.0246508585179166  1.0246508585179166  \\
            27.0  29.0  0.9778258748297682  0.9778258748297682  \\
            27.0  30.0  0.9036790332764014  0.9036790332764014  \\
            27.0  31.0  0.782693336257292  0.782693336257292  \\
            27.0  32.0  0.6913926185662047  0.6913926185662047  \\
            27.0  33.0  0.5457797254749415  0.5457797254749415  \\
            27.0  34.0  0.3926714898354581  0.3926714898354581  \\
            27.0  35.0  0.274126086812267  0.274126086812267  \\
            27.0  36.0  0.2016435187262401  0.2016435187262401  \\
            27.0  37.0  0.2547724762165888  0.2547724762165888  \\
            27.0  38.0  0.33660929707626674  0.33660929707626674  \\
            27.0  39.0  0.44332748253583454  0.44332748253583454  \\
            27.0  40.0  0.5765278362893766  0.5765278362893766  \\
            27.0  41.0  0.677285580804977  0.677285580804977  \\
            27.0  42.0  0.8202763325032341  0.8202763325032341  \\
            27.0  43.0  0.9635246218454103  0.9635246218454103  \\
            27.0  44.0  1.087409097872144  1.087409097872144  \\
            27.0  45.0  1.2045549078928712  1.2045549078928712  \\
            27.0  46.0  1.2950193398512366  1.2950193398512366  \\
            27.0  47.0  1.3465506355578456  1.3465506355578456  \\
            27.0  48.0  1.3612179883926787  1.3612179883926787  \\
            27.0  49.0  1.3400122877714258  1.3400122877714258  \\
            27.0  50.0  1.2810377597334643  1.2810377597334643  \\
            28.0  1.0  0.7252026122218332  0.7252026122218332  \\
            28.0  2.0  0.7456220474579927  0.7456220474579927  \\
            28.0  3.0  0.7628499449457784  0.7628499449457784  \\
            28.0  4.0  0.8030488827678243  0.8030488827678243  \\
            28.0  5.0  0.796399336450763  0.796399336450763  \\
            28.0  6.0  0.7009054168208155  0.7009054168208155  \\
            28.0  7.0  0.6404740117432614  0.6404740117432614  \\
            28.0  8.0  0.5494119418423726  0.5494119418423726  \\
            28.0  9.0  0.4450117871741036  0.4450117871741036  \\
            28.0  10.0  0.36385579945528657  0.36385579945528657  \\
            28.0  11.0  0.31026490492253606  0.31026490492253606  \\
            28.0  12.0  0.2716012761395937  0.2716012761395937  \\
            28.0  13.0  0.2597383519558865  0.2597383519558865  \\
            28.0  14.0  0.2671261819994659  0.2671261819994659  \\
            28.0  15.0  0.29560021058950725  0.29560021058950725  \\
            28.0  16.0  0.3405756297387015  0.3405756297387015  \\
            28.0  17.0  0.4037784708562719  0.4037784708562719  \\
            28.0  18.0  0.4886606031194429  0.4886606031194429  \\
            28.0  19.0  0.5965748877358562  0.5965748877358562  \\
            28.0  20.0  0.7097515892220885  0.7097515892220885  \\
            28.0  21.0  0.8075205039940192  0.8075205039940192  \\
            28.0  22.0  0.9318568139341478  0.9318568139341478  \\
            28.0  23.0  1.0100799984612083  1.0100799984612083  \\
            28.0  24.0  1.0644150406165738  1.0644150406165738  \\
            28.0  25.0  1.1071521591210347  1.1071521591210347  \\
            28.0  26.0  1.113441478218012  1.113441478218012  \\
            28.0  27.0  1.1022116869145488  1.1022116869145488  \\
            28.0  28.0  1.0721997304364026  1.0721997304364026  \\
            28.0  29.0  1.032823296569632  1.032823296569632  \\
            28.0  30.0  0.9657728707378197  0.9657728707378197  \\
            28.0  31.0  0.8412210537342366  0.8412210537342366  \\
            28.0  32.0  0.7534247700306447  0.7534247700306447  \\
            28.0  33.0  0.5959614295012801  0.5959614295012801  \\
            28.0  34.0  0.42272380193331166  0.42272380193331166  \\
            28.0  35.0  0.2854232643750789  0.2854232643750789  \\
            28.0  36.0  0.20066517356805738  0.20066517356805738  \\
            28.0  37.0  0.276414702096181  0.276414702096181  \\
            28.0  38.0  0.3736379303614759  0.3736379303614759  \\
            28.0  39.0  0.49147563958875806  0.49147563958875806  \\
            28.0  40.0  0.6245286730634954  0.6245286730634954  \\
            28.0  41.0  0.6987264835678081  0.6987264835678081  \\
            28.0  42.0  0.8300544083977129  0.8300544083977129  \\
            28.0  43.0  0.9522316026223382  0.9522316026223382  \\
            28.0  44.0  1.0577960376746243  1.0577960376746243  \\
            28.0  45.0  1.1669601066874722  1.1669601066874722  \\
            28.0  46.0  1.2545141073053734  1.2545141073053734  \\
            28.0  47.0  1.3075894087548434  1.3075894087548434  \\
            28.0  48.0  1.3276049350666868  1.3276049350666868  \\
            28.0  49.0  1.3132471950251892  1.3132471950251892  \\
            28.0  50.0  1.2624561491061403  1.2624561491061403  \\
            29.0  1.0  0.7176530204632796  0.7176530204632796  \\
            29.0  2.0  0.7369397515240489  0.7369397515240489  \\
            29.0  3.0  0.7533471514423289  0.7533471514423289  \\
            29.0  4.0  0.7925465088704066  0.7925465088704066  \\
            29.0  5.0  0.7859388509105123  0.7859388509105123  \\
            29.0  6.0  0.6922590584164472  0.6922590584164472  \\
            29.0  7.0  0.6330362495038463  0.6330362495038463  \\
            29.0  8.0  0.5439850218885356  0.5439850218885356  \\
            29.0  9.0  0.441977716494106  0.441977716494106  \\
            29.0  10.0  0.36202893469731406  0.36202893469731406  \\
            29.0  11.0  0.30861236072027937  0.30861236072027937  \\
            29.0  12.0  0.26995789405915777  0.26995789405915777  \\
            29.0  13.0  0.2583896712236982  0.2583896712236982  \\
            29.0  14.0  0.267611351859753  0.267611351859753  \\
            29.0  15.0  0.29921738959605965  0.29921738959605965  \\
            29.0  16.0  0.35052086059458215  0.35052086059458215  \\
            29.0  17.0  0.4197174064835027  0.4197174064835027  \\
            29.0  18.0  0.5106688712931219  0.5106688712931219  \\
            29.0  19.0  0.6263948823342983  0.6263948823342983  \\
            29.0  20.0  0.7448069572008518  0.7448069572008518  \\
            29.0  21.0  0.8428427896015523  0.8428427896015523  \\
            29.0  22.0  0.9724912998657073  0.9724912998657073  \\
            29.0  23.0  1.0485919525723555  1.0485919525723555  \\
            29.0  24.0  1.1003730583411235  1.1003730583411235  \\
            29.0  25.0  1.14227446079342  1.14227446079342  \\
            29.0  26.0  1.1472335708370611  1.1472335708370611  \\
            29.0  27.0  1.1381876793678272  1.1381876793678272  \\
            29.0  28.0  1.1124453654988007  1.1124453654988007  \\
            29.0  29.0  1.0801214086830575  1.0801214086830575  \\
            29.0  30.0  1.0196949970000622  1.0196949970000622  \\
            29.0  31.0  0.8920517161478309  0.8920517161478309  \\
            29.0  32.0  0.8072816234014506  0.8072816234014506  \\
            29.0  33.0  0.6392967823289707  0.6392967823289707  \\
            29.0  34.0  0.4483733900295706  0.4483733900295706  \\
            29.0  35.0  0.2944838845307616  0.2944838845307616  \\
            29.0  36.0  0.1999075875852468  0.1999075875852468  \\
            29.0  37.0  0.29834851715565025  0.29834851715565025  \\
            29.0  38.0  0.4098572561954949  0.4098572561954949  \\
            29.0  39.0  0.5382277166035987  0.5382277166035987  \\
            29.0  40.0  0.6711382674377341  0.6711382674377341  \\
            29.0  41.0  0.7193004991344255  0.7193004991344255  \\
            29.0  42.0  0.8375310779931798  0.8375310779931798  \\
            29.0  43.0  0.9345641883979885  0.9345641883979885  \\
            29.0  44.0  1.0170526015796846  1.0170526015796846  \\
            29.0  45.0  1.114704570969675  1.114704570969675  \\
            29.0  46.0  1.196362720485239  1.196362720485239  \\
            29.0  47.0  1.2497043172700841  1.2497043172700841  \\
            29.0  48.0  1.2749852196464198  1.2749852196464198  \\
            29.0  49.0  1.2683676583418737  1.2683676583418737  \\
            29.0  50.0  1.2275863912217444  1.2275863912217444  \\
            30.0  1.0  0.7094701223923678  0.7094701223923678  \\
            30.0  2.0  0.7271275367761033  0.7271275367761033  \\
            30.0  3.0  0.7422267070213467  0.7422267070213467  \\
            30.0  4.0  0.7797084059677966  0.7797084059677966  \\
            30.0  5.0  0.7728160564021266  0.7728160564021266  \\
            30.0  6.0  0.6813874772880806  0.6813874772880806  \\
            30.0  7.0  0.6235114512757053  0.6235114512757053  \\
            30.0  8.0  0.5368418044248477  0.5368418044248477  \\
            30.0  9.0  0.4377707969113872  0.4377707969113872  \\
            30.0  10.0  0.359452848358784  0.359452848358784  \\
            30.0  11.0  0.30647519874615975  0.30647519874615975  \\
            30.0  12.0  0.2681218024067307  0.2681218024067307  \\
            30.0  13.0  0.2568665571514754  0.2568665571514754  \\
            30.0  14.0  0.2678103646532751  0.2678103646532751  \\
            30.0  15.0  0.3022418220065666  0.3022418220065666  \\
            30.0  16.0  0.3592499438650818  0.3592499438650818  \\
            30.0  17.0  0.4338031437936609  0.4338031437936609  \\
            30.0  18.0  0.5297983774738937  0.5297983774738937  \\
            30.0  19.0  0.6519383510444303  0.6519383510444303  \\
            30.0  20.0  0.7744139657605497  0.7744139657605497  \\
            30.0  21.0  0.8719065355239654  0.8719065355239654  \\
            30.0  22.0  1.0054265270506642  1.0054265270506642  \\
            30.0  23.0  1.079155365129302  1.079155365129302  \\
            30.0  24.0  1.1282681282133598  1.1282681282133598  \\
            30.0  25.0  1.169216198104379  1.169216198104379  \\
            30.0  26.0  1.1731485925980492  1.1731485925980492  \\
            30.0  27.0  1.1661668560187435  1.1661668560187435  \\
            30.0  28.0  1.1442833310400469  1.1442833310400469  \\
            30.0  29.0  1.1179816616035074  1.1179816616035074  \\
            30.0  30.0  1.0630511068538187  1.0630511068538187  \\
            30.0  31.0  0.9327287267000555  0.9327287267000555  \\
            30.0  32.0  0.8499949990695617  0.8499949990695617  \\
            30.0  33.0  0.6732354910339186  0.6732354910339186  \\
            30.0  34.0  0.4678851526902659  0.4678851526902659  \\
            30.0  35.0  0.3004508861264256  0.3004508861264256  \\
            30.0  36.0  0.1990654753986913  0.1990654753986913  \\
            30.0  37.0  0.31760817807112757  0.31760817807112757  \\
            30.0  38.0  0.44055068616932586  0.44055068616932586  \\
            30.0  39.0  0.5771377105071068  0.5771377105071068  \\
            30.0  40.0  0.7092554879198425  0.7092554879198425  \\
            30.0  41.0  0.7340550416736034  0.7340550416736034  \\
            30.0  42.0  0.8390836117657507  0.8390836117657507  \\
            30.0  43.0  0.9102937902157158  0.9102937902157158  \\
            30.0  44.0  0.9680312803913431  0.9680312803913431  \\
            30.0  45.0  1.052506738940854  1.052506738940854  \\
            30.0  46.0  1.1267706411693132  1.1267706411693132  \\
            30.0  47.0  1.179797845080299  1.179797845080299  \\
            30.0  48.0  1.2103140653863953  1.2103140653863953  \\
            30.0  49.0  1.2118790695623307  1.2118790695623307  \\
            30.0  50.0  1.1819925052241498  1.1819925052241498  \\
            31.0  1.0  0.7009482148739907  0.7009482148739907  \\
            31.0  2.0  0.7163964656730454  0.7163964656730454  \\
            31.0  3.0  0.72961551976597  0.72961551976597  \\
            31.0  4.0  0.7645461882583422  0.7645461882583422  \\
            31.0  5.0  0.7569763710839051  0.7569763710839051  \\
            31.0  6.0  0.6682670991626347  0.6682670991626347  \\
            31.0  7.0  0.6118728676071826  0.6118728676071826  \\
            31.0  8.0  0.5279695469569431  0.5279695469569431  \\
            31.0  9.0  0.432403963823405  0.432403963823405  \\
            31.0  10.0  0.3561506887132893  0.3561506887132893  \\
            31.0  11.0  0.3038787673736089  0.3038787673736089  \\
            31.0  12.0  0.2661129031843671  0.2661129031843671  \\
            31.0  13.0  0.2551837356544639  0.2551837356544639  \\
            31.0  14.0  0.26769352704176613  0.26769352704176613  \\
            31.0  15.0  0.30453985027859315  0.30453985027859315  \\
            31.0  16.0  0.3663442905309856  0.3663442905309856  \\
            31.0  17.0  0.4453988728710938  0.4453988728710938  \\
            31.0  18.0  0.5451205932010429  0.5451205932010429  \\
            31.0  19.0  0.6718984545122482  0.6718984545122482  \\
            31.0  20.0  0.797025736887558  0.797025736887558  \\
            31.0  21.0  0.8931587985022591  0.8931587985022591  \\
            31.0  22.0  1.0288939946884312  1.0288939946884312  \\
            31.0  23.0  1.1002646231283835  1.1002646231283835  \\
            31.0  24.0  1.14691079112587  1.14691079112587  \\
            31.0  25.0  1.1870624147808417  1.1870624147808417  \\
            31.0  26.0  1.1905934806055865  1.1905934806055865  \\
            31.0  27.0  1.1855189539427082  1.1855189539427082  \\
            31.0  28.0  1.1667947853896934  1.1667947853896934  \\
            31.0  29.0  1.14486059831782  1.14486059831782  \\
            31.0  30.0  1.0936541655675334  1.0936541655675334  \\
            31.0  31.0  0.9609779804612879  0.9609779804612879  \\
            31.0  32.0  0.8787997633186665  0.8787997633186665  \\
            31.0  33.0  0.6953854487120107  0.6953854487120107  \\
            31.0  34.0  0.47962724792453626  0.47962724792453626  \\
            31.0  35.0  0.30251993230931756  0.30251993230931756  \\
            31.0  36.0  0.19777524240231104  0.19777524240231104  \\
            31.0  37.0  0.3316171048385116  0.3316171048385116  \\
            31.0  38.0  0.46177428672607207  0.46177428672607207  \\
            31.0  39.0  0.6028475462860745  0.6028475462860745  \\
            31.0  40.0  0.7328439579148935  0.7328439579148935  \\
            31.0  41.0  0.738583659208819  0.738583659208819  \\
            31.0  42.0  0.8317200373114192  0.8317200373114192  \\
            31.0  43.0  0.8804852298971304  0.8804852298971304  \\
            31.0  44.0  0.9161744852984772  0.9161744852984772  \\
            31.0  45.0  0.98870468747321  0.98870468747321  \\
            31.0  46.0  1.0563301704601609  1.0563301704601609  \\
            31.0  47.0  1.109403652148704  1.109403652148704  \\
            31.0  48.0  1.1450072872271646  1.1450072872271646  \\
            31.0  49.0  1.1543371557436015  1.1543371557436015  \\
            31.0  50.0  1.1346806411815615  1.1346806411815615  \\
            32.0  1.0  0.6924864490312982  0.6924864490312982  \\
            32.0  2.0  0.7050553580387008  0.7050553580387008  \\
            32.0  3.0  0.7157287005315657  0.7157287005315657  \\
            32.0  4.0  0.7471494104303619  0.7471494104303619  \\
            32.0  5.0  0.7384294895561665  0.7384294895561665  \\
            32.0  6.0  0.6529245646106878  0.6529245646106878  \\
            32.0  7.0  0.5981337892521844  0.5981337892521844  \\
            32.0  8.0  0.5173858908194131  0.5173858908194131  \\
            32.0  9.0  0.42590989859195505  0.42590989859195505  \\
            32.0  10.0  0.35215764367479935  0.35215764367479935  \\
            32.0  11.0  0.300856621291122  0.300856621291122  \\
            32.0  12.0  0.26395394138633765  0.26395394138633765  \\
            32.0  13.0  0.25335576891336975  0.25335576891336975  \\
            32.0  14.0  0.26722966510596297  0.26722966510596297  \\
            32.0  15.0  0.30597850787370434  0.30597850787370434  \\
            32.0  16.0  0.37140241990103623  0.37140241990103623  \\
            32.0  17.0  0.4539059784992048  0.4539059784992048  \\
            32.0  18.0  0.555767692218613  0.555767692218613  \\
            32.0  19.0  0.6850617930078694  0.6850617930078694  \\
            32.0  20.0  0.8112118368770338  0.8112118368770338  \\
            32.0  21.0  0.9051718380426794  0.9051718380426794  \\
            32.0  22.0  1.0412917498362195  1.0412917498362195  \\
            32.0  23.0  1.110607384111548  1.110607384111548  \\
            32.0  24.0  1.155339876989575  1.155339876989575  \\
            32.0  25.0  1.1951687399739819  1.1951687399739819  \\
            32.0  26.0  1.1992699414262997  1.1992699414262997  \\
            32.0  27.0  1.1959226010014206  1.1959226010014206  \\
            32.0  28.0  1.179371668339138  1.179371668339138  \\
            32.0  29.0  1.159529056301365  1.159529056301365  \\
            32.0  30.0  1.1096136366474658  1.1096136366474658  \\
            32.0  31.0  0.9747693725349136  0.9747693725349136  \\
            32.0  32.0  0.8911509835558635  0.8911509835558635  \\
            32.0  33.0  0.7035067555233498  0.7035067555233498  \\
            32.0  34.0  0.48207560330353566  0.48207560330353566  \\
            32.0  35.0  0.2999687708489524  0.2999687708489524  \\
            32.0  36.0  0.19564848197311657  0.19564848197311657  \\
            32.0  37.0  0.338121897416679  0.338121897416679  \\
            32.0  38.0  0.47012415674950186  0.47012415674950186  \\
            32.0  39.0  0.6108221157443672  0.6108221157443672  \\
            32.0  40.0  0.7369512797842656  0.7369512797842656  \\
            32.0  41.0  0.7296885631796824  0.7296885631796824  \\
            32.0  42.0  0.8141121670126324  0.8141121670126324  \\
            32.0  43.0  0.8488210253720316  0.8488210253720316  \\
            32.0  44.0  0.8712384448383061  0.8712384448383061  \\
            32.0  45.0  0.9372951367184746  0.9372951367184746  \\
            32.0  46.0  1.0021780345530595  1.0021780345530595  \\
            32.0  47.0  1.0567409104550538  1.0567409104550538  \\
            32.0  48.0  1.0967581643379531  1.0967581643379531  \\
            32.0  49.0  1.1119165396612658  1.1119165396612658  \\
            32.0  50.0  1.0994287300319987  1.0994287300319987  \\
            33.0  1.0  0.6846270796769321  0.6846270796769321  \\
            33.0  2.0  0.6935522455364969  0.6935522455364969  \\
            33.0  3.0  0.7009114657025048  0.7009114657025048  \\
            33.0  4.0  0.727726738362511  0.727726738362511  \\
            33.0  5.0  0.7172851035984766  0.7172851035984766  \\
            33.0  6.0  0.6354641134662135  0.6354641134662135  \\
            33.0  7.0  0.5823687732615134  0.5823687732615134  \\
            33.0  8.0  0.5051539886994422  0.5051539886994422  \\
            33.0  9.0  0.4183498777894844  0.4183498777894844  \\
            33.0  10.0  0.34752548680188844  0.34752548680188844  \\
            33.0  11.0  0.2974530679830806  0.2974530679830806  \\
            33.0  12.0  0.2616712424043191  0.2616712424043191  \\
            33.0  13.0  0.25139701133507036  0.25139701133507036  \\
            33.0  14.0  0.2663865590028538  0.2663865590028538  \\
            33.0  15.0  0.3064272031355372  0.3064272031355372  \\
            33.0  16.0  0.37404350271597625  0.37404350271597625  \\
            33.0  17.0  0.4587639790993291  0.4587639790993291  \\
            33.0  18.0  0.5609336835238932  0.5609336835238932  \\
            33.0  19.0  0.6903141825865554  0.6903141825865554  \\
            33.0  20.0  0.8156782811769382  0.8156782811769382  \\
            33.0  21.0  0.9066933032899162  0.9066933032899162  \\
            33.0  22.0  1.0412681764435254  1.0412681764435254  \\
            33.0  23.0  1.1091861154699405  1.1091861154699405  \\
            33.0  24.0  1.1529771247233784  1.1529771247233784  \\
            33.0  25.0  1.1933402103293087  1.1933402103293087  \\
            33.0  26.0  1.199352623628397  1.199352623628397  \\
            33.0  27.0  1.1975455121602225  1.1975455121602225  \\
            33.0  28.0  1.1818986111057548  1.1818986111057548  \\
            33.0  29.0  1.1612537124079276  1.1612537124079276  \\
            33.0  30.0  1.1094879259205113  1.1094879259205113  \\
            33.0  31.0  0.9724330439002273  0.9724330439002273  \\
            33.0  32.0  0.8847953036938607  0.8847953036938607  \\
            33.0  33.0  0.6955428643503061  0.6955428643503061  \\
            33.0  34.0  0.47384110598118473  0.47384110598118473  \\
            33.0  35.0  0.2922049361973807  0.2922049361973807  \\
            33.0  36.0  0.19230932695864128  0.19230932695864128  \\
            33.0  37.0  0.33511500944972816  0.33511500944972816  \\
            33.0  38.0  0.4625729800285448  0.4625729800285448  \\
            33.0  39.0  0.5972216792554377  0.5972216792554377  \\
            33.0  40.0  0.7178896155909131  0.7178896155909131  \\
            33.0  41.0  0.7063316350376877  0.7063316350376877  \\
            33.0  42.0  0.788170947222476  0.788170947222476  \\
            33.0  43.0  0.8235367580877719  0.8235367580877719  \\
            33.0  44.0  0.8490469609785007  0.8490469609785007  \\
            33.0  45.0  0.9192520276682705  0.9192520276682705  \\
            33.0  46.0  0.9886875147811708  0.9886875147811708  \\
            33.0  47.0  1.0469891227163832  1.0469891227163832  \\
            33.0  48.0  1.0896598414692031  1.0896598414692031  \\
            33.0  49.0  1.1065865963109025  1.1065865963109025  \\
            33.0  50.0  1.0951632173749841  1.0951632173749841  \\
            34.0  1.0  0.6780974401862073  0.6780974401862073  \\
            34.0  2.0  0.6825238315986079  0.6825238315986079  \\
            34.0  3.0  0.6856924155780753  0.6856924155780753  \\
            34.0  4.0  0.7066620232514782  0.7066620232514782  \\
            34.0  5.0  0.6938032021664366  0.6938032021664366  \\
            34.0  6.0  0.6161055097616479  0.6161055097616479  \\
            34.0  7.0  0.5647430611004722  0.5647430611004722  \\
            34.0  8.0  0.49140308139651073  0.49140308139651073  \\
            34.0  9.0  0.4098252429357473  0.4098252429357473  \\
            34.0  10.0  0.34232821073849956  0.34232821073849956  \\
            34.0  11.0  0.2937262161160819  0.2937262161160819  \\
            34.0  12.0  0.2592955632429414  0.2592955632429414  \\
            34.0  13.0  0.24932159318823693  0.24932159318823693  \\
            34.0  14.0  0.2651314313881525  0.2651314313881525  \\
            34.0  15.0  0.3057594705892086  0.3057594705892086  \\
            34.0  16.0  0.3739113945533494  0.3739113945533494  \\
            34.0  17.0  0.4594522398003581  0.4594522398003581  \\
            34.0  18.0  0.5598807684257616  0.5598807684257616  \\
            34.0  19.0  0.6866587481725892  0.6866587481725892  \\
            34.0  20.0  0.8093083152340287  0.8093083152340287  \\
            34.0  21.0  0.8967285839894852  0.8967285839894852  \\
            34.0  22.0  1.0278574118308472  1.0278574118308472  \\
            34.0  23.0  1.0955052545142479  1.0955052545142479  \\
            34.0  24.0  1.1398587226533374  1.1398587226533374  \\
            34.0  25.0  1.1820933967196814  1.1820933967196814  \\
            34.0  26.0  1.1917433558510409  1.1917433558510409  \\
            34.0  27.0  1.1913026837553637  1.1913026837553637  \\
            34.0  28.0  1.1750211537464341  1.1750211537464341  \\
            34.0  29.0  1.150083437543919  1.150083437543919  \\
            34.0  30.0  1.092550372792856  1.092550372792856  \\
            34.0  31.0  0.9528765281172861  0.9528765281172861  \\
            34.0  32.0  0.8579385111874808  0.8579385111874808  \\
            34.0  33.0  0.6697140115494475  0.6697140115494475  \\
            34.0  34.0  0.4537412222210534  0.4537412222210534  \\
            34.0  35.0  0.278855880715341  0.278855880715341  \\
            34.0  36.0  0.18743822477347205  0.18743822477347205  \\
            34.0  37.0  0.320788003265091  0.320788003265091  \\
            34.0  38.0  0.43640199396979334  0.43640199396979334  \\
            34.0  39.0  0.5590295086070466  0.5590295086070466  \\
            34.0  40.0  0.6739433772768978  0.6739433772768978  \\
            34.0  41.0  0.6714425607816075  0.6714425607816075  \\
            34.0  42.0  0.7616301405117817  0.7616301405117817  \\
            34.0  43.0  0.8194570649856872  0.8194570649856872  \\
            34.0  44.0  0.8708713491706155  0.8708713491706155  \\
            34.0  45.0  0.9593257524406049  0.9593257524406049  \\
            34.0  46.0  1.0421543768300001  1.0421543768300001  \\
            34.0  47.0  1.1063881018134565  1.1063881018134565  \\
            34.0  48.0  1.1488778284779553  1.1488778284779553  \\
            34.0  49.0  1.1618614862965284  1.1618614862965284  \\
            34.0  50.0  1.1430980292427733  1.1430980292427733  \\
            35.0  1.0  0.6986188888920548  0.6986188888920548  \\
            35.0  2.0  0.692334833357511  0.692334833357511  \\
            35.0  3.0  0.6853260314665302  0.6853260314665302  \\
            35.0  4.0  0.693935336388032  0.693935336388032  \\
            35.0  5.0  0.6738175609011631  0.6738175609011631  \\
            35.0  6.0  0.5984654381735446  0.5984654381735446  \\
            35.0  7.0  0.5469329284980717  0.5469329284980717  \\
            35.0  8.0  0.4767590898581043  0.4767590898581043  \\
            35.0  9.0  0.40057846849136897  0.40057846849136897  \\
            35.0  10.0  0.3366542500622844  0.3366542500622844  \\
            35.0  11.0  0.2897007911646965  0.2897007911646965  \\
            35.0  12.0  0.2568696370145856  0.2568696370145856  \\
            35.0  13.0  0.24714465126826834  0.24714465126826834  \\
            35.0  14.0  0.2633960420601329  0.2633960420601329  \\
            35.0  15.0  0.3037381539271869  0.3037381539271869  \\
            35.0  16.0  0.37044961952778555  0.37044961952778555  \\
            35.0  17.0  0.45518572605773006  0.45518572605773006  \\
            35.0  18.0  0.5514992555000213  0.5514992555000213  \\
            35.0  19.0  0.6726675982741479  0.6726675982741479  \\
            35.0  20.0  0.7907472632668089  0.7907472632668089  \\
            35.0  21.0  0.8746277315244719  0.8746277315244719  \\
            35.0  22.0  1.0011767824017164  1.0011767824017164  \\
            35.0  23.0  1.0716341817800403  1.0716341817800403  \\
            35.0  24.0  1.1201745727128907  1.1201745727128907  \\
            35.0  25.0  1.1677276816478985  1.1677276816478985  \\
            35.0  26.0  1.184396353354178  1.184396353354178  \\
            35.0  27.0  1.185504749120889  1.185504749120889  \\
            35.0  28.0  1.1663415904531864  1.1663415904531864  \\
            35.0  29.0  1.1315588783697443  1.1315588783697443  \\
            35.0  30.0  1.0612616867563711  1.0612616867563711  \\
            35.0  31.0  0.9163697498222126  0.9163697498222126  \\
            35.0  32.0  0.8079649933806875  0.8079649933806875  \\
            35.0  33.0  0.6226207488615954  0.6226207488615954  \\
            35.0  34.0  0.4199490085256476  0.4199490085256476  \\
            35.0  35.0  0.26150544362356265  0.26150544362356265  \\
            35.0  36.0  0.18497808159292664  0.18497808159292664  \\
            35.0  37.0  0.2937915141430009  0.2937915141430009  \\
            35.0  38.0  0.38699778654877104  0.38699778654877104  \\
            35.0  39.0  0.49187559831958666  0.49187559831958666  \\
            35.0  40.0  0.6073139725119796  0.6073139725119796  \\
            35.0  41.0  0.6431313132033222  0.6431313132033222  \\
            35.0  42.0  0.7676271743465223  0.7676271743465223  \\
            35.0  43.0  0.8844150555579419  0.8844150555579419  \\
            35.0  44.0  0.9931033853000542  0.9931033853000542  \\
            35.0  45.0  1.118562616370505  1.118562616370505  \\
            35.0  46.0  1.2256601663660718  1.2256601663660718  \\
            35.0  47.0  1.2988249977867938  1.2988249977867938  \\
            35.0  48.0  1.3381236760668085  1.3381236760668085  \\
            35.0  49.0  1.3401397351693387  1.3401397351693387  \\
            35.0  50.0  1.3026653179046288  1.3026653179046288  \\
            36.0  1.0  0.7279464480161645  0.7279464480161645  \\
            36.0  2.0  0.7086002292266098  0.7086002292266098  \\
            36.0  3.0  0.6887054739424672  0.6887054739424672  \\
            36.0  4.0  0.6811895879327575  0.6811895879327575  \\
            36.0  5.0  0.6509720087709219  0.6509720087709219  \\
            36.0  6.0  0.5778826890643272  0.5778826890643272  \\
            36.0  7.0  0.5254161027133096  0.5254161027133096  \\
            36.0  8.0  0.45876980016312724  0.45876980016312724  \\
            36.0  9.0  0.38909334782529914  0.38909334782529914  \\
            36.0  10.0  0.32960694094601223  0.32960694094601223  \\
            36.0  11.0  0.2849273089728204  0.2849273089728204  \\
            36.0  12.0  0.2542292201119063  0.2542292201119063  \\
            36.0  13.0  0.24478796506920963  0.24478796506920963  \\
            36.0  14.0  0.2610753452458617  0.2610753452458617  \\
            36.0  15.0  0.30007839852287366  0.30007839852287366  \\
            36.0  16.0  0.36310046168393445  0.36310046168393445  \\
            36.0  17.0  0.44516155905852384  0.44516155905852384  \\
            36.0  18.0  0.5346541083475423  0.5346541083475423  \\
            36.0  19.0  0.6468060939905567  0.6468060939905567  \\
            36.0  20.0  0.7582186755011913  0.7582186755011913  \\
            36.0  21.0  0.8386448432975626  0.8386448432975626  \\
            36.0  22.0  0.9592585991939181  0.9592585991939181  \\
            36.0  23.0  1.0355871843145321  1.0355871843145321  \\
            36.0  24.0  1.0917572334487706  1.0917572334487706  \\
            36.0  25.0  1.1474873951387348  1.1474873951387348  \\
            36.0  26.0  1.1736952470972113  1.1736952470972113  \\
            36.0  27.0  1.1761175513040507  1.1761175513040507  \\
            36.0  28.0  1.1518306639701856  1.1518306639701856  \\
            36.0  29.0  1.1023139532124016  1.1023139532124016  \\
            36.0  30.0  1.012990498209481  1.012990498209481  \\
            36.0  31.0  0.8610359543690895  0.8610359543690895  \\
            36.0  32.0  0.7331411783562642  0.7331411783562642  \\
            36.0  33.0  0.5526029914052832  0.5526029914052832  \\
            36.0  34.0  0.3717595275102005  0.3717595275102005  \\
            36.0  35.0  0.23999901123669368  0.23999901123669368  \\
            36.0  36.0  0.18234003354098907  0.18234003354098907  \\
            36.0  37.0  0.2516055335710587  0.2516055335710587  \\
            36.0  38.0  0.3106590276586098  0.3106590276586098  \\
            36.0  39.0  0.39427520894999213  0.39427520894999213  \\
            36.0  40.0  0.5229593402831342  0.5229593402831342  \\
            36.0  41.0  0.6293231267427084  0.6293231267427084  \\
            36.0  42.0  0.8076571370903669  0.8076571370903669  \\
            36.0  43.0  0.9980984041746955  0.9980984041746955  \\
            36.0  44.0  1.1697770920352901  1.1697770920352901  \\
            36.0  45.0  1.3344744610610206  1.3344744610610206  \\
            36.0  46.0  1.4657585862168567  1.4657585862168567  \\
            36.0  47.0  1.5475023081716601  1.5475023081716601  \\
            36.0  48.0  1.5826073227403596  1.5826073227403596  \\
            36.0  49.0  1.5718740197288228  1.5718740197288228  \\
            36.0  50.0  1.5128050612828905  1.5128050612828905  \\
            37.0  1.0  0.7555102628983008  0.7555102628983008  \\
            37.0  2.0  0.723714546036947  0.723714546036947  \\
            37.0  3.0  0.6910574379194901  0.6910574379194901  \\
            37.0  4.0  0.6667063876144704  0.6667063876144704  \\
            37.0  5.0  0.6255231729916245  0.6255231729916245  \\
            37.0  6.0  0.5550163905402544  0.5550163905402544  \\
            37.0  7.0  0.5014214761402721  0.5014214761402721  \\
            37.0  8.0  0.4386625248406218  0.4386625248406218  \\
            37.0  9.0  0.37617031722330346  0.37617031722330346  \\
            37.0  10.0  0.32165414840304174  0.32165414840304174  \\
            37.0  11.0  0.2797130585488871  0.2797130585488871  \\
            37.0  12.0  0.2514174665432551  0.2514174665432551  \\
            37.0  13.0  0.24225295208031844  0.24225295208031844  \\
            37.0  14.0  0.2582127406904602  0.2582127406904602  \\
            37.0  15.0  0.2949445294339454  0.2949445294339454  \\
            37.0  16.0  0.3523288809428638  0.3523288809428638  \\
            37.0  17.0  0.4300274585338136  0.4300274585338136  \\
            37.0  18.0  0.5104027867460064  0.5104027867460064  \\
            37.0  19.0  0.6107198460866576  0.6107198460866576  \\
            37.0  20.0  0.7137454595677653  0.7137454595677653  \\
            37.0  21.0  0.7909584700100708  0.7909584700100708  \\
            37.0  22.0  0.9047865856850887  0.9047865856850887  \\
            37.0  23.0  0.9890396051606882  0.9890396051606882  \\
            37.0  24.0  1.0549713372804002  1.0549713372804002  \\
            37.0  25.0  1.120138616969272  1.120138616969272  \\
            37.0  26.0  1.1563401674403577  1.1563401674403577  \\
            37.0  27.0  1.1595541418145716  1.1595541418145716  \\
            37.0  28.0  1.1289541470039874  1.1289541470039874  \\
            37.0  29.0  1.0628855145955254  1.0628855145955254  \\
            37.0  30.0  0.9519049649580944  0.9519049649580944  \\
            37.0  31.0  0.7926666131475498  0.7926666131475498  \\
            37.0  32.0  0.6425982780350161  0.6425982780350161  \\
            37.0  33.0  0.4678616056825861  0.4678616056825861  \\
            37.0  34.0  0.3157397374661363  0.3157397374661363  \\
            37.0  35.0  0.21857560675328092  0.21857560675328092  \\
            37.0  36.0  0.1784631689518045  0.1784631689518045  \\
            37.0  37.0  0.19817550558729716  0.19817550558729716  \\
            37.0  38.0  0.21354553049659636  0.21354553049659636  \\
            37.0  39.0  0.28601310676426533  0.28601310676426533  \\
            37.0  40.0  0.453829023834558  0.453829023834558  \\
            37.0  41.0  0.6490094645096305  0.6490094645096305  \\
            37.0  42.0  0.8844413169728509  0.8844413169728509  \\
            37.0  43.0  1.1363278254497817  1.1363278254497817  \\
            37.0  44.0  1.3562764039720894  1.3562764039720894  \\
            37.0  45.0  1.5513148881797076  1.5513148881797076  \\
            37.0  46.0  1.6991774561313646  1.6991774561313646  \\
            37.0  47.0  1.7863127948622308  1.7863127948622308  \\
            37.0  48.0  1.8169227419945568  1.8169227419945568  \\
            37.0  49.0  1.7950261114633348  1.7950261114633348  \\
            37.0  50.0  1.7176864505186291  1.7176864505186291  \\
            38.0  1.0  0.7788722327764026  0.7788722327764026  \\
            38.0  2.0  0.7363367950865987  0.7363367950865987  \\
            38.0  3.0  0.6922882510523073  0.6922882510523073  \\
            38.0  4.0  0.652133826762169  0.652133826762169  \\
            38.0  5.0  0.6002043125234333  0.6002043125234333  \\
            38.0  6.0  0.5322613759441782  0.5322613759441782  \\
            38.0  7.0  0.47740106697521595  0.47740106697521595  \\
            38.0  8.0  0.41844245128637897  0.41844245128637897  \\
            38.0  9.0  0.36302681380279717  0.36302681380279717  \\
            38.0  10.0  0.31348040796022614  0.31348040796022614  \\
            38.0  11.0  0.2744685481183264  0.2744685481183264  \\
            38.0  12.0  0.24851592023292055  0.24851592023292055  \\
            38.0  13.0  0.2395524020728616  0.2395524020728616  \\
            38.0  14.0  0.2548611669310419  0.2548611669310419  \\
            38.0  15.0  0.28853275064277056  0.28853275064277056  \\
            38.0  16.0  0.3386907977980236  0.3386907977980236  \\
            38.0  17.0  0.4105640261205415  0.4105640261205415  \\
            38.0  18.0  0.480047228339058  0.480047228339058  \\
            38.0  19.0  0.5665254704336274  0.5665254704336274  \\
            38.0  20.0  0.6601009519473784  0.6601009519473784  \\
            38.0  21.0  0.7348511020545896  0.7348511020545896  \\
            38.0  22.0  0.8421263772410521  0.8421263772410521  \\
            38.0  23.0  0.9356055205929945  0.9356055205929945  \\
            38.0  24.0  1.0123845007017258  1.0123845007017258  \\
            38.0  25.0  1.0869925911095226  1.0869925911095226  \\
            38.0  26.0  1.1318426655572753  1.1318426655572753  \\
            38.0  27.0  1.1351953749460342  1.1351953749460342  \\
            38.0  28.0  1.0981472935386452  1.0981472935386452  \\
            38.0  29.0  1.0168373436292053  1.0168373436292053  \\
            38.0  30.0  0.8855912932805818  0.8855912932805818  \\
            38.0  31.0  0.7206408605545955  0.7206408605545955  \\
            38.0  32.0  0.5515610879210492  0.5515610879210492  \\
            38.0  33.0  0.38288115324685046  0.38288115324685046  \\
            38.0  34.0  0.26377227927778485  0.26377227927778485  \\
            38.0  35.0  0.20417311285411324  0.20417311285411324  \\
            38.0  36.0  0.1735868696748538  0.1735868696748538  \\
            38.0  37.0  0.14265756011418315  0.14265756011418315  \\
            38.0  38.0  0.11460987646075678  0.11460987646075678  \\
            38.0  39.0  0.22835281624012105  0.22835281624012105  \\
            38.0  40.0  0.4572310009960998  0.4572310009960998  \\
            38.0  41.0  0.7215900173287937  0.7215900173287937  \\
            38.0  42.0  1.003354973117319  1.003354973117319  \\
            38.0  43.0  1.2912294492173895  1.2912294492173895  \\
            38.0  44.0  1.537607936190955  1.537607936190955  \\
            38.0  45.0  1.7503844822892105  1.7503844822892105  \\
            38.0  46.0  1.9041309715035686  1.9041309715035686  \\
            38.0  47.0  1.9918626995771587  1.9918626995771587  \\
            38.0  48.0  2.01731245973813  2.01731245973813  \\
            38.0  49.0  1.986663211085605  1.986663211085605  \\
            38.0  50.0  1.8964624780753354  1.8964624780753354  \\
            39.0  1.0  0.7965978463162057  0.7965978463162057  \\
            39.0  2.0  0.7457574813371257  0.7457574813371257  \\
            39.0  3.0  0.6926364982189637  0.6926364982189637  \\
            39.0  4.0  0.6393058618395571  0.6393058618395571  \\
            39.0  5.0  0.5780209245684419  0.5780209245684419  \\
            39.0  6.0  0.5122200286431522  0.5122200286431522  \\
            39.0  7.0  0.45603910175586954  0.45603910175586954  \\
            39.0  8.0  0.40027456067052575  0.40027456067052575  \\
            39.0  9.0  0.3509277765207888  0.3509277765207888  \\
            39.0  10.0  0.30577562697983784  0.30577562697983784  \\
            39.0  11.0  0.269593874448979  0.269593874448979  \\
            39.0  12.0  0.2456061722098725  0.2456061722098725  \\
            39.0  13.0  0.23669854037549296  0.23669854037549296  \\
            39.0  14.0  0.25107472616258086  0.25107472616258086  \\
            39.0  15.0  0.2810475163501287  0.2810475163501287  \\
            39.0  16.0  0.32277926215001096  0.32277926215001096  \\
            39.0  17.0  0.3876064970615765  0.3876064970615765  \\
            39.0  18.0  0.4450274080973144  0.4450274080973144  \\
            39.0  19.0  0.5166864750614584  0.5166864750614584  \\
            39.0  20.0  0.6006367025048326  0.6006367025048326  \\
            39.0  21.0  0.6744090015120955  0.6744090015120955  \\
            39.0  22.0  0.7768393826966594  0.7768393826966594  \\
            39.0  23.0  0.8799045719588323  0.8799045719588323  \\
            39.0  24.0  0.9674261954268886  0.9674261954268886  \\
            39.0  25.0  1.0501889362234578  1.0501889362234578  \\
            39.0  26.0  1.10057223911084  1.10057223911084  \\
            39.0  27.0  1.103322924593163  1.103322924593163  \\
            39.0  28.0  1.060774459586561  1.060774459586561  \\
            39.0  29.0  0.9689855935577925  0.9689855935577925  \\
            39.0  30.0  0.8240751945734507  0.8240751945734507  \\
            39.0  31.0  0.6579521648251083  0.6579521648251083  \\
            39.0  32.0  0.484982417531025  0.484982417531025  \\
            39.0  33.0  0.3251126443354833  0.3251126443354833  \\
            39.0  34.0  0.23659912359976523  0.23659912359976523  \\
            39.0  35.0  0.20465430289256245  0.20465430289256245  \\
            39.0  36.0  0.16809087083727386  0.16809087083727386  \\
            39.0  37.0  0.11094338274175101  0.11094338274175101  \\
            39.0  38.0  0.11866697627257594  0.11866697627257594  \\
            39.0  39.0  0.3088448588137156  0.3088448588137156  \\
            39.0  40.0  0.5681726603222292  0.5681726603222292  \\
            39.0  41.0  0.8514656260615713  0.8514656260615713  \\
            39.0  42.0  1.163584553533572  1.163584553533572  \\
            39.0  43.0  1.4590913227721316  1.4590913227721316  \\
            39.0  44.0  1.7079273501465775  1.7079273501465775  \\
            39.0  45.0  1.9241425530178877  1.9241425530178877  \\
            39.0  46.0  2.071192931906408  2.071192931906408  \\
            39.0  47.0  2.1535656385018567  2.1535656385018567  \\
            39.0  48.0  2.172753740242485  2.172753740242485  \\
            39.0  49.0  2.1360787867842825  2.1360787867842825  \\
            39.0  50.0  2.0395016112131024  2.0395016112131024  \\
            40.0  1.0  0.8078640311528071  0.8078640311528071  \\
            40.0  2.0  0.7516240820403287  0.7516240820403287  \\
            40.0  3.0  0.6924403779457434  0.6924403779457434  \\
            40.0  4.0  0.6299317124259842  0.6299317124259842  \\
            40.0  5.0  0.5618711116469696  0.5618711116469696  \\
            40.0  6.0  0.4973910456074026  0.4973910456074026  \\
            40.0  7.0  0.43996935448936314  0.43996935448936314  \\
            40.0  8.0  0.38626832190439586  0.38626832190439586  \\
            40.0  9.0  0.341061797438201  0.341061797438201  \\
            40.0  10.0  0.2991677688244144  0.2991677688244144  \\
            40.0  11.0  0.26543800619697544  0.26543800619697544  \\
            40.0  12.0  0.24276001679113018  0.24276001679113018  \\
            40.0  13.0  0.23370251485075602  0.23370251485075602  \\
            40.0  14.0  0.24690847661167106  0.24690847661167106  \\
            40.0  15.0  0.27269796839945504  0.27269796839945504  \\
            40.0  16.0  0.30521691662445216  0.30521691662445216  \\
            40.0  17.0  0.36203815943197226  0.36203815943197226  \\
            40.0  18.0  0.40693506358856996  0.40693506358856996  \\
            40.0  19.0  0.4641119238174685  0.4641119238174685  \\
            40.0  20.0  0.5394414098571221  0.5394414098571221  \\
            40.0  21.0  0.6146288448645189  0.6146288448645189  \\
            40.0  22.0  0.7157236850408276  0.7157236850408276  \\
            40.0  23.0  0.8273492227038132  0.8273492227038132  \\
            40.0  24.0  0.9240463869115969  0.9240463869115969  \\
            40.0  25.0  1.0123207306715842  1.0123207306715842  \\
            40.0  26.0  1.0634093063643262  1.0634093063643262  \\
            40.0  27.0  1.0647650174384662  1.0647650174384662  \\
            40.0  28.0  1.0187767666880343  1.0187767666880343  \\
            40.0  29.0  0.9249925556333511  0.9249925556333511  \\
            40.0  30.0  0.7793547133728987  0.7793547133728987  \\
            40.0  31.0  0.6207582166063133  0.6207582166063133  \\
            40.0  32.0  0.4755355324584214  0.4755355324584214  \\
            40.0  33.0  0.3325899955296251  0.3325899955296251  \\
            40.0  34.0  0.25616639356887033  0.25616639356887033  \\
            40.0  35.0  0.22459850778293672  0.22459850778293672  \\
            40.0  36.0  0.16243484578479056  0.16243484578479056  \\
            40.0  37.0  0.14114454937443754  0.14114454937443754  \\
            40.0  38.0  0.24619954526116888  0.24619954526116888  \\
            40.0  39.0  0.4845098893639511  0.4845098893639511  \\
            40.0  40.0  0.7611159422574866  0.7611159422574866  \\
            40.0  41.0  1.02880436007935  1.02880436007935  \\
            40.0  42.0  1.3587628933179479  1.3587628933179479  \\
            40.0  43.0  1.6371458259820206  1.6371458259820206  \\
            40.0  44.0  1.8650018147467904  1.8650018147467904  \\
            40.0  45.0  2.069649087738333  2.069649087738333  \\
            40.0  46.0  2.1961291444237294  2.1961291444237294  \\
            40.0  47.0  2.2662648231518254  2.2662648231518254  \\
            40.0  48.0  2.277717999495791  2.277717999495791  \\
            40.0  49.0  2.2379666359853143  2.2379666359853143  \\
            40.0  50.0  2.1422715989876258  2.1422715989876258  \\
            41.0  1.0  0.8122081975152889  0.8122081975152889  \\
            41.0  2.0  0.7537561973613901  0.7537561973613901  \\
            41.0  3.0  0.6919669063916521  0.6919669063916521  \\
            41.0  4.0  0.6252847374524759  0.6252847374524759  \\
            41.0  5.0  0.5540261615860925  0.5540261615860925  \\
            41.0  6.0  0.48973804498798135  0.48973804498798135  \\
            41.0  7.0  0.4313260163973436  0.4313260163973436  \\
            41.0  8.0  0.37814232365072886  0.37814232365072886  \\
            41.0  9.0  0.33438146558142495  0.33438146558142495  \\
            41.0  10.0  0.29414894997066454  0.29414894997066454  \\
            41.0  11.0  0.26225882457068367  0.26225882457068367  \\
            41.0  12.0  0.2400309177691355  0.2400309177691355  \\
            41.0  13.0  0.23057396576257447  0.23057396576257447  \\
            41.0  14.0  0.24241826261320723  0.24241826261320723  \\
            41.0  15.0  0.2636947604076104  0.2636947604076104  \\
            41.0  16.0  0.2866491629390662  0.2866491629390662  \\
            41.0  17.0  0.334787810708671  0.334787810708671  \\
            41.0  18.0  0.3675463173647707  0.3675463173647707  \\
            41.0  19.0  0.412321112328328  0.412321112328328  \\
            41.0  20.0  0.4815654456013175  0.4815654456013175  \\
            41.0  21.0  0.5614551117861647  0.5614551117861647  \\
            41.0  22.0  0.6665463268999193  0.6665463268999193  \\
            41.0  23.0  0.7837275114056186  0.7837275114056186  \\
            41.0  24.0  0.8862955655870086  0.8862955655870086  \\
            41.0  25.0  0.9760820194782397  0.9760820194782397  \\
            41.0  26.0  1.021485559197077  1.021485559197077  \\
            41.0  27.0  1.0206377871928753  1.0206377871928753  \\
            41.0  28.0  0.9743978181750513  0.9743978181750513  \\
            41.0  29.0  0.8907513461844152  0.8907513461844152  \\
            41.0  30.0  0.7632299043937747  0.7632299043937747  \\
            41.0  31.0  0.6238276260396498  0.6238276260396498  \\
            41.0  32.0  0.5401523312751708  0.5401523312751708  \\
            41.0  33.0  0.4143488170343859  0.4143488170343859  \\
            41.0  34.0  0.3212826945621391  0.3212826945621391  \\
            41.0  35.0  0.2622709027521527  0.2622709027521527  \\
            41.0  36.0  0.1571035871296968  0.1571035871296968  \\
            41.0  37.0  0.21560661518583868  0.21560661518583868  \\
            41.0  38.0  0.4010122008792101  0.4010122008792101  \\
            41.0  39.0  0.6965167047369274  0.6965167047369274  \\
            41.0  40.0  0.9992811660092124  0.9992811660092124  \\
            41.0  41.0  1.2390420773081736  1.2390420773081736  \\
            41.0  42.0  1.5796933058485685  1.5796933058485685  \\
            41.0  43.0  1.822193189694702  1.822193189694702  \\
            41.0  44.0  2.0078632120320266  2.0078632120320266  \\
            41.0  45.0  2.1859595289955402  2.1859595289955402  \\
            41.0  46.0  2.2771108807880927  2.2771108807880927  \\
            41.0  47.0  2.3273178928862888  2.3273178928862888  \\
            41.0  48.0  2.3292302304020134  2.3292302304020134  \\
            41.0  49.0  2.2895793709825916  2.2895793709825916  \\
            41.0  50.0  2.2027197615742424  2.2027197615742424  \\
            42.0  1.0  0.8093812840866809  0.8093812840866809  \\
            42.0  2.0  0.7520319781722177  0.7520319781722177  \\
            42.0  3.0  0.6912985873725247  0.6912985873725247  \\
            42.0  4.0  0.6259407534090524  0.6259407534090524  \\
            42.0  5.0  0.5555889965883101  0.5555889965883101  \\
            42.0  6.0  0.49023381668893456  0.49023381668893456  \\
            42.0  7.0  0.4312211200493502  0.4312211200493502  \\
            42.0  8.0  0.37683322626735444  0.37683322626735444  \\
            42.0  9.0  0.3314345052600658  0.3314345052600658  \\
            42.0  10.0  0.2910048582757605  0.2910048582757605  \\
            42.0  11.0  0.2601887949823693  0.2601887949823693  \\
            42.0  12.0  0.23744704733946886  0.23744704733946886  \\
            42.0  13.0  0.22732068204301123  0.22732068204301123  \\
            42.0  14.0  0.23766057331119358  0.23766057331119358  \\
            42.0  15.0  0.2542470015638571  0.2542470015638571  \\
            42.0  16.0  0.26773513744344635  0.26773513744344635  \\
            42.0  17.0  0.3068279697635833  0.3068279697635833  \\
            42.0  18.0  0.32886510832578386  0.32886510832578386  \\
            42.0  19.0  0.36561565491771725  0.36561565491771725  \\
            42.0  20.0  0.4331132591696323  0.4331132591696323  \\
            42.0  21.0  0.521390731586545  0.521390731586545  \\
            42.0  22.0  0.6368988010079545  0.6368988010079545  \\
            42.0  23.0  0.7543628275273007  0.7543628275273007  \\
            42.0  24.0  0.857752265158892  0.857752265158892  \\
            42.0  25.0  0.943900787757166  0.943900787757166  \\
            42.0  26.0  0.9759857790009153  0.9759857790009153  \\
            42.0  27.0  0.9721542334991883  0.9721542334991883  \\
            42.0  28.0  0.9299441626175511  0.9299441626175511  \\
            42.0  29.0  0.8714025659135589  0.8714025659135589  \\
            42.0  30.0  0.7830466458760886  0.7830466458760886  \\
            42.0  31.0  0.6722901369602653  0.6722901369602653  \\
            42.0  32.0  0.6633602355817403  0.6633602355817403  \\
            42.0  33.0  0.5424163853290455  0.5424163853290455  \\
            42.0  34.0  0.4136100295757244  0.4136100295757244  \\
            42.0  35.0  0.3122865073074998  0.3122865073074998  \\
            42.0  36.0  0.1525510199834625  0.1525510199834625  \\
            42.0  37.0  0.30572886011377237  0.30572886011377237  \\
            42.0  38.0  0.5636856860175096  0.5636856860175096  \\
            42.0  39.0  0.9226328886599309  0.9226328886599309  \\
            42.0  40.0  1.2593227311565256  1.2593227311565256  \\
            42.0  41.0  1.4685668211514582  1.4685668211514582  \\
            42.0  42.0  1.8164161957178433  1.8164161957178433  \\
            42.0  43.0  2.0102181424785073  2.0102181424785073  \\
            42.0  44.0  2.1358273709086584  2.1358273709086584  \\
            42.0  45.0  2.273072349157403  2.273072349157403  \\
            42.0  46.0  2.3136052152113002  2.3136052152113002  \\
            42.0  47.0  2.335388817553617  2.335388817553617  \\
            42.0  48.0  2.32560957202481  2.32560957202481  \\
            42.0  49.0  2.289507781203212  2.289507781203212  \\
            42.0  50.0  2.2201568411109247  2.2201568411109247  \\
            43.0  1.0  0.7992769795604963  0.7992769795604963  \\
            43.0  2.0  0.7463320476385896  0.7463320476385896  \\
            43.0  3.0  0.6902771441790752  0.6902771441790752  \\
            43.0  4.0  0.6316386826447136  0.6316386826447136  \\
            43.0  5.0  0.5661732144586917  0.5661732144586917  \\
            43.0  6.0  0.498580916956292  0.498580916956292  \\
            43.0  7.0  0.43939700380333424  0.43939700380333424  \\
            43.0  8.0  0.38222125565235193  0.38222125565235193  \\
            43.0  9.0  0.3322406499721357  0.3322406499721357  \\
            43.0  10.0  0.28976382491599373  0.28976382491599373  \\
            43.0  11.0  0.25921255411313293  0.25921255411313293  \\
            43.0  12.0  0.23500623818371905  0.23500623818371905  \\
            43.0  13.0  0.22394835002938637  0.22394835002938637  \\
            43.0  14.0  0.23269242299038087  0.23269242299038087  \\
            43.0  15.0  0.24455914856766145  0.24455914856766145  \\
            43.0  16.0  0.2491328474476269  0.2491328474476269  \\
            43.0  17.0  0.27916881753710027  0.27916881753710027  \\
            43.0  18.0  0.2931485735007509  0.2931485735007509  \\
            43.0  19.0  0.32900607885077177  0.32900607885077177  \\
            43.0  20.0  0.400631295067495  0.400631295067495  \\
            43.0  21.0  0.5001554440564026  0.5001554440564026  \\
            43.0  22.0  0.6318777845598685  0.6318777845598685  \\
            43.0  23.0  0.7428382187304701  0.7428382187304701  \\
            43.0  24.0  0.8408318465898006  0.8408318465898006  \\
            43.0  25.0  0.917563689675348  0.917563689675348  \\
            43.0  26.0  0.9279979132516358  0.9279979132516358  \\
            43.0  27.0  0.9204858068168059  0.9204858068168059  \\
            43.0  28.0  0.8875562114657728  0.8875562114657728  \\
            43.0  29.0  0.8700997595812724  0.8700997595812724  \\
            43.0  30.0  0.8381528804050553  0.8381528804050553  \\
            43.0  31.0  0.7587870096560487  0.7587870096560487  \\
            43.0  32.0  0.8193083224607244  0.8193083224607244  \\
            43.0  33.0  0.691315236210704  0.691315236210704  \\
            43.0  34.0  0.5184280871542931  0.5184280871542931  \\
            43.0  35.0  0.36930273255960516  0.36930273255960516  \\
            43.0  36.0  0.14914373354661267  0.14914373354661267  \\
            43.0  37.0  0.4003912113989652  0.4003912113989652  \\
            43.0  38.0  0.7272813917340848  0.7272813917340848  \\
            43.0  39.0  1.1517603335196005  1.1517603335196005  \\
            43.0  40.0  1.5264884561647776  1.5264884561647776  \\
            43.0  41.0  1.7057969347263053  1.7057969347263053  \\
            43.0  42.0  2.0591480179664865  2.0591480179664865  \\
            43.0  43.0  2.1964543074374743  2.1964543074374743  \\
            43.0  44.0  2.2481191124771436  2.2481191124771436  \\
            43.0  45.0  2.331532083477452  2.331532083477452  \\
            43.0  46.0  2.3059721085258733  2.3059721085258733  \\
            43.0  47.0  2.289940707577546  2.289940707577546  \\
            43.0  48.0  2.2658953554509034  2.2658953554509034  \\
            43.0  49.0  2.2371517847141322  2.2371517847141322  \\
            43.0  50.0  2.1948260403639877  2.1948260403639877  \\
            44.0  1.0  0.7819235882510823  0.7819235882510823  \\
            44.0  2.0  0.7365340886302462  0.7365340886302462  \\
            44.0  3.0  0.6885045248388664  0.6885045248388664  \\
            44.0  4.0  0.6413107136171331  0.6413107136171331  \\
            44.0  5.0  0.5839881153527751  0.5839881153527751  \\
            44.0  6.0  0.513268385834141  0.513268385834141  \\
            44.0  7.0  0.4542772113780413  0.4542772113780413  \\
            44.0  8.0  0.39313758644514746  0.39313758644514746  \\
            44.0  9.0  0.33626810029112886  0.33626810029112886  \\
            44.0  10.0  0.2901809171406989  0.2901809171406989  \\
            44.0  11.0  0.2591613649316166  0.2591613649316166  \\
            44.0  12.0  0.23267316356420034  0.23267316356420034  \\
            44.0  13.0  0.2204604031155114  0.2204604031155114  \\
            44.0  14.0  0.22757124761209482  0.22757124761209482  \\
            44.0  15.0  0.23482777522799994  0.23482777522799994  \\
            44.0  16.0  0.23147389159735562  0.23147389159735562  \\
            44.0  17.0  0.2528388208187429  0.2528388208187429  \\
            44.0  18.0  0.2628331636458661  0.2628331636458661  \\
            44.0  19.0  0.3073059842800754  0.3073059842800754  \\
            44.0  20.0  0.3890381755129934  0.3890381755129934  \\
            44.0  21.0  0.5004366222968148  0.5004366222968148  \\
            44.0  22.0  0.6517210452681006  0.6517210452681006  \\
            44.0  23.0  0.7497818895820696  0.7497818895820696  \\
            44.0  24.0  0.8361777893027337  0.8361777893027337  \\
            44.0  25.0  0.8978930805193496  0.8978930805193496  \\
            44.0  26.0  0.8784126699825084  0.8784126699825084  \\
            44.0  27.0  0.8666765274422826  0.8666765274422826  \\
            44.0  28.0  0.8489906163950988  0.8489906163950988  \\
            44.0  29.0  0.8870584775056651  0.8870584775056651  \\
            44.0  30.0  0.9207772683480899  0.9207772683480899  \\
            44.0  31.0  0.8697897433785508  0.8697897433785508  \\
            44.0  32.0  0.9887919146491743  0.9887919146491743  \\
            44.0  33.0  0.8465647359238645  0.8465647359238645  \\
            44.0  34.0  0.6269812682369567  0.6269812682369567  \\
            44.0  35.0  0.4291677542687488  0.4291677542687488  \\
            44.0  36.0  0.14711412343827956  0.14711412343827956  \\
            44.0  37.0  0.4943342976910968  0.4943342976910968  \\
            44.0  38.0  0.8867059708145592  0.8867059708145592  \\
            44.0  39.0  1.3758481881001428  1.3758481881001428  \\
            44.0  40.0  1.7898188593575335  1.7898188593575335  \\
            44.0  41.0  1.9407523823013177  1.9407523823013177  \\
            44.0  42.0  2.2985668182868015  2.2985668182868015  \\
            44.0  43.0  2.3756141536103383  2.3756141536103383  \\
            44.0  44.0  2.3438003183034177  2.3438003183034177  \\
            44.0  45.0  2.3623632114694084  2.3623632114694084  \\
            44.0  46.0  2.2554424839624487  2.2554424839624487  \\
            44.0  47.0  2.191074953747861  2.191074953747861  \\
            44.0  48.0  2.149583126023252  2.149583126023252  \\
            44.0  49.0  2.1325401264142787  2.1325401264142787  \\
            44.0  50.0  2.127863151026974  2.127863151026974  \\
            45.0  1.0  0.7575393977736443  0.7575393977736443  \\
            45.0  2.0  0.7225584456920119  0.7225584456920119  \\
            45.0  3.0  0.6853998326025615  0.6853998326025615  \\
            45.0  4.0  0.6532662275279003  0.6532662275279003  \\
            45.0  5.0  0.6062718841327399  0.6062718841327399  \\
            45.0  6.0  0.5319262655008878  0.5319262655008878  \\
            45.0  7.0  0.4733786317797457  0.4733786317797457  \\
            45.0  8.0  0.40764821299763954  0.40764821299763954  \\
            45.0  9.0  0.34252098358090416  0.34252098358090416  \\
            45.0  10.0  0.29176231873684066  0.29176231873684066  \\
            45.0  11.0  0.2597254892391879  0.2597254892391879  \\
            45.0  12.0  0.23037893655308064  0.23037893655308064  \\
            45.0  13.0  0.21685798305938667  0.21685798305938667  \\
            45.0  14.0  0.2223548133456197  0.2223548133456197  \\
            45.0  15.0  0.22523827885536155  0.22523827885536155  \\
            45.0  16.0  0.2153231816678409  0.2153231816678409  \\
            45.0  17.0  0.22883684588852252  0.22883684588852252  \\
            45.0  18.0  0.24020509131745799  0.24020509131745799  \\
            45.0  19.0  0.3030209344226899  0.3030209344226899  \\
            45.0  20.0  0.39877842749822745  0.39877842749822745  \\
            45.0  21.0  0.5203107550269328  0.5203107550269328  \\
            45.0  22.0  0.6915734358906092  0.6915734358906092  \\
            45.0  23.0  0.7725348874816764  0.7725348874816764  \\
            45.0  24.0  0.8424278289366879  0.8424278289366879  \\
            45.0  25.0  0.8845748369948082  0.8845748369948082  \\
            45.0  26.0  0.8278893527649518  0.8278893527649518  \\
            45.0  27.0  0.8116262228147632  0.8116262228147632  \\
            45.0  28.0  0.8154468642167831  0.8154468642167831  \\
            45.0  29.0  0.9195013165137232  0.9195013165137232  \\
            45.0  30.0  1.020111502592805  1.020111502592805  \\
            45.0  31.0  0.9921987228090382  0.9921987228090382  \\
            45.0  32.0  1.1592392046831659  1.1592392046831659  \\
            45.0  33.0  0.9993349831643299  0.9993349831643299  \\
            45.0  34.0  0.7335930355263055  0.7335930355263055  \\
            45.0  35.0  0.4887193271388496  0.4887193271388496  \\
            45.0  36.0  0.14654008693179643  0.14654008693179643  \\
            45.0  37.0  0.5839316217409073  0.5839316217409073  \\
            45.0  38.0  1.0373367502307906  1.0373367502307906  \\
            45.0  39.0  1.5878826781001938  1.5878826781001938  \\
            45.0  40.0  2.0400492523631604  2.0400492523631604  \\
            45.0  41.0  2.164529509334648  2.164529509334648  \\
            45.0  42.0  2.5258544746990133  2.5258544746990133  \\
            45.0  43.0  2.542161769361695  2.542161769361695  \\
            45.0  44.0  2.4218793089513846  2.4218793089513846  \\
            45.0  45.0  2.367227967721236  2.367227967721236  \\
            45.0  46.0  2.1644171596073107  2.1644171596073107  \\
            45.0  47.0  2.0396285871536644  2.0396285871536644  \\
            45.0  48.0  1.9765332492251255  1.9765332492251255  \\
            45.0  49.0  1.9764105055496723  1.9764105055496723  \\
            45.0  50.0  2.02160245215789  2.02160245215789  \\
            46.0  1.0  0.7266687156404873  0.7266687156404873  \\
            46.0  2.0  0.7044733041541403  0.7044733041541403  \\
            46.0  3.0  0.6803103328895884  0.6803103328895884  \\
            46.0  4.0  0.6654626589611203  0.6654626589611203  \\
            46.0  5.0  0.6298315188843606  0.6298315188843606  \\
            46.0  6.0  0.5517800821094667  0.5517800821094667  \\
            46.0  7.0  0.49382747586233866  0.49382747586233866  \\
            46.0  8.0  0.42344243814645377  0.42344243814645377  \\
            46.0  9.0  0.3496964081125196  0.3496964081125196  \\
            46.0  10.0  0.2938215229347669  0.2938215229347669  \\
            46.0  11.0  0.26048095611890804  0.26048095611890804  \\
            46.0  12.0  0.22802313703317925  0.22802313703317925  \\
            46.0  13.0  0.2131400261112205  0.2131400261112205  \\
            46.0  14.0  0.21710113388771063  0.21710113388771063  \\
            46.0  15.0  0.21596175850727217  0.21596175850727217  \\
            46.0  16.0  0.20112208773957788  0.20112208773957788  \\
            46.0  17.0  0.20803603818846716  0.20803603818846716  \\
            46.0  18.0  0.22669186200238375  0.22669186200238375  \\
            46.0  19.0  0.3144530000365431  0.3144530000365431  \\
            46.0  20.0  0.42513859592873116  0.42513859592873116  \\
            46.0  21.0  0.5540368583921158  0.5540368583921158  \\
            46.0  22.0  0.7436542182798813  0.7436542182798813  \\
            46.0  23.0  0.8059885421028925  0.8059885421028925  \\
            46.0  24.0  0.8565072798851896  0.8565072798851896  \\
            46.0  25.0  0.8762214593949179  0.8762214593949179  \\
            46.0  26.0  0.7769219839109611  0.7769219839109611  \\
            46.0  27.0  0.7561798567251988  0.7561798567251988  \\
            46.0  28.0  0.7875008829806024  0.7875008829806024  \\
            46.0  29.0  0.9625452486388412  0.9625452486388412  \\
            46.0  30.0  1.1256305884633506  1.1256305884633506  \\
            46.0  31.0  1.115488307118913  1.115488307118913  \\
            46.0  32.0  1.3217229898275202  1.3217229898275202  \\
            46.0  33.0  1.1431955095732558  1.1431955095732558  \\
            46.0  34.0  0.8339693669519286  0.8339693669519286  \\
            46.0  35.0  0.5454154247263412  0.5454154247263412  \\
            46.0  36.0  0.14736606909621378  0.14736606909621378  \\
            46.0  37.0  0.6661152647991192  0.6661152647991192  \\
            46.0  38.0  1.174720377517401  1.174720377517401  \\
            46.0  39.0  1.7812842876529047  1.7812842876529047  \\
            46.0  40.0  2.2687543007988995  2.2687543007988995  \\
            46.0  41.0  2.368959491187309  2.368959491187309  \\
            46.0  42.0  2.7326923185068033  2.7326923185068033  \\
            46.0  43.0  2.6905929216516733  2.6905929216516733  \\
            46.0  44.0  2.4815586481260103  2.4815586481260103  \\
            46.0  45.0  2.348797717920488  2.348797717920488  \\
            46.0  46.0  2.037200321093941  2.037200321093941  \\
            46.0  47.0  1.8376314142303318  1.8376314142303318  \\
            46.0  48.0  1.747037003055102  1.747037003055102  \\
            46.0  49.0  1.7706523432290622  1.7706523432290622  \\
            46.0  50.0  1.8803749727056425  1.8803749727056425  \\
            47.0  1.0  0.6904375643258898  0.6904375643258898  \\
            47.0  2.0  0.6826788310150634  0.6826788310150634  \\
            47.0  3.0  0.6726784747891169  0.6726784747891169  \\
            47.0  4.0  0.67579384628201  0.67579384628201  \\
            47.0  5.0  0.6514852487608064  0.6514852487608064  \\
            47.0  6.0  0.5700284040479642  0.5700284040479642  \\
            47.0  7.0  0.5127572463063038  0.5127572463063038  \\
            47.0  8.0  0.4381546246208978  0.4381546246208978  \\
            47.0  9.0  0.3563499599690541  0.3563499599690541  \\
            47.0  10.0  0.29555035511098526  0.29555035511098526  \\
            47.0  11.0  0.26092438013762287  0.26092438013762287  \\
            47.0  12.0  0.22547809888056475  0.22547809888056475  \\
            47.0  13.0  0.20930348996171705  0.20930348996171705  \\
            47.0  14.0  0.2118683942528708  0.2118683942528708  \\
            47.0  15.0  0.2071525286427168  0.2071525286427168  \\
            47.0  16.0  0.18912171225053934  0.18912171225053934  \\
            47.0  17.0  0.19102873244423427  0.19102873244423427  \\
            47.0  18.0  0.22203429284912912  0.22203429284912912  \\
            47.0  19.0  0.3363602466105543  0.3363602466105543  \\
            47.0  20.0  0.46072150745762197  0.46072150745762197  \\
            47.0  21.0  0.5944038562326411  0.5944038562326411  \\
            47.0  22.0  0.7997453468759828  0.7997453468759828  \\
            47.0  23.0  0.8439742555204168  0.8439742555204168  \\
            47.0  24.0  0.8743139191920041  0.8743139191920041  \\
            47.0  25.0  0.8706871163569694  0.8706871163569694  \\
            47.0  26.0  0.726061556369546  0.726061556369546  \\
            47.0  27.0  0.7013872741873161  0.7013872741873161  \\
            47.0  28.0  0.7652201435113597  0.7652201435113597  \\
            47.0  29.0  1.0104574463195617  1.0104574463195617  \\
            47.0  30.0  1.228356042140964  1.228356042140964  \\
            47.0  31.0  1.2314301615564591  1.2314301615564591  \\
            47.0  32.0  1.4691483381238828  1.4691483381238828  \\
            47.0  33.0  1.2727801649671673  1.2727801649671673  \\
            47.0  34.0  0.9244600581443886  0.9244600581443886  \\
            47.0  35.0  0.5970812171280301  0.5970812171280301  \\
            47.0  36.0  0.14946805286113096  0.14946805286113096  \\
            47.0  37.0  0.7380539992432881  0.7380539992432881  \\
            47.0  38.0  1.2944855495175598  1.2944855495175598  \\
            47.0  39.0  1.9496977125955506  1.9496977125955506  \\
            47.0  40.0  2.467992633261989  2.467992633261989  \\
            47.0  41.0  2.5464362750142726  2.5464362750142726  \\
            47.0  42.0  2.911287953967479  2.911287953967479  \\
            47.0  43.0  2.8157327592573  2.8157327592573  \\
            47.0  44.0  2.522621349294993  2.522621349294993  \\
            47.0  45.0  2.311381556419641  2.311381556419641  \\
            47.0  46.0  1.8814962518686724  1.8814962518686724  \\
            47.0  47.0  1.5895707917586879  1.5895707917586879  \\
            47.0  48.0  1.4621826343754993  1.4621826343754993  \\
            47.0  49.0  1.5195779040141975  1.5195779040141975  \\
            47.0  50.0  1.7122220418486191  1.7122220418486191  \\
            48.0  1.0  0.6509961563953628  0.6509961563953628  \\
            48.0  2.0  0.6582033399660091  0.6582033399660091  \\
            48.0  3.0  0.6622765428014413  0.6622765428014413  \\
            48.0  4.0  0.6823638984578924  0.6823638984578924  \\
            48.0  5.0  0.668352984027764  0.668352984027764  \\
            48.0  6.0  0.5840888846562801  0.5840888846562801  \\
            48.0  7.0  0.5275336270622193  0.5275336270622193  \\
            48.0  8.0  0.44955866727046906  0.44955866727046906  \\
            48.0  9.0  0.36102842015317305  0.36102842015317305  \\
            48.0  10.0  0.29608889239493147  0.29608889239493147  \\
            48.0  11.0  0.26050959833761195  0.26050959833761195  \\
            48.0  12.0  0.22259519075770204  0.22259519075770204  \\
            48.0  13.0  0.205343741167629  0.205343741167629  \\
            48.0  14.0  0.20671487958411514  0.20671487958411514  \\
            48.0  15.0  0.1989469970431516  0.1989469970431516  \\
            48.0  16.0  0.17932577678038858  0.17932577678038858  \\
            48.0  17.0  0.17794095689045425  0.17794095689045425  \\
            48.0  18.0  0.22406731508204875  0.22406731508204875  \\
            48.0  19.0  0.3624475660435876  0.3624475660435876  \\
            48.0  20.0  0.498231048089749  0.498231048089749  \\
            48.0  21.0  0.6345888282399306  0.6345888282399306  \\
            48.0  22.0  0.8525437481869094  0.8525437481869094  \\
            48.0  23.0  0.8804266179079152  0.8804266179079152  \\
            48.0  24.0  0.8915050488213262  0.8915050488213262  \\
            48.0  25.0  0.8655814813233506  0.8655814813233506  \\
            48.0  26.0  0.6763807514270104  0.6763807514270104  \\
            48.0  27.0  0.6490335884037202  0.6490335884037202  \\
            48.0  28.0  0.7485155753497839  0.7485155753497839  \\
            48.0  29.0  1.057706550818891  1.057706550818891  \\
            48.0  30.0  1.3209302067921322  1.3209302067921322  \\
            48.0  31.0  1.3333952904348703  1.3333952904348703  \\
            48.0  32.0  1.59537816441109  1.59537816441109  \\
            48.0  33.0  1.383238066349168  1.383238066349168  \\
            48.0  34.0  1.001736473180641  1.001736473180641  \\
            48.0  35.0  0.6417643680024521  0.6417643680024521  \\
            48.0  36.0  0.1527509028841666  0.1527509028841666  \\
            48.0  37.0  0.7970428069442537  0.7970428069442537  \\
            48.0  38.0  1.3923171701822787  1.3923171701822787  \\
            48.0  39.0  2.086917698132028  2.086917698132028  \\
            48.0  40.0  2.6301689563990323  2.6301689563990323  \\
            48.0  41.0  2.689872215060898  2.689872215060898  \\
            48.0  42.0  3.054469977773482  3.054469977773482  \\
            48.0  43.0  2.9130889486857683  2.9130889486857683  \\
            48.0  44.0  2.545986177454209  2.545986177454209  \\
            48.0  45.0  2.261882243507004  2.261882243507004  \\
            48.0  46.0  1.7113279582291083  1.7113279582291083  \\
            48.0  47.0  1.3059974073740448  1.3059974073740448  \\
            48.0  48.0  1.1252182161550155  1.1252182161550155  \\
            48.0  49.0  1.2336798858253715  1.2336798858253715  \\
            48.0  50.0  1.5324256180687565  1.5324256180687565  \\
            49.0  1.0  0.6122302926878502  0.6122302926878502  \\
            49.0  2.0  0.6331540178364  0.6331540178364  \\
            49.0  3.0  0.6495346980801888  0.6495346980801888  \\
            49.0  4.0  0.683761718072351  0.683761718072351  \\
            49.0  5.0  0.6780488880877831  0.6780488880877831  \\
            49.0  6.0  0.5917519310443766  0.5917519310443766  \\
            49.0  7.0  0.5358618427938282  0.5358618427938282  \\
            49.0  8.0  0.4556634753143214  0.4556634753143214  \\
            49.0  9.0  0.36236124403035663  0.36236124403035663  \\
            49.0  10.0  0.29458617686087424  0.29458617686087424  \\
            49.0  11.0  0.25868239722449093  0.25868239722449093  \\
            49.0  12.0  0.2192128597818546  0.2192128597818546  \\
            49.0  13.0  0.20125512772281945  0.20125512772281945  \\
            49.0  14.0  0.20169890844998017  0.20169890844998017  \\
            49.0  15.0  0.19146488882639265  0.19146488882639265  \\
            49.0  16.0  0.17147221187669082  0.17147221187669082  \\
            49.0  17.0  0.16830694575536226  0.16830694575536226  \\
            49.0  18.0  0.22943568013592355  0.22943568013592355  \\
            49.0  19.0  0.3871386899168293  0.3871386899168293  \\
            49.0  20.0  0.5316514676012177  0.5316514676012177  \\
            49.0  21.0  0.6688749347320992  0.6688749347320992  \\
            49.0  22.0  0.8960151946567642  0.8960151946567642  \\
            49.0  23.0  0.9100579442360176  0.9100579442360176  \\
            49.0  24.0  0.9041906399589491  0.9041906399589491  \\
            49.0  25.0  0.8589176777551152  0.8589176777551152  \\
            49.0  26.0  0.6303019430568723  0.6303019430568723  \\
            49.0  27.0  0.6025636471244626  0.6025636471244626  \\
            49.0  28.0  0.7377410900932747  0.7377410900932747  \\
            49.0  29.0  1.0996461298081746  1.0996461298081746  \\
            49.0  30.0  1.397375774363465  1.397375774363465  \\
            49.0  31.0  1.4158456924784604  1.4158456924784604  \\
            49.0  32.0  1.6948255490799067  1.6948255490799067  \\
            49.0  33.0  1.4699926597325272  1.4699926597325272  \\
            49.0  34.0  1.0626421199059526  1.0626421199059526  \\
            49.0  35.0  0.6776574443901728  0.6776574443901728  \\
            49.0  36.0  0.15725949572717138  0.15725949572717138  \\
            49.0  37.0  0.8404669633953882  0.8404669633953882  \\
            49.0  38.0  1.4639556978423693  1.4639556978423693  \\
            49.0  39.0  2.186875880965845  2.186875880965845  \\
            49.0  40.0  2.7480115348074112  2.7480115348074112  \\
            49.0  41.0  2.7927649021064873  2.7927649021064873  \\
            49.0  42.0  3.155886216822563  3.155886216822563  \\
            49.0  43.0  2.979322826516519  2.979322826516519  \\
            49.0  44.0  2.554486155508919  2.554486155508919  \\
            49.0  45.0  2.211110673075416  2.211110673075416  \\
            49.0  46.0  1.5522530934961554  1.5522530934961554  \\
            49.0  47.0  1.0150660183921747  1.0150660183921747  \\
            49.0  48.0  0.7480185160029451  0.7480185160029451  \\
            49.0  49.0  0.9422753404317641  0.9422753404317641  \\
            49.0  50.0  1.3701395029617756  1.3701395029617756  \\
            50.0  1.0  0.5807269722118967  0.5807269722118967  \\
            50.0  2.0  0.6113379489892218  0.6113379489892218  \\
            50.0  3.0  0.6359982131968428  0.6359982131968428  \\
            50.0  4.0  0.6793900195505111  0.6793900195505111  \\
            50.0  5.0  0.6788681764636594  0.6788681764636594  \\
            50.0  6.0  0.5913153649359479  0.5913153649359479  \\
            50.0  7.0  0.5358571488579634  0.5358571488579634  \\
            50.0  8.0  0.45476590927587285  0.45476590927587285  \\
            50.0  9.0  0.3591255349462599  0.3591255349462599  \\
            50.0  10.0  0.29025298477074407  0.29025298477074407  \\
            50.0  11.0  0.25491316265381303  0.25491316265381303  \\
            50.0  12.0  0.21516641561550018  0.21516641561550018  \\
            50.0  13.0  0.19703176847770934  0.19703176847770934  \\
            50.0  14.0  0.1968787711088491  0.1968787711088491  \\
            50.0  15.0  0.1848139504980304  0.1848139504980304  \\
            50.0  16.0  0.16507772409940993  0.16507772409940993  \\
            50.0  17.0  0.16111373452738081  0.16111373452738081  \\
            50.0  18.0  0.2346104258987148  0.2346104258987148  \\
            50.0  19.0  0.4060253933051725  0.4060253933051725  \\
            50.0  20.0  0.5562971837661013  0.5562971837661013  \\
            50.0  21.0  0.6927109633725017  0.6927109633725017  \\
            50.0  22.0  0.9253530039074923  0.9253530039074923  \\
            50.0  23.0  0.9287107988654254  0.9287107988654254  \\
            50.0  24.0  0.9095302201337349  0.9095302201337349  \\
            50.0  25.0  0.8498851396214657  0.8498851396214657  \\
            50.0  26.0  0.5928791873202408  0.5928791873202408  \\
            50.0  27.0  0.5684057035802697  0.5684057035802697  \\
            50.0  28.0  0.7344932869900728  0.7344932869900728  \\
            50.0  29.0  1.1329726349988702  1.1329726349988702  \\
            50.0  30.0  1.4529241019254706  1.4529241019254706  \\
            50.0  31.0  1.474071132236397  1.474071132236397  \\
            50.0  32.0  1.7622717304052458  1.7622717304052458  \\
            50.0  33.0  1.5286304097329066  1.5286304097329066  \\
            50.0  34.0  1.1041185199832728  1.1041185199832728  \\
            50.0  35.0  0.7030600786123901  0.7030600786123901  \\
            50.0  36.0  0.16328499739935617  0.16328499739935617  \\
            50.0  37.0  0.865802462516079  0.865802462516079  \\
            50.0  38.0  1.5052140907708378  1.5052140907708378  \\
            50.0  39.0  2.243669398704702  2.243669398704702  \\
            50.0  40.0  2.8146383453715744  2.8146383453715744  \\
            50.0  41.0  2.849393260222434  2.849393260222434  \\
            50.0  42.0  3.210364694211769  3.210364694211769  \\
            50.0  43.0  3.0129343460503244  3.0129343460503244  \\
            50.0  44.0  2.553927567943203  2.553927567943203  \\
            50.0  45.0  2.1752656676420474  2.1752656676420474  \\
            50.0  46.0  1.4479357090071134  1.4479357090071134  \\
            50.0  47.0  0.7992840176775818  0.7992840176775818  \\
            50.0  48.0  0.40294273759304694  0.40294273759304694  \\
            50.0  49.0  0.7359157806285062  0.7359157806285062  \\
            50.0  50.0  1.2764944607480702  1.2764944607480702  \\
            51.0  1.0  0.5665276182996328  0.5665276182996328  \\
            51.0  2.0  0.5989151887643043  0.5989151887643043  \\
            51.0  3.0  0.6248846632279059  0.6248846632279059  \\
            51.0  4.0  0.6698362739370181  0.6698362739370181  \\
            51.0  5.0  0.6699296111530608  0.6699296111530608  \\
            51.0  6.0  0.5816144329751362  0.5816144329751362  \\
            51.0  7.0  0.5259587774333138  0.5259587774333138  \\
            51.0  8.0  0.44533219847799793  0.44533219847799793  \\
            51.0  9.0  0.3501605031675279  0.3501605031675279  \\
            51.0  10.0  0.2823128086507849  0.2823128086507849  \\
            51.0  11.0  0.24868323739007936  0.24868323739007936  \\
            51.0  12.0  0.21030554277425761  0.21030554277425761  \\
            51.0  13.0  0.19269811594285172  0.19269811594285172  \\
            51.0  14.0  0.19237122884101363  0.19237122884101363  \\
            51.0  15.0  0.1792060356786343  0.1792060356786343  \\
            51.0  16.0  0.15985341437571912  0.15985341437571912  \\
            51.0  17.0  0.1557292576284769  0.1557292576284769  \\
            51.0  18.0  0.23753911994027194  0.23753911994027194  \\
            51.0  19.0  0.4168773413839038  0.4168773413839038  \\
            51.0  20.0  0.5700030964553289  0.5700030964553289  \\
            51.0  21.0  0.7042695868387696  0.7042695868387696  \\
            51.0  22.0  0.9386726896995155  0.9386726896995155  \\
            51.0  23.0  0.935715805867756  0.935715805867756  \\
            51.0  24.0  0.9086352417620401  0.9086352417620401  \\
            51.0  25.0  0.8422821249194838  0.8422821249194838  \\
            51.0  26.0  0.5766672059341923  0.5766672059341923  \\
            51.0  27.0  0.5602422090563812  0.5602422090563812  \\
            51.0  28.0  0.74461613857452  0.74461613857452  \\
            51.0  29.0  1.1575123827384943  1.1575123827384943  \\
            51.0  30.0  1.4850227090626302  1.4850227090626302  \\
            51.0  31.0  1.5048715982153744  1.5048715982153744  \\
            51.0  32.0  1.793408573916067  1.793408573916067  \\
            51.0  33.0  1.5553075239642118  1.5553075239642118  \\
            51.0  34.0  1.1234594663612492  1.1234594663612492  \\
            51.0  35.0  0.7165434323179508  0.7165434323179508  \\
            51.0  36.0  0.1716390418763165  0.1716390418763165  \\
            51.0  37.0  0.8708165878535896  0.8708165878535896  \\
            51.0  38.0  1.512219751876149  1.512219751876149  \\
            51.0  39.0  2.2518535837896185  2.2518535837896185  \\
            51.0  40.0  2.8239376334995647  2.8239376334995647  \\
            51.0  41.0  2.8552824292097965  2.8552824292097965  \\
            51.0  42.0  3.2145232814838405  3.2145232814838405  \\
            51.0  43.0  3.0150985128468997  3.0150985128468997  \\
            51.0  44.0  2.553956991454398  2.553956991454398  \\
            51.0  45.0  2.1760643946275757  2.1760643946275757  \\
            51.0  46.0  1.4568366057387279  1.4568366057387279  \\
            51.0  47.0  0.8289562939840783  0.8289562939840783  \\
            51.0  48.0  0.4868689378876461  0.4868689378876461  \\
            51.0  49.0  0.797873171973512  0.797873171973512  \\
            51.0  50.0  1.3172401963247642  1.3172401963247642  \\
            52.0  1.0  0.5758317238591362  0.5758317238591362  \\
            52.0  2.0  0.5998793768964602  0.5998793768964602  \\
            52.0  3.0  0.6183635737304526  0.6183635737304526  \\
            52.0  4.0  0.6554753128400631  0.6554753128400631  \\
            52.0  5.0  0.6504042972088465  0.6504042972088465  \\
            52.0  6.0  0.5613658442892645  0.5613658442892645  \\
            52.0  7.0  0.504362203607973  0.504362203607973  \\
            52.0  8.0  0.42547430469286024  0.42547430469286024  \\
            52.0  9.0  0.3338182219027744  0.3338182219027744  \\
            52.0  10.0  0.2694363942329579  0.2694363942329579  \\
            52.0  11.0  0.2389688255779114  0.2389688255779114  \\
            52.0  12.0  0.20401300457799762  0.20401300457799762  \\
            52.0  13.0  0.18781583061364668  0.18781583061364668  \\
            52.0  14.0  0.1877760232899085  0.1877760232899085  \\
            52.0  15.0  0.17419850276272197  0.17419850276272197  \\
            52.0  16.0  0.15523621901792697  0.15523621901792697  \\
            52.0  17.0  0.1514901063540237  0.1514901063540237  \\
            52.0  18.0  0.2382503449856508  0.2382503449856508  \\
            52.0  19.0  0.42099050973987967  0.42099050973987967  \\
            52.0  20.0  0.5745682120673461  0.5745682120673461  \\
            52.0  21.0  0.7051237954640501  0.7051237954640501  \\
            52.0  22.0  0.9377945206058468  0.9377945206058468  \\
            52.0  23.0  0.932399661395987  0.932399661395987  \\
            52.0  24.0  0.9024115093700054  0.9024115093700054  \\
            52.0  25.0  0.8372649610240952  0.8372649610240952  \\
            52.0  26.0  0.5858339953093247  0.5858339953093247  \\
            52.0  27.0  0.582582815593258  0.582582815593258  \\
            52.0  28.0  0.771091078720309  0.771091078720309  \\
            52.0  29.0  1.1767200286416961  1.1767200286416961  \\
            52.0  30.0  1.4976288977889143  1.4976288977889143  \\
            52.0  31.0  1.5117550993194455  1.5117550993194455  \\
            52.0  32.0  1.7913580960172486  1.7913580960172486  \\
            52.0  33.0  1.5524849081977705  1.5524849081977705  \\
            52.0  34.0  1.1222250422030287  1.1222250422030287  \\
            52.0  35.0  0.7190657090352093  0.7190657090352093  \\
            52.0  36.0  0.1838018767176255  0.1838018767176255  \\
            52.0  37.0  0.8564293982810108  0.8564293982810108  \\
            52.0  38.0  1.4857172177789264  1.4857172177789264  \\
            52.0  39.0  2.2118405377556813  2.2118405377556813  \\
            52.0  40.0  2.7762063449736325  2.7762063449736325  \\
            52.0  41.0  2.8105480611284928  2.8105480611284928  \\
            52.0  42.0  3.168352874200243  3.168352874200243  \\
            52.0  43.0  2.9863912063384914  2.9863912063384914  \\
            52.0  44.0  2.556368841079878  2.556368841079878  \\
            52.0  45.0  2.216971981187007  2.216971981187007  \\
            52.0  46.0  1.5844885367462358  1.5844885367462358  \\
            52.0  47.0  1.0972985791901955  1.0972985791901955  \\
            52.0  48.0  0.9029322982881516  0.9029322982881516  \\
            52.0  49.0  1.0976883830171371  1.0976883830171371  \\
            52.0  50.0  1.491158537499154  1.491158537499154  \\
            53.0  1.0  0.599320133758811  0.599320133758811  \\
            53.0  2.0  0.6085161902192869  0.6085161902192869  \\
            53.0  3.0  0.6133530643454359  0.6133530643454359  \\
            53.0  4.0  0.6354120064244674  0.6354120064244674  \\
            53.0  5.0  0.6205891097809327  0.6205891097809327  \\
            53.0  6.0  0.5311257620011576  0.5311257620011576  \\
            53.0  7.0  0.4719263327476016  0.4719263327476016  \\
            53.0  8.0  0.39599497998634453  0.39599497998634453  \\
            53.0  9.0  0.3106561829203139  0.3106561829203139  \\
            53.0  10.0  0.2519804087481618  0.2519804087481618  \\
            53.0  11.0  0.22595096432670583  0.22595096432670583  \\
            53.0  12.0  0.19623953974207883  0.19623953974207883  \\
            53.0  13.0  0.18223853824325392  0.18223853824325392  \\
            53.0  14.0  0.18284371872986144  0.18284371872986144  \\
            53.0  15.0  0.16936090465919143  0.16936090465919143  \\
            53.0  16.0  0.15044058737505828  0.15044058737505828  \\
            53.0  17.0  0.14690897241968448  0.14690897241968448  \\
            53.0  18.0  0.2354742910683429  0.2354742910683429  \\
            53.0  19.0  0.4178460397123343  0.4178460397123343  \\
            53.0  20.0  0.5693856101911107  0.5693856101911107  \\
            53.0  21.0  0.6942003880728402  0.6942003880728402  \\
            53.0  22.0  0.9217463408223069  0.9217463408223069  \\
            53.0  23.0  0.9160164587390623  0.9160164587390623  \\
            53.0  24.0  0.8862398622691102  0.8862398622691102  \\
            53.0  25.0  0.8277691024853986  0.8277691024853986  \\
            53.0  26.0  0.6055269576030244  0.6055269576030244  \\
            53.0  27.0  0.6182017746237766  0.6182017746237766  \\
            53.0  28.0  0.8028384123269204  0.8028384123269204  \\
            53.0  29.0  1.1873234180127195  1.1873234180127195  \\
            53.0  30.0  1.4915078097850725  1.4915078097850725  \\
            53.0  31.0  1.4969447230682766  1.4969447230682766  \\
            53.0  32.0  1.760140292322889  1.760140292322889  \\
            53.0  33.0  1.5239516866346265  1.5239516866346265  \\
            53.0  34.0  1.1031307100438454  1.1031307100438454  \\
            53.0  35.0  0.7121698551976012  0.7121698551976012  \\
            53.0  36.0  0.1998993093467942  0.1998993093467942  \\
            53.0  37.0  0.8258379851926438  0.8258379851926438  \\
            53.0  38.0  1.4304137429270705  1.4304137429270705  \\
            53.0  39.0  2.129791283049234  2.129791283049234  \\
            53.0  40.0  2.6782859931812832  2.6782859931812832  \\
            53.0  41.0  2.7206705208037993  2.7206705208037993  \\
            53.0  42.0  3.076344639825892  3.076344639825892  \\
            53.0  43.0  2.927196419727596  2.927196419727596  \\
            53.0  44.0  2.553748077659506  2.553748077659506  \\
            53.0  45.0  2.2785989884295774  2.2785989884295774  \\
            53.0  46.0  1.7715526372087416  1.7715526372087416  \\
            53.0  47.0  1.4284028550863126  1.4284028550863126  \\
            53.0  48.0  1.318091407654325  1.318091407654325  \\
            53.0  49.0  1.446303015404322  1.446303015404322  \\
            53.0  50.0  1.7205011342813408  1.7205011342813408  \\
            54.0  1.0  0.6278405146770463  0.6278405146770463  \\
            54.0  2.0  0.61957589098586  0.61957589098586  \\
            54.0  3.0  0.607604169257708  0.607604169257708  \\
            54.0  4.0  0.6099715572846122  0.6099715572846122  \\
            54.0  5.0  0.5820792701806496  0.5820792701806496  \\
            54.0  6.0  0.4925995658394581  0.4925995658394581  \\
            54.0  7.0  0.43060395571275256  0.43060395571275256  \\
            54.0  8.0  0.35861443167473506  0.35861443167473506  \\
            54.0  9.0  0.2819690370741281  0.2819690370741281  \\
            54.0  10.0  0.2309024555760711  0.2309024555760711  \\
            54.0  11.0  0.21028088412383103  0.21028088412383103  \\
            54.0  12.0  0.18724912018326959  0.18724912018326959  \\
            54.0  13.0  0.1760894965948555  0.1760894965948555  \\
            54.0  14.0  0.17762993977286687  0.17762993977286687  \\
            54.0  15.0  0.16467660411810248  0.16467660411810248  \\
            54.0  16.0  0.14537879507755802  0.14537879507755802  \\
            54.0  17.0  0.14176786050713017  0.14176786050713017  \\
            54.0  18.0  0.2293156784779415  0.2293156784779415  \\
            54.0  19.0  0.40804029459438745  0.40804029459438745  \\
            54.0  20.0  0.5552851924955027  0.5552851924955027  \\
            54.0  21.0  0.6724916450779624  0.6724916450779624  \\
            54.0  22.0  0.89181316385433  0.89181316385433  \\
            54.0  23.0  0.8872295695217012  0.8872295695217012  \\
            54.0  24.0  0.8599894042479932  0.8599894042479932  \\
            54.0  25.0  0.8121526290161883  0.8121526290161883  \\
            54.0  26.0  0.6281807203058624  0.6281807203058624  \\
            54.0  27.0  0.6570619020745923  0.6570619020745923  \\
            54.0  28.0  0.8331713108764817  0.8331713108764817  \\
            54.0  29.0  1.1875493896011367  1.1875493896011367  \\
            54.0  30.0  1.4675644640574868  1.4675644640574868  \\
            54.0  31.0  1.4623593693635502  1.4623593693635502  \\
            54.0  32.0  1.7031910176236573  1.7031910176236573  \\
            54.0  33.0  1.4729257752462717  1.4729257752462717  \\
            54.0  34.0  1.0685264245623338  1.0685264245623338  \\
            54.0  35.0  0.6972672553507451  0.6972672553507451  \\
            54.0  36.0  0.21986784386506728  0.21986784386506728  \\
            54.0  37.0  0.7825147391855001  0.7825147391855001  \\
            54.0  38.0  1.3513421015837528  1.3513421015837528  \\
            54.0  39.0  2.0124441388099332  2.0124441388099332  \\
            54.0  40.0  2.5379717518599296  2.5379717518599296  \\
            54.0  41.0  2.592746351570482  2.592746351570482  \\
            54.0  42.0  2.9452547645595217  2.9452547645595217  \\
            54.0  43.0  2.840888913355342  2.840888913355342  \\
            54.0  44.0  2.5422735723995182  2.5422735723995182  \\
            54.0  45.0  2.3459144806603023  2.3459144806603023  \\
            54.0  46.0  1.9731954932326492  1.9731954932326492  \\
            54.0  47.0  1.7476469335258678  1.7476469335258678  \\
            54.0  48.0  1.6880908697067203  1.6880908697067203  \\
            54.0  49.0  1.7744918348841017  1.7744918348841017  \\
            54.0  50.0  1.9540104015664357  1.9540104015664357  \\
            55.0  1.0  0.6553153294524586  0.6553153294524586  \\
            55.0  2.0  0.6297222861478834  0.6297222861478834  \\
            55.0  3.0  0.6002273624040285  0.6002273624040285  \\
            55.0  4.0  0.5806546810841005  0.5806546810841005  \\
            55.0  5.0  0.5375162602985657  0.5375162602985657  \\
            55.0  6.0  0.44834327307131316  0.44834327307131316  \\
            55.0  7.0  0.38307694478226384  0.38307694478226384  \\
            55.0  8.0  0.31558039668317867  0.31558039668317867  \\
            55.0  9.0  0.24941590341343556  0.24941590341343556  \\
            55.0  10.0  0.20739763017334673  0.20739763017334673  \\
            55.0  11.0  0.1927213026052398  0.1927213026052398  \\
            55.0  12.0  0.1773225381145353  0.1773225381145353  \\
            55.0  13.0  0.1694930569933891  0.1694930569933891  \\
            55.0  14.0  0.17219064381186708  0.17219064381186708  \\
            55.0  15.0  0.16013657485717042  0.16013657485717042  \\
            55.0  16.0  0.14003933491412562  0.14003933491412562  \\
            55.0  17.0  0.13598389261561233  0.13598389261561233  \\
            55.0  18.0  0.22004747906709607  0.22004747906709607  \\
            55.0  19.0  0.39230834119759944  0.39230834119759944  \\
            55.0  20.0  0.5332697287208037  0.5332697287208037  \\
            55.0  21.0  0.6412339301867728  0.6412339301867728  \\
            55.0  22.0  0.8496051119992829  0.8496051119992829  \\
            55.0  23.0  0.8472393982855009  0.8472393982855009  \\
            55.0  24.0  0.824322391211166  0.824322391211166  \\
            55.0  25.0  0.789911484768304  0.789911484768304  \\
            55.0  26.0  0.6487512168510099  0.6487512168510099  \\
            55.0  27.0  0.6927514515452571  0.6927514515452571  \\
            55.0  28.0  0.8577813254419273  0.8577813254419273  \\
            55.0  29.0  1.176644231595738  1.176644231595738  \\
            55.0  30.0  1.4272217337345574  1.4272217337345574  \\
            55.0  31.0  1.4102104960119535  1.4102104960119535  \\
            55.0  32.0  1.6240473852842945  1.6240473852842945  \\
            55.0  33.0  1.402650484928778  1.402650484928778  \\
            55.0  34.0  1.0207791024626442  1.0207791024626442  \\
            55.0  35.0  0.6758252054812487  0.6758252054812487  \\
            55.0  36.0  0.24345097928727044  0.24345097928727044  \\
            55.0  37.0  0.7303421836615234  0.7303421836615234  \\
            55.0  38.0  1.2539339647517571  1.2539339647517571  \\
            55.0  39.0  1.8670171622911074  1.8670171622911074  \\
            55.0  40.0  2.3637634181157687  2.3637634181157687  \\
            55.0  41.0  2.435004937636391  2.435004937636391  \\
            55.0  42.0  2.783370585001564  2.783370585001564  \\
            55.0  43.0  2.73293148529566  2.73293148529566  \\
            55.0  44.0  2.5210302817210892  2.5210302817210892  \\
            55.0  45.0  2.409032715676728  2.409032715676728  \\
            55.0  46.0  2.163974244338031  2.163974244338031  \\
            55.0  47.0  2.0308772659072236  2.0308772659072236  \\
            55.0  48.0  2.004896159419074  2.004896159419074  \\
            55.0  49.0  2.061276031069916  2.061276031069916  \\
            55.0  50.0  2.165995183288617  2.165995183288617  \\
            56.0  1.0  0.6780658095764731  0.6780658095764731  \\
            56.0  2.0  0.6370282673177304  0.6370282673177304  \\
            56.0  3.0  0.5912244509117212  0.5912244509117212  \\
            56.0  4.0  0.5498136564141695  0.5498136564141695  \\
            56.0  5.0  0.49053909527965656  0.49053909527965656  \\
            56.0  6.0  0.40184194986614546  0.40184194986614546  \\
            56.0  7.0  0.33301147292970656  0.33301147292970656  \\
            56.0  8.0  0.2699249022894968  0.2699249022894968  \\
            56.0  9.0  0.21519017443343427  0.21519017443343427  \\
            56.0  10.0  0.18298346262409607  0.18298346262409607  \\
            56.0  11.0  0.17416764739482432  0.17416764739482432  \\
            56.0  12.0  0.166754767654945  0.166754767654945  \\
            56.0  13.0  0.16257412530015689  0.16257412530015689  \\
            56.0  14.0  0.16658209471943222  0.16658209471943222  \\
            56.0  15.0  0.15573702740212708  0.15573702740212708  \\
            56.0  16.0  0.1344691021988873  0.1344691021988873  \\
            56.0  17.0  0.12957724508280716  0.12957724508280716  \\
            56.0  18.0  0.2080498820875064  0.2080498820875064  \\
            56.0  19.0  0.37146993942237494  0.37146993942237494  \\
            56.0  20.0  0.5044467319655954  0.5044467319655954  \\
            56.0  21.0  0.6018137386922764  0.6018137386922764  \\
            56.0  22.0  0.7969337074697107  0.7969337074697107  \\
            56.0  23.0  0.7975851879030779  0.7975851879030779  \\
            56.0  24.0  0.7804147900755328  0.7804147900755328  \\
            56.0  25.0  0.7612929875764378  0.7612929875764378  \\
            56.0  26.0  0.6641465277926331  0.6641465277926331  \\
            56.0  27.0  0.7214879775695044  0.7214879775695044  \\
            56.0  28.0  0.8740332143441364  0.8740332143441364  \\
            56.0  29.0  1.1545090806342828  1.1545090806342828  \\
            56.0  30.0  1.3722113551762454  1.3722113551762454  \\
            56.0  31.0  1.3428793971735962  1.3428793971735962  \\
            56.0  32.0  1.5263052306535172  1.5263052306535172  \\
            56.0  33.0  1.316386841890511  1.316386841890511  \\
            56.0  34.0  0.9622766740755463  0.9622766740755463  \\
            56.0  35.0  0.6493574880405342  0.6493574880405342  \\
            56.0  36.0  0.2701959178521064  0.2701959178521064  \\
            56.0  37.0  0.6737724617698351  0.6737724617698351  \\
            56.0  38.0  1.1442136307615745  1.1442136307615745  \\
            56.0  39.0  1.701380913817319  1.701380913817319  \\
            56.0  40.0  2.1649723109165486  2.1649723109165486  \\
            56.0  41.0  2.2567494973907243  2.2567494973907243  \\
            56.0  42.0  2.6002441353334853  2.6002441353334853  \\
            56.0  43.0  2.610166817134764  2.610166817134764  \\
            56.0  44.0  2.4908589791770677  2.4908589791770677  \\
            56.0  45.0  2.4617557854478145  2.4617557854478145  \\
            56.0  46.0  2.330277028604846  2.330277028604846  \\
            56.0  47.0  2.269154245166642  2.269154245166642  \\
            56.0  48.0  2.266175434382728  2.266175434382728  \\
            56.0  49.0  2.299029559939482  2.299029559939482  \\
            56.0  50.0  2.34379635338844  2.34379635338844  \\
            57.0  1.0  0.6939675388096742  0.6939675388096742  \\
            57.0  2.0  0.6404764991467934  0.6404764991467934  \\
            57.0  3.0  0.5811023695397453  0.5811023695397453  \\
            57.0  4.0  0.5203791290553058  0.5203791290553058  \\
            57.0  5.0  0.4458364355682489  0.4458364355682489  \\
            57.0  6.0  0.3577367871466625  0.3577367871466625  \\
            57.0  7.0  0.2856339499302471  0.2856339499302471  \\
            57.0  8.0  0.2260777602541985  0.2260777602541985  \\
            57.0  9.0  0.18239263679295714  0.18239263679295714  \\
            57.0  10.0  0.1596560327905906  0.1596560327905906  \\
            57.0  11.0  0.15568780372387758  0.15568780372387758  \\
            57.0  12.0  0.15585283793170096  0.15585283793170096  \\
            57.0  13.0  0.15545770885357302  0.15545770885357302  \\
            57.0  14.0  0.1608609448624042  0.1608609448624042  \\
            57.0  15.0  0.15147712830856655  0.15147712830856655  \\
            57.0  16.0  0.12875748970356454  0.12875748970356454  \\
            57.0  17.0  0.12264538002980786  0.12264538002980786  \\
            57.0  18.0  0.19377419446979258  0.19377419446979258  \\
            57.0  19.0  0.3463982432664597  0.3463982432664597  \\
            57.0  20.0  0.4699880326180758  0.4699880326180758  \\
            57.0  21.0  0.5557111836960983  0.5557111836960983  \\
            57.0  22.0  0.7357365633374695  0.7357365633374695  \\
            57.0  23.0  0.740020793327745  0.740020793327745  \\
            57.0  24.0  0.7297733898419416  0.7297733898419416  \\
            57.0  25.0  0.7270179325592825  0.7270179325592825  \\
            57.0  26.0  0.6725766101844675  0.6725766101844675  \\
            57.0  27.0  0.7411352908894637  0.7411352908894637  \\
            57.0  28.0  0.8803899734334946  0.8803899734334946  \\
            57.0  29.0  1.1214566617450705  1.1214566617450705  \\
            57.0  30.0  1.3044389480509224  1.3044389480509224  \\
            57.0  31.0  1.262837480421391  1.262837480421391  \\
            57.0  32.0  1.4135913763808396  1.4135913763808396  \\
            57.0  33.0  1.217409656986574  1.217409656986574  \\
            57.0  34.0  0.8954339251591743  0.8954339251591743  \\
            57.0  35.0  0.6194149930307322  0.6194149930307322  \\
            57.0  36.0  0.2995010717729911  0.2995010717729911  \\
            57.0  37.0  0.6179969662257044  0.6179969662257044  \\
            57.0  38.0  1.0290951169479867  1.0290951169479867  \\
            57.0  39.0  1.5243691978599418  1.5243691978599418  \\
            57.0  40.0  1.9519808310515718  1.9519808310515718  \\
            57.0  41.0  2.068431783224689  2.068431783224689  \\
            57.0  42.0  2.4065690746244215  2.4065690746244215  \\
            57.0  43.0  2.4802640352894847  2.4802640352894847  \\
            57.0  44.0  2.4534724889300237  2.4534724889300237  \\
            57.0  45.0  2.5002624167573573  2.5002624167573573  \\
            57.0  46.0  2.4647682277761978  2.4647682277761978  \\
            57.0  47.0  2.458702852704549  2.458702852704549  \\
            57.0  48.0  2.471133948265664  2.471133948265664  \\
            57.0  49.0  2.4845380556970897  2.4845380556970897  \\
            57.0  50.0  2.480927507742905  2.480927507742905  \\
            58.0  1.0  0.7018264388531158  0.7018264388531158  \\
            58.0  2.0  0.6395817851710212  0.6395817851710212  \\
            58.0  3.0  0.5705667016144054  0.5705667016144054  \\
            58.0  4.0  0.49551651030610033  0.49551651030610033  \\
            58.0  5.0  0.40905282637128404  0.40905282637128404  \\
            58.0  6.0  0.3219641929277737  0.3219641929277737  \\
            58.0  7.0  0.24845888274049668  0.24845888274049668  \\
            58.0  8.0  0.1908869250303328  0.1908869250303328  \\
            58.0  9.0  0.15559753561898318  0.15559753561898318  \\
            58.0  10.0  0.14006419941367731  0.14006419941367731  \\
            58.0  11.0  0.1385680562860927  0.1385680562860927  \\
            58.0  12.0  0.1449332762505461  0.1449332762505461  \\
            58.0  13.0  0.14826854079166613  0.14826854079166613  \\
            58.0  14.0  0.15508444924936557  0.15508444924936557  \\
            58.0  15.0  0.14735688468835048  0.14735688468835048  \\
            58.0  16.0  0.12302178317578635  0.12302178317578635  \\
            58.0  17.0  0.11534281845759715  0.11534281845759715  \\
            58.0  18.0  0.17772144424837796  0.17772144424837796  \\
            58.0  19.0  0.31800083347802094  0.31800083347802094  \\
            58.0  20.0  0.43110409983289716  0.43110409983289716  \\
            58.0  21.0  0.5044635722210224  0.5044635722210224  \\
            58.0  22.0  0.668028142099833  0.668028142099833  \\
            58.0  23.0  0.6764319185362233  0.6764319185362233  \\
            58.0  24.0  0.6741101769824073  0.6741101769824073  \\
            58.0  25.0  0.6880797064265505  0.6880797064265505  \\
            58.0  26.0  0.6730655228970168  0.6730655228970168  \\
            58.0  27.0  0.7505465044476558  0.7505465044476558  \\
            58.0  28.0  0.8760228717217656  0.8760228717217656  \\
            58.0  29.0  1.0780504095489964  1.0780504095489964  \\
            58.0  30.0  1.2258915820776166  1.2258915820776166  \\
            58.0  31.0  1.1725893590344014  1.1725893590344014  \\
            58.0  32.0  1.2895429203796034  1.2895429203796034  \\
            58.0  33.0  1.1090059219344568  1.1090059219344568  \\
            58.0  34.0  0.8227001289007633  0.8227001289007633  \\
            58.0  35.0  0.5875707067062176  0.5875707067062176  \\
            58.0  36.0  0.3306721361514174  0.3306721361514174  \\
            58.0  37.0  0.5689882838021985  0.5689882838021985  \\
            58.0  38.0  0.9167768425385104  0.9167768425385104  \\
            58.0  39.0  1.3462671027080049  1.3462671027080049  \\
            58.0  40.0  1.7366614485021297  1.7366614485021297  \\
            58.0  41.0  1.8817571247365295  1.8817571247365295  \\
            58.0  42.0  2.214055603059625  2.214055603059625  \\
            58.0  43.0  2.351168465672101  2.351168465672101  \\
            58.0  44.0  2.4107797235503092  2.4107797235503092  \\
            58.0  45.0  2.5221481782732638  2.5221481782732638  \\
            58.0  46.0  2.563401459374086  2.563401459374086  \\
            58.0  47.0  2.5978354298758926  2.5978354298758926  \\
            58.0  48.0  2.619574411240495  2.619574411240495  \\
            58.0  49.0  2.616361994452117  2.616361994452117  \\
            58.0  50.0  2.573927008263052  2.573927008263052  \\
            59.0  1.0  0.7009903790160873  0.7009903790160873  \\
            59.0  2.0  0.6341391586251874  0.6341391586251874  \\
            59.0  3.0  0.5602816680711566  0.5602816680711566  \\
            59.0  4.0  0.4781059462453442  0.4781059462453442  \\
            59.0  5.0  0.38602989161266144  0.38602989161266144  \\
            59.0  6.0  0.30105405373007144  0.30105405373007144  \\
            59.0  7.0  0.2306519544203432  0.2306519544203432  \\
            59.0  8.0  0.1736708117423382  0.1736708117423382  \\
            59.0  9.0  0.14083604495975036  0.14083604495975036  \\
            59.0  10.0  0.1273880492800282  0.1273880492800282  \\
            59.0  11.0  0.12431373789339098  0.12431373789339098  \\
            59.0  12.0  0.1343178468824482  0.1343178468824482  \\
            59.0  13.0  0.14113079549111732  0.14113079549111732  \\
            59.0  14.0  0.14931084349427337  0.14931084349427337  \\
            59.0  15.0  0.14337527414801968  0.14337527414801968  \\
            59.0  16.0  0.1173929751460555  0.1173929751460555  \\
            59.0  17.0  0.10786466443789562  0.10786466443789562  \\
            59.0  18.0  0.16043008320559277  0.16043008320559277  \\
            59.0  19.0  0.2872077582988629  0.2872077582988629  \\
            59.0  20.0  0.3890261878824755  0.3890261878824755  \\
            59.0  21.0  0.44963934267547956  0.44963934267547956  \\
            59.0  22.0  0.5958637494048967  0.5958637494048967  \\
            59.0  23.0  0.6087749626424889  0.6087749626424889  \\
            59.0  24.0  0.6152471558839039  0.6152471558839039  \\
            59.0  25.0  0.6455926292398826  0.6455926292398826  \\
            59.0  26.0  0.6651346738516779  0.6651346738516779  \\
            59.0  27.0  0.7491767947628576  0.7491767947628576  \\
            59.0  28.0  0.8605683234550306  0.8605683234550306  \\
            59.0  29.0  1.0249995828888898  1.0249995828888898  \\
            59.0  30.0  1.138570737144127  1.138570737144127  \\
            59.0  31.0  1.0746276587122898  1.0746276587122898  \\
            59.0  32.0  1.157788831961749  1.157788831961749  \\
            59.0  33.0  0.9944748562847251  0.9944748562847251  \\
            59.0  34.0  0.7465679375651341  0.7465679375651341  \\
            59.0  35.0  0.5553921250104641  0.5553921250104641  \\
            59.0  36.0  0.36296673558261555  0.36296673558261555  \\
            59.0  37.0  0.5330793720843752  0.5330793720843752  \\
            59.0  38.0  0.8170669338138501  0.8170669338138501  \\
            59.0  39.0  1.1794382932686354  1.1794382932686354  \\
            59.0  40.0  1.5328823577785933  1.5328823577785933  \\
            59.0  41.0  1.709600030523563  1.709600030523563  \\
            59.0  42.0  2.0350851422571083  2.0350851422571083  \\
            59.0  43.0  2.2304362811981013  2.2304362811981013  \\
            59.0  44.0  2.3643766707887823  2.3643766707887823  \\
            59.0  45.0  2.5257965422570843  2.5257965422570843  \\
            59.0  46.0  2.623929930987493  2.623929930987493  \\
            59.0  47.0  2.685882273467113  2.685882273467113  \\
            59.0  48.0  2.711644058226937  2.711644058226937  \\
            59.0  49.0  2.6939349107379575  2.6939349107379575  \\
            59.0  50.0  2.620928501482202  2.620928501482202  \\
            60.0  1.0  0.6911333183325629  0.6911333183325629  \\
            60.0  2.0  0.6240754458174349  0.6240754458174349  \\
            60.0  3.0  0.5506945659133387  0.5506945659133387  \\
            60.0  4.0  0.4700584062944544  0.4700584062944544  \\
            60.0  5.0  0.3809115159169143  0.3809115159169143  \\
            60.0  6.0  0.29961266307148  0.29961266307148  \\
            60.0  7.0  0.23805673176395412  0.23805673176395412  \\
            60.0  8.0  0.1809385950447621  0.1809385950447621  \\
            60.0  9.0  0.14270925945384008  0.14270925945384008  \\
            60.0  10.0  0.12424493758776314  0.12424493758776314  \\
            60.0  11.0  0.11447446469942435  0.11447446469942435  \\
            60.0  12.0  0.12432582359302562  0.12432582359302562  \\
            60.0  13.0  0.1341679352776037  0.1341679352776037  \\
            60.0  14.0  0.1435999239011939  0.1435999239011939  \\
            60.0  15.0  0.13952871188099386  0.13952871188099386  \\
            60.0  16.0  0.11200123193380333  0.11200123193380333  \\
            60.0  17.0  0.1004316682702471  0.1004316682702471  \\
            60.0  18.0  0.142469795489766  0.142469795489766  \\
            60.0  19.0  0.25496382963348596  0.25496382963348596  \\
            60.0  20.0  0.34499232420479564  0.34499232420479564  \\
            60.0  21.0  0.39281610647967896  0.39281610647967896  \\
            60.0  22.0  0.5213081789605494  0.5213081789605494  \\
            60.0  23.0  0.539023910136296  0.539023910136296  \\
            60.0  24.0  0.5550323561833544  0.5550323561833544  \\
            60.0  25.0  0.6006707776942847  0.6006707776942847  \\
            60.0  26.0  0.6486127814466133  0.6486127814466133  \\
            60.0  27.0  0.7368708309101396  0.7368708309101396  \\
            60.0  28.0  0.8339881853527358  0.8339881853527358  \\
            60.0  29.0  0.9630956299901972  0.9630956299901972  \\
            60.0  30.0  1.044442557504879  1.044442557504879  \\
            60.0  31.0  0.9713937378606637  0.9713937378606637  \\
            60.0  32.0  1.0219304159770812  1.0219304159770812  \\
            60.0  33.0  0.8771292341671479  0.8771292341671479  \\
            60.0  34.0  0.6695813347489072  0.6695813347489072  \\
            60.0  35.0  0.524392759671175  0.524392759671175  \\
            60.0  36.0  0.3956239513532944  0.3956239513532944  \\
            60.0  37.0  0.5156486000250954  0.5156486000250954  \\
            60.0  38.0  0.7410087699838633  0.7410087699838633  \\
            60.0  39.0  1.038675393658638  1.038675393658638  \\
            60.0  40.0  1.3566969307549899  1.3566969307549899  \\
            60.0  41.0  1.5652706380193822  1.5652706380193822  \\
            60.0  42.0  1.8818074996816079  1.8818074996816079  \\
            60.0  43.0  2.1243966256306637  2.1243966256306637  \\
            60.0  44.0  2.315193951112564  2.315193951112564  \\
            60.0  45.0  2.510013850588324  2.510013850588324  \\
            60.0  46.0  2.6451955179744786  2.6451955179744786  \\
            60.0  47.0  2.722816785354345  2.722816785354345  \\
            60.0  48.0  2.747804384032781  2.747804384032781  \\
            60.0  49.0  2.7172523570275824  2.7172523570275824  \\
            60.0  50.0  2.621015472637483  2.621015472637483  \\
            61.0  1.0  0.672162793934694  0.672162793934694  \\
            61.0  2.0  0.6093871202030126  0.6093871202030126  \\
            61.0  3.0  0.5419362813331382  0.5419362813331382  \\
            61.0  4.0  0.4717114565129709  0.4717114565129709  \\
            61.0  5.0  0.39395224472426066  0.39395224472426066  \\
            61.0  6.0  0.3172459204724279  0.3172459204724279  \\
            61.0  7.0  0.2675463785880361  0.2675463785880361  \\
            61.0  8.0  0.20911247757342627  0.20911247757342627  \\
            61.0  9.0  0.15982990474174735  0.15982990474174735  \\
            61.0  10.0  0.13082281629224798  0.13082281629224798  \\
            61.0  11.0  0.11014808913358133  0.11014808913358133  \\
            61.0  12.0  0.11526070116286695  0.11526070116286695  \\
            61.0  13.0  0.12750275979853598  0.12750275979853598  \\
            61.0  14.0  0.13801387108767463  0.13801387108767463  \\
            61.0  15.0  0.13580995851693942  0.13580995851693942  \\
            61.0  16.0  0.1069607558704917  0.1069607558704917  \\
            61.0  17.0  0.09327443429621894  0.09327443429621894  \\
            61.0  18.0  0.12443983171885185  0.12443983171885185  \\
            61.0  19.0  0.22222394150319155  0.22222394150319155  \\
            61.0  20.0  0.3002347092113733  0.3002347092113733  \\
            61.0  21.0  0.3355576622679777  0.3355576622679777  \\
            61.0  22.0  0.44640155511906715  0.44640155511906715  \\
            61.0  23.0  0.4691141344461222  0.4691141344461222  \\
            61.0  24.0  0.49525218931906345  0.49525218931906345  \\
            61.0  25.0  0.5543287412889787  0.5543287412889787  \\
            61.0  26.0  0.6235353719626535  0.6235353719626535  \\
            61.0  27.0  0.7137626405411108  0.7137626405411108  \\
            61.0  28.0  0.7965063250144235  0.7965063250144235  \\
            61.0  29.0  0.8931854973984121  0.8931854973984121  \\
            61.0  30.0  0.9454049112381294  0.9454049112381294  \\
            61.0  31.0  0.8652430093925717  0.8652430093925717  \\
            61.0  32.0  0.8855177450340207  0.8855177450340207  \\
            61.0  33.0  0.7602975168148584  0.7602975168148584  \\
            61.0  34.0  0.5943362348416815  0.5943362348416815  \\
            61.0  35.0  0.49595516324591765  0.49595516324591765  \\
            61.0  36.0  0.427881955100252  0.427881955100252  \\
            61.0  37.0  0.5190908398310993  0.5190908398310993  \\
            61.0  38.0  0.698564273007135  0.698564273007135  \\
            61.0  39.0  0.9398578632035758  0.9398578632035758  \\
            61.0  40.0  1.2250266549437367  1.2250266549437367  \\
            61.0  41.0  1.460478122172988  1.460478122172988  \\
            61.0  42.0  1.7643356686441374  1.7643356686441374  \\
            61.0  43.0  2.03720835040295  2.03720835040295  \\
            61.0  44.0  2.2633154417128  2.2633154417128  \\
            61.0  45.0  2.473876869161712  2.473876869161712  \\
            61.0  46.0  2.6268467064999244  2.6268467064999244  \\
            61.0  47.0  2.7091915353274922  2.7091915353274922  \\
            61.0  48.0  2.728924946629126  2.728924946629126  \\
            61.0  49.0  2.6868273840523877  2.6868273840523877  \\
            61.0  50.0  2.573974826859801  2.573974826859801  \\
            62.0  1.0  0.6442322442264996  0.6442322442264996  \\
            62.0  2.0  0.5901608271723587  0.5901608271723587  \\
            62.0  3.0  0.533815630042243  0.533815630042243  \\
            62.0  4.0  0.4816746501153544  0.4816746501153544  \\
            62.0  5.0  0.4212359394599338  0.4212359394599338  \\
            62.0  6.0  0.34870328675823703  0.34870328675823703  \\
            62.0  7.0  0.31010859576028604  0.31010859576028604  \\
            62.0  8.0  0.24863951376879895  0.24863951376879895  \\
            62.0  9.0  0.18614702766375757  0.18614702766375757  \\
            62.0  10.0  0.14454849963569755  0.14454849963569755  \\
            62.0  11.0  0.11134257963721338  0.11134257963721338  \\
            62.0  12.0  0.10738984864151709  0.10738984864151709  \\
            62.0  13.0  0.12125776221102033  0.12125776221102033  \\
            62.0  14.0  0.13261835406949057  0.13261835406949057  \\
            62.0  15.0  0.13220758190911042  0.13220758190911042  \\
            62.0  16.0  0.1023546931141304  0.1023546931141304  \\
            62.0  17.0  0.0866145434321254  0.0866145434321254  \\
            62.0  18.0  0.10697068732933412  0.10697068732933412  \\
            62.0  19.0  0.1899514809247047  0.1899514809247047  \\
            62.0  20.0  0.25596731600395145  0.25596731600395145  \\
            62.0  21.0  0.27938428861054837  0.27938428861054837  \\
            62.0  22.0  0.3731136635356724  0.3731136635356724  \\
            62.0  23.0  0.4008723782791109  0.4008723782791109  \\
            62.0  24.0  0.43752988480605787  0.43752988480605787  \\
            62.0  25.0  0.507407793244099  0.507407793244099  \\
            62.0  26.0  0.5901161246065958  0.5901161246065958  \\
            62.0  27.0  0.6802605192200432  0.6802605192200432  \\
            62.0  28.0  0.7486140401200084  0.7486140401200084  \\
            62.0  29.0  0.8161895735582891  0.8161895735582891  \\
            62.0  30.0  0.8432806725887947  0.8432806725887947  \\
            62.0  31.0  0.758420225837332  0.758420225837332  \\
            62.0  32.0  0.7520200755681999  0.7520200755681999  \\
            62.0  33.0  0.6473254201949167  0.6473254201949167  \\
            62.0  34.0  0.5234580116081191  0.5234580116081191  \\
            62.0  35.0  0.4712245284992682  0.4712245284992682  \\
            62.0  36.0  0.458988180539661  0.458988180539661  \\
            62.0  37.0  0.5415458803630986  0.5415458803630986  \\
            62.0  38.0  0.6940242878769205  0.6940242878769205  \\
            62.0  39.0  0.8947296791795738  0.8947296791795738  \\
            62.0  40.0  1.151027935281898  1.151027935281898  \\
            62.0  41.0  1.4018467409570419  1.4018467409570419  \\
            62.0  42.0  1.688145069655069  1.688145069655069  \\
            62.0  43.0  1.9700546987378322  1.9700546987378322  \\
            62.0  44.0  2.207996038343888  2.207996038343888  \\
            62.0  45.0  2.4167739041487204  2.4167739041487204  \\
            62.0  46.0  2.569346403188122  2.569346403188122  \\
            62.0  47.0  2.6462876243185147  2.6462876243185147  \\
            62.0  48.0  2.656509882606592  2.656509882606592  \\
            62.0  49.0  2.6038378113284493  2.6038378113284493  \\
            62.0  50.0  2.4803149789725762  2.4803149789725762  \\
            63.0  1.0  0.6078752755531633  0.6078752755531633  \\
            63.0  2.0  0.5666902953365073  0.5666902953365073  \\
            63.0  3.0  0.5259220349401779  0.5259220349401779  \\
            63.0  4.0  0.4972592811311266  0.4972592811311266  \\
            63.0  5.0  0.45669042818163014  0.45669042818163014  \\
            63.0  6.0  0.38708919383744655  0.38708919383744655  \\
            63.0  7.0  0.35721206999567684  0.35721206999567684  \\
            63.0  8.0  0.29144651384497144  0.29144651384497144  \\
            63.0  9.0  0.21574784676424735  0.21574784676424735  \\
            63.0  10.0  0.16186846930742968  0.16186846930742968  \\
            63.0  11.0  0.1168320580995628  0.1168320580995628  \\
            63.0  12.0  0.10091836672972021  0.10091836672972021  \\
            63.0  13.0  0.11555591979548137  0.11555591979548137  \\
            63.0  14.0  0.12748393292666454  0.12748393292666454  \\
            63.0  15.0  0.12870609255637452  0.12870609255637452  \\
            63.0  16.0  0.09822190867364769  0.09822190867364769  \\
            63.0  17.0  0.08064146818884282  0.08064146818884282  \\
            63.0  18.0  0.09072654840474607  0.09072654840474607  \\
            63.0  19.0  0.15912180583697108  0.15912180583697108  \\
            63.0  20.0  0.21337473887382483  0.21337473887382483  \\
            63.0  21.0  0.22572859842083406  0.22572859842083406  \\
            63.0  22.0  0.3032746802602478  0.3032746802602478  \\
            63.0  23.0  0.33592339914960373  0.33592339914960373  \\
            63.0  24.0  0.38321053034139074  0.38321053034139074  \\
            63.0  25.0  0.4605474902435234  0.4605474902435234  \\
            63.0  26.0  0.5487956112456412  0.5487956112456412  \\
            63.0  27.0  0.6371209505987726  0.6371209505987726  \\
            63.0  28.0  0.6911613016372868  0.6911613016372868  \\
            63.0  29.0  0.7331915994301421  0.7331915994301421  \\
            63.0  30.0  0.7398649370078323  0.7398649370078323  \\
            63.0  31.0  0.6530643033705021  0.6530643033705021  \\
            63.0  32.0  0.6247922936126427  0.6247922936126427  \\
            63.0  33.0  0.5415726351646917  0.5415726351646917  \\
            63.0  34.0  0.45952318237396683  0.45952318237396683  \\
            63.0  35.0  0.4509877287421617  0.4509877287421617  \\
            63.0  36.0  0.4882055990316316  0.4882055990316316  \\
            63.0  37.0  0.5777248767594275  0.5777248767594275  \\
            63.0  38.0  0.7226650298482113  0.7226650298482113  \\
            63.0  39.0  0.903183111301854  0.903183111301854  \\
            63.0  40.0  1.1368169539900848  1.1368169539900848  \\
            63.0  41.0  1.3876054399086457  1.3876054399086457  \\
            63.0  42.0  1.651804968673985  1.651804968673985  \\
            63.0  43.0  1.9208379398773365  1.9208379398773365  \\
            63.0  44.0  2.1479121683428746  2.1479121683428746  \\
            63.0  45.0  2.3386608917686926  2.3386608917686926  \\
            63.0  46.0  2.4742593149675196  2.4742593149675196  \\
            63.0  47.0  2.5365116685139646  2.5365116685139646  \\
            63.0  48.0  2.533139757584356  2.533139757584356  \\
            63.0  49.0  2.470514294117224  2.470514294117224  \\
            63.0  50.0  2.341558449596033  2.341558449596033  \\
            64.0  1.0  0.5643299905620717  0.5643299905620717  \\
            64.0  2.0  0.539726737557789  0.539726737557789  \\
            64.0  3.0  0.51784472859544  0.51784472859544  \\
            64.0  4.0  0.5152327883242184  0.5152327883242184  \\
            64.0  5.0  0.4942649199721737  0.4942649199721737  \\
            64.0  6.0  0.4263203314511721  0.4263203314511721  \\
            64.0  7.0  0.40275541065553344  0.40275541065553344  \\
            64.0  8.0  0.33225981114945824  0.33225981114945824  \\
            64.0  9.0  0.24449283169537483  0.24449283169537483  \\
            64.0  10.0  0.17972072257554467  0.17972072257554467  \\
            64.0  11.0  0.1247294950482241  0.1247294950482241  \\
            64.0  12.0  0.09596402167628436  0.09596402167628436  \\
            64.0  13.0  0.11052203824001047  0.11052203824001047  \\
            64.0  14.0  0.12268773525839147  0.12268773525839147  \\
            64.0  15.0  0.12528687765818175  0.12528687765818175  \\
            64.0  16.0  0.09454847012325275  0.09454847012325275  \\
            64.0  17.0  0.07548707083963932  0.07548707083963932  \\
            64.0  18.0  0.07640011229768945  0.07640011229768945  \\
            64.0  19.0  0.13073651037950337  0.13073651037950337  \\
            64.0  20.0  0.17361004788030535  0.17361004788030535  \\
            64.0  21.0  0.17586686910581834  0.17586686910581834  \\
            64.0  22.0  0.23846644696515978  0.23846644696515978  \\
            64.0  23.0  0.27557388050069115  0.27557388050069115  \\
            64.0  24.0  0.3332612912364485  0.3332612912364485  \\
            64.0  25.0  0.4142485381422355  0.4142485381422355  \\
            64.0  26.0  0.5004077687256876  0.5004077687256876  \\
            64.0  27.0  0.5856545732936494  0.5856545732936494  \\
            64.0  28.0  0.6255915420543186  0.6255915420543186  \\
            64.0  29.0  0.6456692872187677  0.6456692872187677  \\
            64.0  30.0  0.6370941466000516  0.6370941466000516  \\
            64.0  31.0  0.5512965981749671  0.5512965981749671  \\
            64.0  32.0  0.5070551222242777  0.5070551222242777  \\
            64.0  33.0  0.4463925722697634  0.4463925722697634  \\
            64.0  34.0  0.40487215001599863  0.40487215001599863  \\
            64.0  35.0  0.4355750248054574  0.4355750248054574  \\
            64.0  36.0  0.514817557197093  0.514817557197093  \\
            64.0  37.0  0.6210054449866598  0.6210054449866598  \\
            64.0  38.0  0.7728680684581375  0.7728680684581375  \\
            64.0  39.0  0.951343838372249  0.951343838372249  \\
            64.0  40.0  1.1700863642595845  1.1700863642595845  \\
            64.0  41.0  1.4073189392804188  1.4073189392804188  \\
            64.0  42.0  1.6467606875521321  1.6467606875521321  \\
            64.0  43.0  1.8846527537617612  1.8846527537617612  \\
            64.0  44.0  2.0816879383138556  2.0816879383138556  \\
            64.0  45.0  2.2406097642065252  2.2406097642065252  \\
            64.0  46.0  2.344924651927357  2.344924651927357  \\
            64.0  47.0  2.384200957069555  2.384200957069555  \\
            64.0  48.0  2.3633282088816996  2.3633282088816996  \\
            64.0  49.0  2.2909591124262954  2.2909591124262954  \\
            64.0  50.0  2.1609724821529217  2.1609724821529217  \\
            65.0  1.0  0.5162073378721392  0.5162073378721392  \\
            65.0  2.0  0.5109303232830233  0.5109303232830233  \\
            65.0  3.0  0.5095167644238076  0.5095167644238076  \\
            65.0  4.0  0.5325416909723665  0.5325416909723665  \\
            65.0  5.0  0.5289599210161756  0.5289599210161756  \\
            65.0  6.0  0.4617449298380964  0.4617449298380964  \\
            65.0  7.0  0.4425088770874398  0.4425088770874398  \\
            65.0  8.0  0.36757328536840816  0.36757328536840816  \\
            65.0  9.0  0.26958887741189397  0.26958887741189397  \\
            65.0  10.0  0.19583740561780558  0.19583740561780558  \\
            65.0  11.0  0.13316881361263058  0.13316881361263058  \\
            65.0  12.0  0.09254647706663612  0.09254647706663612  \\
            65.0  13.0  0.10628469313428211  0.10628469313428211  \\
            65.0  14.0  0.11831530245852868  0.11831530245852868  \\
            65.0  15.0  0.12193006767784427  0.12193006767784427  \\
            65.0  16.0  0.0912669644910385  0.0912669644910385  \\
            65.0  17.0  0.07120436783444506  0.07120436783444506  \\
            65.0  18.0  0.06467685506302132  0.06467685506302132  \\
            65.0  19.0  0.10586116150892323  0.10586116150892323  \\
            65.0  20.0  0.13783031811239616  0.13783031811239616  \\
            65.0  21.0  0.1308206294123297  0.1308206294123297  \\
            65.0  22.0  0.17986517631045754  0.17986517631045754  \\
            65.0  23.0  0.22071723071033092  0.22071723071033092  \\
            65.0  24.0  0.28827738191993846  0.28827738191993846  \\
            65.0  25.0  0.3691178874016246  0.3691178874016246  \\
            65.0  26.0  0.4465734897269784  0.4465734897269784  \\
            65.0  27.0  0.528174304794482  0.528174304794482  \\
            65.0  28.0  0.5544609008082699  0.5544609008082699  \\
            65.0  29.0  0.5560325662373731  0.5560325662373731  \\
            65.0  30.0  0.537500648517768  0.537500648517768  \\
            65.0  31.0  0.45553290211034436  0.45553290211034436  \\
            65.0  32.0  0.40196036526034845  0.40196036526034845  \\
            65.0  33.0  0.36506576202123303  0.36506576202123303  \\
            65.0  34.0  0.361268926964452  0.361268926964452  \\
            65.0  35.0  0.424836824535606  0.424836824535606  \\
            65.0  36.0  0.5381328741892151  0.5381328741892151  \\
            65.0  37.0  0.6650755306698093  0.6650755306698093  \\
            65.0  38.0  0.8313357974978957  0.8313357974978957  \\
            65.0  39.0  1.0187421166516482  1.0187421166516482  \\
            65.0  40.0  1.2294241694846892  1.2294241694846892  \\
            65.0  41.0  1.4453469055750394  1.4453469055750394  \\
            65.0  42.0  1.659726691746675  1.659726691746675  \\
            65.0  43.0  1.8550461616535086  1.8550461616535086  \\
            65.0  44.0  2.0087696960036268  2.0087696960036268  \\
            65.0  45.0  2.125811836417207  2.125811836417207  \\
            65.0  46.0  2.1877797449730765  2.1877797449730765  \\
            65.0  47.0  2.1972070056718396  2.1972070056718396  \\
            65.0  48.0  2.1552391558817443  2.1552391558817443  \\
            65.0  49.0  2.072864295606053  2.072864295606053  \\
            65.0  50.0  1.945188830129752  1.945188830129752  \\
            66.0  1.0  0.46877045452699173  0.46877045452699173  \\
            66.0  2.0  0.4836061909921458  0.4836061909921458  \\
            66.0  3.0  0.5016997270723883  0.5016997270723883  \\
            66.0  4.0  0.5468648677012469  0.5468648677012469  \\
            66.0  5.0  0.5570377101009447  0.5570377101009447  \\
            66.0  6.0  0.4899745528285519  0.4899745528285519  \\
            66.0  7.0  0.473406061942747  0.473406061942747  \\
            66.0  8.0  0.39484494034983997  0.39484494034983997  \\
            66.0  9.0  0.2890344988332752  0.2890344988332752  \\
            66.0  10.0  0.20857191758606383  0.20857191758606383  \\
            66.0  11.0  0.14063588684259698  0.14063588684259698  \\
            66.0  12.0  0.09060527388343036  0.09060527388343036  \\
            66.0  13.0  0.1029786299635669  0.1029786299635669  \\
            66.0  14.0  0.11446237596883853  0.11446237596883853  \\
            66.0  15.0  0.11861748872218576  0.11861748872218576  \\
            66.0  16.0  0.0882660041376247  0.0882660041376247  \\
            66.0  17.0  0.06776208910397974  0.06776208910397974  \\
            66.0  18.0  0.05612860533572936  0.05612860533572936  \\
            66.0  19.0  0.08570472155738881  0.08570472155738881  \\
            66.0  20.0  0.10735839892961477  0.10735839892961477  \\
            66.0  21.0  0.09127756281787484  0.09127756281787484  \\
            66.0  22.0  0.12809763059597526  0.12809763059597526  \\
            66.0  23.0  0.17194993392293073  0.17194993392293073  \\
            66.0  24.0  0.2487990259516329  0.2487990259516329  \\
            66.0  25.0  0.3264706450055672  0.3264706450055672  \\
            66.0  26.0  0.39057884678799015  0.39057884678799015  \\
            66.0  27.0  0.4689138368056919  0.4689138368056919  \\
            66.0  28.0  0.4825497566877857  0.4825497566877857  \\
            66.0  29.0  0.4688671911569533  0.4688671911569533  \\
            66.0  30.0  0.44533771082777607  0.44533771082777607  \\
            66.0  31.0  0.36937076055134876  0.36937076055134876  \\
            66.0  32.0  0.31297354461673715  0.31297354461673715  \\
            66.0  33.0  0.3006365561858668  0.3006365561858668  \\
            66.0  34.0  0.32947933218358527  0.32947933218358527  \\
            66.0  35.0  0.41823776580369193  0.41823776580369193  \\
            66.0  36.0  0.5574925650166591  0.5574925650166591  \\
            66.0  37.0  0.7045913877673402  0.7045913877673402  \\
            66.0  38.0  0.886514439449366  0.886514439449366  \\
            66.0  39.0  1.086175697058193  1.086175697058193  \\
            66.0  40.0  1.2927269596342608  1.2927269596342608  \\
            66.0  41.0  1.4854209988151275  1.4854209988151275  \\
            66.0  42.0  1.6763595191009129  1.6763595191009129  \\
            66.0  43.0  1.825851139866668  1.825851139866668  \\
            66.0  44.0  1.930783861100782  1.930783861100782  \\
            66.0  45.0  2.0013180720328845  2.0013180720328845  \\
            66.0  46.0  2.014840943477009  2.014840943477009  \\
            66.0  47.0  1.9900088257284527  1.9900088257284527  \\
            66.0  48.0  1.9242310929476503  1.9242310929476503  \\
            66.0  49.0  1.8312191109040907  1.8312191109040907  \\
            66.0  50.0  1.7078158367456318  1.7078158367456318  \\
            67.0  1.0  0.4319765874289238  0.4319765874289238  \\
            67.0  2.0  0.4637033624014176  0.4637033624014176  \\
            67.0  3.0  0.4966208630947135  0.4966208630947135  \\
            67.0  4.0  0.5570833819189372  0.5570833819189372  \\
            67.0  5.0  0.576034333573689  0.576034333573689  \\
            67.0  6.0  0.5086857006681479  0.5086857006681479  \\
            67.0  7.0  0.49316923447383687  0.49316923447383687  \\
            67.0  8.0  0.41212191050022445  0.41212191050022445  \\
            67.0  9.0  0.3013193293622333  0.3013193293622333  \\
            67.0  10.0  0.21671779368265426  0.21671779368265426  \\
            67.0  11.0  0.1460255344739289  0.1460255344739289  \\
            67.0  12.0  0.09005246949842037  0.09005246949842037  \\
            67.0  13.0  0.1007473787385324  0.1007473787385324  \\
            67.0  14.0  0.11123640655485903  0.11123640655485903  \\
            67.0  15.0  0.11533706144212351  0.11533706144212351  \\
            67.0  16.0  0.08541096838683525  0.08541096838683525  \\
            67.0  17.0  0.06506692332487428  0.06506692332487428  \\
            67.0  18.0  0.05103265696738167  0.05103265696738167  \\
            67.0  19.0  0.07172010117538212  0.07172010117538212  \\
            67.0  20.0  0.08418058369962088  0.08418058369962088  \\
            67.0  21.0  0.05794592392135339  0.05794592392135339  \\
            67.0  22.0  0.08361198694235232  0.08361198694235232  \\
            67.0  23.0  0.13058200363071817  0.13058200363071817  \\
            67.0  24.0  0.21633091517395384  0.21633091517395384  \\
            67.0  25.0  0.2896008121039377  0.2896008121039377  \\
            67.0  26.0  0.3392479801371363  0.3392479801371363  \\
            67.0  27.0  0.4157560717229526  0.4157560717229526  \\
            67.0  28.0  0.41907183175477924  0.41907183175477924  \\
            67.0  29.0  0.39367065705224935  0.39367065705224935  \\
            67.0  30.0  0.3691144012325921  0.3691144012325921  \\
            67.0  31.0  0.29978196312602534  0.29978196312602534  \\
            67.0  32.0  0.24515996632836504  0.24515996632836504  \\
            67.0  33.0  0.2556484864858175  0.2556484864858175  \\
            67.0  34.0  0.30909163613054547  0.30909163613054547  \\
            67.0  35.0  0.41507491002887525  0.41507491002887525  \\
            67.0  36.0  0.5722806689608259  0.5722806689608259  \\
            67.0  37.0  0.7352459546541317  0.7352459546541317  \\
            67.0  38.0  0.9294492691966721  0.9294492691966721  \\
            67.0  39.0  1.1387798600807704  1.1387798600807704  \\
            67.0  40.0  1.342028834532716  1.342028834532716  \\
            67.0  41.0  1.5139178825862813  1.5139178825862813  \\
            67.0  42.0  1.6846210959068835  1.6846210959068835  \\
            67.0  43.0  1.7934468258591691  1.7934468258591691  \\
            67.0  44.0  1.8536080861534607  1.8536080861534607  \\
            67.0  45.0  1.8808974511193897  1.8808974511193897  \\
            67.0  46.0  1.8480643679791084  1.8480643679791084  \\
            67.0  47.0  1.7895851711488666  1.7895851711488666  \\
            67.0  48.0  1.7000329693349714  1.7000329693349714  \\
            67.0  49.0  1.596254193231211  1.596254193231211  \\
            67.0  50.0  1.4774508853048902  1.4774508853048902  \\
            68.0  1.0  0.4269794167255435  0.4269794167255435  \\
            68.0  2.0  0.4645193248554284  0.4645193248554284  \\
            68.0  3.0  0.5020200986902127  0.5020200986902127  \\
            68.0  4.0  0.5670326863629654  0.5670326863629654  \\
            68.0  5.0  0.5879220405076424  0.5879220405076424  \\
            68.0  6.0  0.5189493988054314  0.5189493988054314  \\
            68.0  7.0  0.5022391896828311  0.5022391896828311  \\
            68.0  8.0  0.4195206255350501  0.4195206255350501  \\
            68.0  9.0  0.3063324401341497  0.3063324401341497  \\
            68.0  10.0  0.22004296310191804  0.22004296310191804  \\
            68.0  11.0  0.14912644553393475  0.14912644553393475  \\
            68.0  12.0  0.0910994463046103  0.0910994463046103  \\
            68.0  13.0  0.09996610719933709  0.09996610719933709  \\
            68.0  14.0  0.10897202684105523  0.10897202684105523  \\
            68.0  15.0  0.11238606703845168  0.11238606703845168  \\
            68.0  16.0  0.08286611271617261  0.08286611271617261  \\
            68.0  17.0  0.06277250612878475  0.06277250612878475  \\
            68.0  18.0  0.04758309667861811  0.04758309667861811  \\
            68.0  19.0  0.06202954206886178  0.06202954206886178  \\
            68.0  20.0  0.06801170362747982  0.06801170362747982  \\
            68.0  21.0  0.03690040572034919  0.03690040572034919  \\
            68.0  22.0  0.06082648759244044  0.06082648759244044  \\
            68.0  23.0  0.11661137887585922  0.11661137887585922  \\
            68.0  24.0  0.20913976773800302  0.20913976773800302  \\
            68.0  25.0  0.2802496855260514  0.2802496855260514  \\
            68.0  26.0  0.31959022056908726  0.31959022056908726  \\
            68.0  27.0  0.39283616910324265  0.39283616910324265  \\
            68.0  28.0  0.3886149291388011  0.3886149291388011  \\
            68.0  29.0  0.35316798634990093  0.35316798634990093  \\
            68.0  30.0  0.3245567496460909  0.3245567496460909  \\
            68.0  31.0  0.25656652306472  0.25656652306472  \\
            68.0  32.0  0.19969935765510882  0.19969935765510882  \\
            68.0  33.0  0.22556137713313743  0.22556137713313743  \\
            68.0  34.0  0.2963019370278655  0.2963019370278655  \\
            68.0  35.0  0.4147316114151597  0.4147316114151597  \\
            68.0  36.0  0.5836656127818416  0.5836656127818416  \\
            68.0  37.0  0.7565728500821669  0.7565728500821669  \\
            68.0  38.0  0.9576018062497617  0.9576018062497617  \\
            68.0  39.0  1.1720140078333037  1.1720140078333037  \\
            68.0  40.0  1.3727924676979664  1.3727924676979664  \\
            68.0  41.0  1.5312707028879586  1.5312707028879586  \\
            68.0  42.0  1.6900786899310876  1.6900786899310876  \\
            68.0  43.0  1.7744340711779378  1.7744340711779378  \\
            68.0  44.0  1.807232186873844  1.807232186873844  \\
            68.0  45.0  1.8083159230515036  1.8083159230515036  \\
            68.0  46.0  1.7466441618893516  1.7466441618893516  \\
            68.0  47.0  1.6669958572778536  1.6669958572778536  \\
            68.0  48.0  1.5625451499720031  1.5625451499720031  \\
            68.0  49.0  1.4523436123386066  1.4523436123386066  \\
            68.0  50.0  1.3374594963900677  1.3374594963900677  \\
            69.0  1.0  0.43561052170046227  0.43561052170046227  \\
            69.0  2.0  0.4727561177771681  0.4727561177771681  \\
            69.0  3.0  0.5092393251471671  0.5092393251471671  \\
            69.0  4.0  0.5727310408246974  0.5727310408246974  \\
            69.0  5.0  0.5918714283415737  0.5918714283415737  \\
            69.0  6.0  0.5211278498922665  0.5211278498922665  \\
            69.0  7.0  0.5020403461860393  0.5020403461860393  \\
            69.0  8.0  0.4186571443514181  0.4186571443514181  \\
            69.0  9.0  0.3053380890931237  0.3053380890931237  \\
            69.0  10.0  0.21940369179485492  0.21940369179485492  \\
            69.0  11.0  0.15039997710767847  0.15039997710767847  \\
            69.0  12.0  0.09347985171232852  0.09347985171232852  \\
            69.0  13.0  0.10039774412630248  0.10039774412630248  \\
            69.0  14.0  0.10748199203532481  0.10748199203532481  \\
            69.0  15.0  0.10968854999400143  0.10968854999400143  \\
            69.0  16.0  0.0807200677097675  0.0807200677097675  \\
            69.0  17.0  0.06124364726723887  0.06124364726723887  \\
            69.0  18.0  0.046045011784805204  0.046045011784805204  \\
            69.0  19.0  0.05541426176187743  0.05541426176187743  \\
            69.0  20.0  0.05554678114181874  0.05554678114181874  \\
            69.0  21.0  0.018547731872303047  0.018547731872303047  \\
            69.0  22.0  0.04587346690456452  0.04587346690456452  \\
            69.0  23.0  0.10958050726216777  0.10958050726216777  \\
            69.0  24.0  0.20567390165839614  0.20567390165839614  \\
            69.0  25.0  0.2756092623511832  0.2756092623511832  \\
            69.0  26.0  0.30877307441228213  0.30877307441228213  \\
            69.0  27.0  0.37936027295394664  0.37936027295394664  \\
            69.0  28.0  0.371712955998397  0.371712955998397  \\
            69.0  29.0  0.3306042724060625  0.3306042724060625  \\
            69.0  30.0  0.2987448205888741  0.2987448205888741  \\
            69.0  31.0  0.23055963881158323  0.23055963881158323  \\
            69.0  32.0  0.1686661896863341  0.1686661896863341  \\
            69.0  33.0  0.20329787054395568  0.20329787054395568  \\
            69.0  34.0  0.2860938052276881  0.2860938052276881  \\
            69.0  35.0  0.4141900367535352  0.4141900367535352  \\
            69.0  36.0  0.5912239528871074  0.5912239528871074  \\
            69.0  37.0  0.7700431490132673  0.7700431490132673  \\
            69.0  38.0  0.9732879312558566  0.9732879312558566  \\
            69.0  39.0  1.1872481912641115  1.1872481912641115  \\
            69.0  40.0  1.3823223412434384  1.3823223412434384  \\
            69.0  41.0  1.5283462759357684  1.5283462759357684  \\
            69.0  42.0  1.6753163486494824  1.6753163486494824  \\
            69.0  43.0  1.7411560135257542  1.7411560135257542  \\
            69.0  44.0  1.7544829920490392  1.7544829920490392  \\
            69.0  45.0  1.7374872290993628  1.7374872290993628  \\
            69.0  46.0  1.6572543874108705  1.6572543874108705  \\
            69.0  47.0  1.5644247514103848  1.5644247514103848  \\
            69.0  48.0  1.451621452915725  1.451621452915725  \\
            69.0  49.0  1.3390451108186763  1.3390451108186763  \\
            69.0  50.0  1.2291136258192121  1.2291136258192121  \\
            70.0  1.0  0.45096085631969446  0.45096085631969446  \\
            70.0  2.0  0.48349442448455116  0.48349442448455116  \\
            70.0  3.0  0.515175571050292  0.515175571050292  \\
            70.0  4.0  0.5729106998327693  0.5729106998327693  \\
            70.0  5.0  0.5878199884410514  0.5878199884410514  \\
            70.0  6.0  0.51562249785139  0.51562249785139  \\
            70.0  7.0  0.4935267925507509  0.4935267925507509  \\
            70.0  8.0  0.4106105297018938  0.4106105297018938  \\
            70.0  9.0  0.2993155031005221  0.2993155031005221  \\
            70.0  10.0  0.21563999568084483  0.21563999568084483  \\
            70.0  11.0  0.15040195793509803  0.15040195793509803  \\
            70.0  12.0  0.09708970463236201  0.09708970463236201  \\
            70.0  13.0  0.10190181806596695  0.10190181806596695  \\
            70.0  14.0  0.1066848448841653  0.1066848448841653  \\
            70.0  15.0  0.10722934406034368  0.10722934406034368  \\
            70.0  16.0  0.07893188745420048  0.07893188745420048  \\
            70.0  17.0  0.06042123690703539  0.06042123690703539  \\
            70.0  18.0  0.046287018524080625  0.046287018524080625  \\
            70.0  19.0  0.05238522534116514  0.05238522534116514  \\
            70.0  20.0  0.0490014080951679  0.0490014080951679  \\
            70.0  21.0  0.017750808800796262  0.017750808800796262  \\
            70.0  22.0  0.047070369141031895  0.047070369141031895  \\
            70.0  23.0  0.11254736740951277  0.11254736740951277  \\
            70.0  24.0  0.20806719448919533  0.20806719448919533  \\
            70.0  25.0  0.27783776303134683  0.27783776303134683  \\
            70.0  26.0  0.3095437749406333  0.3095437749406333  \\
            70.0  27.0  0.37755521725495317  0.37755521725495317  \\
            70.0  28.0  0.37038754492821907  0.37038754492821907  \\
            70.0  29.0  0.3281873682229012  0.3281873682229012  \\
            70.0  30.0  0.2935062252985418  0.2935062252985418  \\
            70.0  31.0  0.22365981150909664  0.22365981150909664  \\
            70.0  32.0  0.1534622114279896  0.1534622114279896  \\
            70.0  33.0  0.1876402409582335  0.1876402409582335  \\
            70.0  34.0  0.2776258361523779  0.2776258361523779  \\
            70.0  35.0  0.41326991961210235  0.41326991961210235  \\
            70.0  36.0  0.595342538434018  0.595342538434018  \\
            70.0  37.0  0.7762582693144889  0.7762582693144889  \\
            70.0  38.0  0.9772753722297527  0.9772753722297527  \\
            70.0  39.0  1.1852783505620261  1.1852783505620261  \\
            70.0  40.0  1.3708997680175625  1.3708997680175625  \\
            70.0  41.0  1.504600523539747  1.504600523539747  \\
            70.0  42.0  1.6386464835266277  1.6386464835266277  \\
            70.0  43.0  1.690401714934986  1.690401714934986  \\
            70.0  44.0  1.6908492349859894  1.6908492349859894  \\
            70.0  45.0  1.662719630060722  1.662719630060722  \\
            70.0  46.0  1.5735046978047265  1.5735046978047265  \\
            70.0  47.0  1.4752885689337691  1.4752885689337691  \\
            70.0  48.0  1.3607650412685182  1.3607650412685182  \\
            70.0  49.0  1.2500335805238234  1.2500335805238234  \\
            70.0  50.0  1.146042570019446  1.146042570019446  \\
            71.0  1.0  0.46770591873384676  0.46770591873384676  \\
            71.0  2.0  0.49328676227425916  0.49328676227425916  \\
            71.0  3.0  0.5179491029568775  0.5179491029568775  \\
            71.0  4.0  0.5671920007991651  0.5671920007991651  \\
            71.0  5.0  0.5763146245668874  0.5763146245668874  \\
            71.0  6.0  0.5032823000787173  0.5032823000787173  \\
            71.0  7.0  0.4779434015060836  0.4779434015060836  \\
            71.0  8.0  0.3966738689989418  0.3966738689989418  \\
            71.0  9.0  0.28943568693859617  0.28943568693859617  \\
            71.0  10.0  0.20977428070976037  0.20977428070976037  \\
            71.0  11.0  0.14984726198826376  0.14984726198826376  \\
            71.0  12.0  0.10186989653012622  0.10186989653012622  \\
            71.0  13.0  0.10433824406418184  0.10433824406418184  \\
            71.0  14.0  0.10649663966070919  0.10649663966070919  \\
            71.0  15.0  0.10499671063943074  0.10499671063943074  \\
            71.0  16.0  0.07746400871478146  0.07746400871478146  \\
            71.0  17.0  0.060239878737190285  0.060239878737190285  \\
            71.0  18.0  0.048097069957829884  0.048097069957829884  \\
            71.0  19.0  0.05324480996007266  0.05324480996007266  \\
            71.0  20.0  0.050785418043387605  0.050785418043387605  \\
            71.0  21.0  0.03792903472117125  0.03792903472117125  \\
            71.0  22.0  0.06584273365530743  0.06584273365530743  \\
            71.0  23.0  0.1276006601066059  0.1276006601066059  \\
            71.0  24.0  0.21883042767739197  0.21883042767739197  \\
            71.0  25.0  0.2892190075464236  0.2892190075464236  \\
            71.0  26.0  0.32366124695742654  0.32366124695742654  \\
            71.0  27.0  0.3887371454898393  0.3887371454898393  \\
            71.0  28.0  0.38485686524951757  0.38485686524951757  \\
            71.0  29.0  0.34501763970971644  0.34501763970971644  \\
            71.0  30.0  0.3074797819336837  0.3074797819336837  \\
            71.0  31.0  0.2346893553091758  0.2346893553091758  \\
            71.0  32.0  0.15466113517972588  0.15466113517972588  \\
            71.0  33.0  0.17829981528537928  0.17829981528537928  \\
            71.0  34.0  0.2706859874962834  0.2706859874962834  \\
            71.0  35.0  0.4120114304307323  0.4120114304307323  \\
            71.0  36.0  0.5964221384474443  0.5964221384474443  \\
            71.0  37.0  0.7760333210301279  0.7760333210301279  \\
            71.0  38.0  0.970851222285497  0.970851222285497  \\
            71.0  39.0  1.167895470090751  1.167895470090751  \\
            71.0  40.0  1.3403255378958236  1.3403255378958236  \\
            71.0  41.0  1.461267730787863  1.461267730787863  \\
            71.0  42.0  1.5807410034120801  1.5807410034120801  \\
            71.0  43.0  1.621534747178182  1.621534747178182  \\
            71.0  44.0  1.6143124796875397  1.6143124796875397  \\
            71.0  45.0  1.5806874366426016  1.5806874366426016  \\
            71.0  46.0  1.4907540152922838  1.4907540152922838  \\
            71.0  47.0  1.3941223151025637  1.3941223151025637  \\
            71.0  48.0  1.2839730342613191  1.2839730342613191  \\
            71.0  49.0  1.179058688327312  1.179058688327312  \\
            71.0  50.0  1.0819447336053358  1.0819447336053358  \\
            72.0  1.0  0.4822432471749873  0.4822432471749873  \\
            72.0  2.0  0.4999161900497378  0.4999161900497378  \\
            72.0  3.0  0.5165426887412505  0.5165426887412505  \\
            72.0  4.0  0.5557516479647551  0.5557516479647551  \\
            72.0  5.0  0.5582745954981239  0.5582745954981239  \\
            72.0  6.0  0.4852402655235736  0.4852402655235736  \\
            72.0  7.0  0.4567393429839284  0.4567393429839284  \\
            72.0  8.0  0.37831195943018003  0.37831195943018003  \\
            72.0  9.0  0.27703622815683543  0.27703622815683543  \\
            72.0  10.0  0.2029758215667459  0.2029758215667459  \\
            72.0  11.0  0.1495262259079604  0.1495262259079604  \\
            72.0  12.0  0.10775876041594025  0.10775876041594025  \\
            72.0  13.0  0.10756608259424841  0.10756608259424841  \\
            72.0  14.0  0.10683170723965793  0.10683170723965793  \\
            72.0  15.0  0.10298118758945744  0.10298118758945744  \\
            72.0  16.0  0.07628200015871599  0.07628200015871599  \\
            72.0  17.0  0.060628558113133814  0.060628558113133814  \\
            72.0  18.0  0.0512120745752802  0.0512120745752802  \\
            72.0  19.0  0.05772454402930632  0.05772454402930632  \\
            72.0  20.0  0.06053305228876941  0.06053305228876941  \\
            72.0  21.0  0.06288349262852976  0.06288349262852976  \\
            72.0  22.0  0.09438461205051298  0.09438461205051298  \\
            72.0  23.0  0.15388817857126125  0.15388817857126125  \\
            72.0  24.0  0.23952507888474223  0.23952507888474223  \\
            72.0  25.0  0.31110162654986334  0.31110162654986334  \\
            72.0  26.0  0.3510112273978618  0.3510112273978618  \\
            72.0  27.0  0.41270174812026844  0.41270174812026844  \\
            72.0  28.0  0.41328701839311366  0.41328701839311366  \\
            72.0  29.0  0.37726712424635295  0.37726712424635295  \\
            72.0  30.0  0.3363616125129166  0.3363616125129166  \\
            72.0  31.0  0.25937772656246416  0.25937772656246416  \\
            72.0  32.0  0.17006549300294774  0.17006549300294774  \\
            72.0  33.0  0.17563461772182415  0.17563461772182415  \\
            72.0  34.0  0.2654990727684393  0.2654990727684393  \\
            72.0  35.0  0.4105874855864084  0.4105874855864084  \\
            72.0  36.0  0.5948724441604631  0.5948724441604631  \\
            72.0  37.0  0.7703092818245675  0.7703092818245675  \\
            72.0  38.0  0.9556078854733261  0.9556078854733261  \\
            72.0  39.0  1.1374795340050199  1.1374795340050199  \\
            72.0  40.0  1.2933101686356003  1.2933101686356003  \\
            72.0  41.0  1.4006738213446404  1.4006738213446404  \\
            72.0  42.0  1.5037448814782644  1.5037448814782644  \\
            72.0  43.0  1.5356066748137853  1.5356066748137853  \\
            72.0  44.0  1.5246052524983433  1.5246052524983433  \\
            72.0  45.0  1.4898679144963016  1.4898679144963016  \\
            72.0  46.0  1.4059030883101211  1.4059030883101211  \\
            72.0  47.0  1.3166656605366407  1.3166656605366407  \\
            72.0  48.0  1.2160588685143798  1.2160588685143798  \\
            72.0  49.0  1.1204049385008767  1.1204049385008767  \\
            72.0  50.0  1.0310944953447894  1.0310944953447894  \\
            73.0  1.0  0.4923092835346358  0.4923092835346358  \\
            73.0  2.0  0.5020517674755222  0.5020517674755222  \\
            73.0  3.0  0.5105122101170778  0.5105122101170778  \\
            73.0  4.0  0.5391109525191186  0.5391109525191186  \\
            73.0  5.0  0.5348532631114862  0.5348532631114862  \\
            73.0  6.0  0.4628229807804272  0.4628229807804272  \\
            73.0  7.0  0.43152802069167207  0.43152802069167207  \\
            73.0  8.0  0.3571473805253645  0.3571473805253645  \\
            73.0  9.0  0.2636060583846163  0.2636060583846163  \\
            73.0  10.0  0.19651245903264275  0.19651245903264275  \\
            73.0  11.0  0.15020902544854206  0.15020902544854206  \\
            73.0  12.0  0.11466180748235962  0.11466180748235962  \\
            73.0  13.0  0.11144287729939492  0.11144287729939492  \\
            73.0  14.0  0.10760350286924293  0.10760350286924293  \\
            73.0  15.0  0.10117441961415569  0.10117441961415569  \\
            73.0  16.0  0.0753541507490197  0.0753541507490197  \\
            73.0  17.0  0.06151215074355139  0.06151215074355139  \\
            73.0  18.0  0.05536118228139298  0.05536118228139298  \\
            73.0  19.0  0.06507542951302502  0.06507542951302502  \\
            73.0  20.0  0.07557219043369764  0.07557219043369764  \\
            73.0  21.0  0.09006695861033409  0.09006695861033409  \\
            73.0  22.0  0.1280586407258693  0.1280586407258693  \\
            73.0  23.0  0.18881009515277883  0.18881009515277883  \\
            73.0  24.0  0.2700463486960377  0.2700463486960377  \\
            73.0  25.0  0.3433360613643312  0.3433360613643312  \\
            73.0  26.0  0.38976397285981473  0.38976397285981473  \\
            73.0  27.0  0.4478133348281198  0.4478133348281198  \\
            73.0  28.0  0.45258169868113074  0.45258169868113074  \\
            73.0  29.0  0.42010766323120413  0.42010766323120413  \\
            73.0  30.0  0.3750674742099691  0.3750674742099691  \\
            73.0  31.0  0.2927531538248023  0.2927531538248023  \\
            73.0  32.0  0.19558134271741903  0.19558134271741903  \\
            73.0  33.0  0.18001229815751296  0.18001229815751296  \\
            73.0  34.0  0.26250500375870217  0.26250500375870217  \\
            73.0  35.0  0.40923017682457125  0.40923017682457125  \\
            73.0  36.0  0.5911084400534119  0.5911084400534119  \\
            73.0  37.0  0.7600944356634594  0.7600944356634594  \\
            73.0  38.0  0.9333080691686292  0.9333080691686292  \\
            73.0  39.0  1.0967586209906408  1.0967586209906408  \\
            73.0  40.0  1.233119149237023  1.233119149237023  \\
            73.0  41.0  1.3258179205902754  1.3258179205902754  \\
            73.0  42.0  1.410722102762673  1.410722102762673  \\
            73.0  43.0  1.4347489942557334  1.4347489942557334  \\
            73.0  44.0  1.4226346363324351  1.4226346363324351  \\
            73.0  45.0  1.390029364692789  1.390029364692789  \\
            73.0  46.0  1.3170967098687667  1.3170967098687667  \\
            73.0  47.0  1.2397934217781141  1.2397934217781141  \\
            73.0  48.0  1.152817386281123  1.152817386281123  \\
            73.0  49.0  1.0692269487408401  1.0692269487408401  \\
            73.0  50.0  0.9887052725055938  0.9887052725055938  \\
            74.0  1.0  0.4965581417165223  0.4965581417165223  \\
            74.0  2.0  0.4989632946904111  0.4989632946904111  \\
            74.0  3.0  0.4997863056332213  0.4997863056332213  \\
            74.0  4.0  0.5180029711443346  0.5180029711443346  \\
            74.0  5.0  0.5073550743983276  0.5073550743983276  \\
            74.0  6.0  0.43749751047003427  0.43749751047003427  \\
            74.0  7.0  0.40406783666680995  0.40406783666680995  \\
            74.0  8.0  0.3349519653329922  0.3349519653329922  \\
            74.0  9.0  0.2507487022012609  0.2507487022012609  \\
            74.0  10.0  0.1916544808879483  0.1916544808879483  \\
            74.0  11.0  0.15253186973884586  0.15253186973884586  \\
            74.0  12.0  0.1224395708339101  0.1224395708339101  \\
            74.0  13.0  0.11582454900448179  0.11582454900448179  \\
            74.0  14.0  0.10872541029894817  0.10872541029894817  \\
            74.0  15.0  0.09956802822657566  0.09956802822657566  \\
            74.0  16.0  0.07465095690938066  0.07465095690938066  \\
            74.0  17.0  0.06281330744530018  0.06281330744530018  \\
            74.0  18.0  0.060295082523855105  0.060295082523855105  \\
            74.0  19.0  0.07444930649032423  0.07444930649032423  \\
            74.0  20.0  0.0936008963063571  0.0936008963063571  \\
            74.0  21.0  0.11881601264255517  0.11881601264255517  \\
            74.0  22.0  0.16488471202440558  0.16488471202440558  \\
            74.0  23.0  0.22975468383491388  0.22975468383491388  \\
            74.0  24.0  0.30892625709662935  0.30892625709662935  \\
            74.0  25.0  0.384488631853561  0.384488631853561  \\
            74.0  26.0  0.4372412727651347  0.4372412727651347  \\
            74.0  27.0  0.4916216815413465  0.4916216815413465  \\
            74.0  28.0  0.4994084350333177  0.4994084350333177  \\
            74.0  29.0  0.4692727220339739  0.4692727220339739  \\
            74.0  30.0  0.41933047752568214  0.41933047752568214  \\
            74.0  31.0  0.33083769930357426  0.33083769930357426  \\
            74.0  32.0  0.22734296676266744  0.22734296676266744  \\
            74.0  33.0  0.19116210516275567  0.19116210516275567  \\
            74.0  34.0  0.2621296215550253  0.2621296215550253  \\
            74.0  35.0  0.40816966781253194  0.40816966781253194  \\
            74.0  36.0  0.585547570895701  0.585547570895701  \\
            74.0  37.0  0.7464207513321348  0.7464207513321348  \\
            74.0  38.0  0.9057871485467801  0.9057871485467801  \\
            74.0  39.0  1.0486445002847364  1.0486445002847364  \\
            74.0  40.0  1.1633448865311953  1.1633448865311953  \\
            74.0  41.0  1.2401012843163086  1.2401012843163086  \\
            74.0  42.0  1.3052962512767514  1.3052962512767514  \\
            74.0  43.0  1.321752270921411  1.321752270921411  \\
            74.0  44.0  1.3100479951861552  1.3100479951861552  \\
            74.0  45.0  1.2818086085745586  1.2818086085745586  \\
            74.0  46.0  1.2234196516703375  1.2234196516703375  \\
            74.0  47.0  1.1613653205152858  1.1613653205152858  \\
            74.0  48.0  1.0910541595352736  1.0910541595352736  \\
            74.0  49.0  1.0217162590443543  1.0217162590443543  \\
            74.0  50.0  0.9510915738103636  0.9510915738103636  \\
            75.0  1.0  0.49425548810658765  0.49425548810658765  \\
            75.0  2.0  0.49032817716340305  0.49032817716340305  \\
            75.0  3.0  0.4845406761842483  0.4845406761842483  \\
            75.0  4.0  0.4932912546383884  0.4932912546383884  \\
            75.0  5.0  0.4771834714110641  0.4771834714110641  \\
            75.0  6.0  0.4108335580284852  0.4108335580284852  \\
            75.0  7.0  0.3762426052034537  0.3762426052034537  \\
            75.0  8.0  0.31361574760791383  0.31361574760791383  \\
            75.0  9.0  0.24008408567822248  0.24008408567822248  \\
            75.0  10.0  0.18950869690828526  0.18950869690828526  \\
            75.0  11.0  0.156887013127484  0.156887013127484  \\
            75.0  12.0  0.13090903537234533  0.13090903537234533  \\
            75.0  13.0  0.12056569929038576  0.12056569929038576  \\
            75.0  14.0  0.11011141617129769  0.11011141617129769  \\
            75.0  15.0  0.0981525802967866  0.0981525802967866  \\
            75.0  16.0  0.07414457313182578  0.07414457313182578  \\
            75.0  17.0  0.06445425155970515  0.06445425155970515  \\
            75.0  18.0  0.065795158416732  0.065795158416732  \\
            75.0  19.0  0.08513368436461609  0.08513368436461609  \\
            75.0  20.0  0.11323959271932019  0.11323959271932019  \\
            75.0  21.0  0.14862103550977984  0.14862103550977984  \\
            75.0  22.0  0.2036868482490667  0.2036868482490667  \\
            75.0  23.0  0.2746121372123458  0.2746121372123458  \\
            75.0  24.0  0.3540810857781284  0.3540810857781284  \\
            75.0  25.0  0.43245272134939294  0.43245272134939294  \\
            75.0  26.0  0.49068399458923156  0.49068399458923156  \\
            75.0  27.0  0.5414923716933707  0.5414923716933707  \\
            75.0  28.0  0.550797861752866  0.550797861752866  \\
            75.0  29.0  0.5215016213308534  0.5215016213308534  \\
            75.0  30.0  0.4660219553496519  0.4660219553496519  \\
            75.0  31.0  0.3708402415209083  0.3708402415209083  \\
            75.0  32.0  0.2624560241171667  0.2624560241171667  \\
            75.0  33.0  0.2079562948107757  0.2079562948107757  \\
            75.0  34.0  0.26457970263625685  0.26457970263625685  \\
            75.0  35.0  0.40758517052335064  0.40758517052335064  \\
            75.0  36.0  0.5786073659553916  0.5786073659553916  \\
            75.0  37.0  0.7303073502884538  0.7303073502884538  \\
            75.0  38.0  0.8748696460381389  0.8748696460381389  \\
            75.0  39.0  0.9960935332644122  0.9960935332644122  \\
            75.0  40.0  1.0877296115561614  1.0877296115561614  \\
            75.0  41.0  1.1471290772488727  1.1471290772488727  \\
            75.0  42.0  1.191395657781333  1.191395657781333  \\
            75.0  43.0  1.199758774382949  1.199758774382949  \\
            75.0  44.0  1.1889014219089777  1.1889014219089777  \\
            75.0  45.0  1.1663778139150072  1.1663778139150072  \\
            75.0  46.0  1.1246369633379087  1.1246369633379087  \\
            75.0  47.0  1.0800689052060297  1.0800689052060297  \\
            75.0  48.0  1.0285462388021158  1.0285462388021158  \\
            75.0  49.0  0.975142927477263  0.975142927477263  \\
            75.0  50.0  0.915678675524118  0.915678675524118  \\
            76.0  1.0  0.485095380969614  0.485095380969614  \\
            76.0  2.0  0.4761211610573414  0.4761211610573414  \\
            76.0  3.0  0.4651316963606517  0.4651316963606517  \\
            76.0  4.0  0.4659257464573328  0.4659257464573328  \\
            76.0  5.0  0.4458058613586532  0.4458058613586532  \\
            76.0  6.0  0.38446288452900806  0.38446288452900806  \\
            76.0  7.0  0.35001422740113447  0.35001422740113447  \\
            76.0  8.0  0.29505200611568033  0.29505200611568033  \\
            76.0  9.0  0.23305283419476153  0.23305283419476153  \\
            76.0  10.0  0.19080675722453552  0.19080675722453552  \\
            76.0  11.0  0.1633571740667244  0.1633571740667244  \\
            76.0  12.0  0.13985241339403373  0.13985241339403373  \\
            76.0  13.0  0.12552015335786876  0.12552015335786876  \\
            76.0  14.0  0.1116766168269657  0.1116766168269657  \\
            76.0  15.0  0.09691671210367371  0.09691671210367371  \\
            76.0  16.0  0.0738082874697458  0.0738082874697458  \\
            76.0  17.0  0.0663581831474379  0.0663581831474379  \\
            76.0  18.0  0.07167034440695226  0.07167034440695226  \\
            76.0  19.0  0.0965820254053545  0.0965820254053545  \\
            76.0  20.0  0.1336422816076149  0.1336422816076149  \\
            76.0  21.0  0.17895498576474464  0.17895498576474464  \\
            76.0  22.0  0.2435102105259042  0.2435102105259042  \\
            76.0  23.0  0.3216832386369747  0.3216832386369747  \\
            76.0  24.0  0.4033566707773845  0.4033566707773845  \\
            76.0  25.0  0.48496378006120583  0.48496378006120583  \\
            76.0  26.0  0.5476061650535873  0.5476061650535873  \\
            76.0  27.0  0.5949678911763532  0.5949678911763532  \\
            76.0  28.0  0.6042992968500458  0.6042992968500458  \\
            76.0  29.0  0.5743891498248156  0.5743891498248156  \\
            76.0  30.0  0.5128938851721673  0.5128938851721673  \\
            76.0  31.0  0.410793155992078  0.410793155992078  \\
            76.0  32.0  0.29876179363523964  0.29876179363523964  \\
            76.0  33.0  0.22866109032605533  0.22866109032605533  \\
            76.0  34.0  0.26970597670514385  0.26970597670514385  \\
            76.0  35.0  0.407569090274314  0.407569090274314  \\
            76.0  36.0  0.5707033290575176  0.5707033290575176  \\
            76.0  37.0  0.7127270886275566  0.7127270886275566  \\
            76.0  38.0  0.8422869664816969  0.8422869664816969  \\
            76.0  39.0  0.9419601512584853  0.9419601512584853  \\
            76.0  40.0  1.0099876249061237  1.0099876249061237  \\
            76.0  41.0  1.0505356233823129  1.0505356233823129  \\
            76.0  42.0  1.0730426880485733  1.0730426880485733  \\
            76.0  43.0  1.0720159727920218  1.0720159727920218  \\
            76.0  44.0  1.0613967578378731  1.0613967578378731  \\
            76.0  45.0  1.045192891253399  1.045192891253399  \\
            76.0  46.0  1.0210138989975792  1.0210138989975792  \\
            76.0  47.0  0.9953223373683852  0.9953223373683852  \\
            76.0  48.0  0.9640183447681437  0.9640183447681437  \\
            76.0  49.0  0.9278617953133548  0.9278617953133548  \\
            76.0  50.0  0.8809597561089666  0.8809597561089666  \\
            77.0  1.0  0.4691187702584831  0.4691187702584831  \\
            77.0  2.0  0.456575610755511  0.456575610755511  \\
            77.0  3.0  0.442082530027247  0.442082530027247  \\
            77.0  4.0  0.4369316436595798  0.4369316436595798  \\
            77.0  5.0  0.4147273223757485  0.4147273223757485  \\
            77.0  6.0  0.360017468193154  0.360017468193154  \\
            77.0  7.0  0.3273094919415826  0.3273094919415826  \\
            77.0  8.0  0.2809923533153461  0.2809923533153461  \\
            77.0  9.0  0.23063674498498607  0.23063674498498607  \\
            77.0  10.0  0.1957372341309327  0.1957372341309327  \\
            77.0  11.0  0.1717227491366491  0.1717227491366491  \\
            77.0  12.0  0.14902811851168735  0.14902811851168735  \\
            77.0  13.0  0.13054161121554123  0.13054161121554123  \\
            77.0  14.0  0.11333756115950964  0.11333756115950964  \\
            77.0  15.0  0.09584645938635818  0.09584645938635818  \\
            77.0  16.0  0.07361607400125535  0.07361607400125535  \\
            77.0  17.0  0.06845018371754989  0.06845018371754989  \\
            77.0  18.0  0.07775013489030284  0.07775013489030284  \\
            77.0  19.0  0.10836872601632308  0.10836872601632308  \\
            77.0  20.0  0.15420701435077222  0.15420701435077222  \\
            77.0  21.0  0.2092585538882538  0.2092585538882538  \\
            77.0  22.0  0.28346119054251406  0.28346119054251406  \\
            77.0  23.0  0.3695233488733907  0.3695233488733907  \\
            77.0  24.0  0.45475352442886446  0.45475352442886446  \\
            77.0  25.0  0.5398616817406922  0.5398616817406922  \\
            77.0  26.0  0.6058613365169292  0.6058613365169292  \\
            77.0  27.0  0.6498857261111768  0.6498857261111768  \\
            77.0  28.0  0.6579231177474874  0.6579231177474874  \\
            77.0  29.0  0.6261227989305921  0.6261227989305921  \\
            77.0  30.0  0.5582666253078117  0.5582666253078117  \\
            77.0  31.0  0.44920930479427923  0.44920930479427923  \\
            77.0  32.0  0.33449724103989587  0.33449724103989587  \\
            77.0  33.0  0.2513131922599749  0.2513131922599749  \\
            77.0  34.0  0.2769661317068873  0.2769661317068873  \\
            77.0  35.0  0.4081061082239237  0.4081061082239237  \\
            77.0  36.0  0.5622470101087658  0.5622470101087658  \\
            77.0  37.0  0.6945751175348273  0.6945751175348273  \\
            77.0  38.0  0.8095914060992384  0.8095914060992384  \\
            77.0  39.0  0.8888231621472449  0.8888231621472449  \\
            77.0  40.0  0.933587510521065  0.933587510521065  \\
            77.0  41.0  0.9537970123715472  0.9537970123715472  \\
            77.0  42.0  0.9541429262101084  0.9541429262101084  \\
            77.0  43.0  0.9416561737392461  0.9416561737392461  \\
            77.0  44.0  0.9296671066644056  0.9296671066644056  \\
            77.0  45.0  0.9198294281136719  0.9198294281136719  \\
            77.0  46.0  0.9132609619774238  0.9132609619774238  \\
            77.0  47.0  0.907311336927134  0.907311336927134  \\
            77.0  48.0  0.8972266143360583  0.8972266143360583  \\
            77.0  49.0  0.8793854964982369  0.8793854964982369  \\
            77.0  50.0  0.8465031173169967  0.8465031173169967  \\
            78.0  1.0  0.44672401608868234  0.44672401608868234  \\
            78.0  2.0  0.4322172437455506  0.4322172437455506  \\
            78.0  3.0  0.41612651087396957  0.41612651087396957  \\
            78.0  4.0  0.40743581540045276  0.40743581540045276  \\
            78.0  5.0  0.38546791746582476  0.38546791746582476  \\
            78.0  6.0  0.33902901829357623  0.33902901829357623  \\
            78.0  7.0  0.30980544384825837  0.30980544384825837  \\
            78.0  8.0  0.2726683070775237  0.2726683070775237  \\
            78.0  9.0  0.23310682331206864  0.23310682331206864  \\
            78.0  10.0  0.2039230644690429  0.2039230644690429  \\
            78.0  11.0  0.1815326017655997  0.1815326017655997  \\
            78.0  12.0  0.1581809518602254  0.1581809518602254  \\
            78.0  13.0  0.13548433642110932  0.13548433642110932  \\
            78.0  14.0  0.11501246077748009  0.11501246077748009  \\
            78.0  15.0  0.0949248327703004  0.0949248327703004  \\
            78.0  16.0  0.07354226153274207  0.07354226153274207  \\
            78.0  17.0  0.07065766794465791  0.07065766794465791  \\
            78.0  18.0  0.08387818344940808  0.08387818344940808  \\
            78.0  19.0  0.1201432075768861  0.1201432075768861  \\
            78.0  20.0  0.17444073729398965  0.17444073729398965  \\
            78.0  21.0  0.23894916134026392  0.23894916134026392  \\
            78.0  22.0  0.32266575913076706  0.32266575913076706  \\
            78.0  23.0  0.416841603397296  0.416841603397296  \\
            78.0  24.0  0.506470779673301  0.506470779673301  \\
            78.0  25.0  0.5951744773100257  0.5951744773100257  \\
            78.0  26.0  0.6635979619362181  0.6635979619362181  \\
            78.0  27.0  0.7043730077977018  0.7043730077977018  \\
            78.0  28.0  0.7100335240455266  0.7100335240455266  \\
            78.0  29.0  0.6752759389172099  0.6752759389172099  \\
            78.0  30.0  0.6008083307160411  0.6008083307160411  \\
            78.0  31.0  0.48486826970415264  0.48486826970415264  \\
            78.0  32.0  0.36808612200362817  0.36808612200362817  \\
            78.0  33.0  0.2739636613472087  0.2739636613472087  \\
            78.0  34.0  0.2854818944916558  0.2854818944916558  \\
            78.0  35.0  0.4090684993472402  0.4090684993472402  \\
            78.0  36.0  0.5536442646494197  0.5536442646494197  \\
            78.0  37.0  0.6766408455162899  0.6766408455162899  \\
            78.0  38.0  0.7780698179924166  0.7780698179924166  \\
            78.0  39.0  0.8387825269940475  0.8387825269940475  \\
            78.0  40.0  0.8614705962339032  0.8614705962339032  \\
            78.0  41.0  0.8600064893180124  0.8600064893180124  \\
            78.0  42.0  0.8382418538532479  0.8382418538532479  \\
            78.0  43.0  0.8114870259594735  0.8114870259594735  \\
            78.0  44.0  0.7956150772731216  0.7956150772731216  \\
            78.0  45.0  0.7919533409416124  0.7919533409416124  \\
            78.0  46.0  0.8026996252895495  0.8026996252895495  \\
            78.0  47.0  0.8172757215608468  0.8172757215608468  \\
            78.0  48.0  0.8292622941529064  0.8292622941529064  \\
            78.0  49.0  0.8306269822066842  0.8306269822066842  \\
            78.0  50.0  0.8130950263452765  0.8130950263452765  \\
            79.0  1.0  0.41878552642949096  0.41878552642949096  \\
            79.0  2.0  0.4039908840472124  0.4039908840472124  \\
            79.0  3.0  0.3883263750928407  0.3883263750928407  \\
            79.0  4.0  0.3787429159708405  0.3787429159708405  \\
            79.0  5.0  0.35954119924056843  0.35954119924056843  \\
            79.0  6.0  0.3227860622626412  0.3227860622626412  \\
            79.0  7.0  0.29862755237549665  0.29862755237549665  \\
            79.0  8.0  0.2704891586417157  0.2704891586417157  \\
            79.0  9.0  0.23996070836463787  0.23996070836463787  \\
            79.0  10.0  0.21455974778364328  0.21455974778364328  \\
            79.0  11.0  0.19220087038581388  0.19220087038581388  \\
            79.0  12.0  0.1670504131304826  0.1670504131304826  \\
            79.0  13.0  0.14020386715044292  0.14020386715044292  \\
            79.0  14.0  0.11662131234275733  0.11662131234275733  \\
            79.0  15.0  0.09413166302464004  0.09413166302464004  \\
            79.0  16.0  0.07356134420783021  0.07356134420783021  \\
            79.0  17.0  0.07291050476340147  0.07291050476340147  \\
            79.0  18.0  0.08990785873961286  0.08990785873961286  \\
            79.0  19.0  0.13159970304795124  0.13159970304795124  \\
            79.0  20.0  0.1939016808543865  0.1939016808543865  \\
            79.0  21.0  0.26743338277590384  0.26743338277590384  \\
            79.0  22.0  0.3602638122280924  0.3602638122280924  \\
            79.0  23.0  0.4624488778245881  0.4624488778245881  \\
            79.0  24.0  0.556888817963686  0.556888817963686  \\
            79.0  25.0  0.6491236482155556  0.6491236482155556  \\
            79.0  26.0  0.7191974128323412  0.7191974128323412  \\
            79.0  27.0  0.7568034950924214  0.7568034950924214  \\
            79.0  28.0  0.7592565871857824  0.7592565871857824  \\
            79.0  29.0  0.7206757910171586  0.7206757910171586  \\
            79.0  30.0  0.6394043622072346  0.6394043622072346  \\
            79.0  31.0  0.5167025286675264  0.5167025286675264  \\
            79.0  32.0  0.39803892362518406  0.39803892362518406  \\
            79.0  33.0  0.29476931012267626  0.29476931012267626  \\
            79.0  34.0  0.2941496729740678  0.2941496729740678  \\
            79.0  35.0  0.41022765550390655  0.41022765550390655  \\
            79.0  36.0  0.5452937947191848  0.5452937947191848  \\
            79.0  37.0  0.6595872112897554  0.6595872112897554  \\
            79.0  38.0  0.7486700990799482  0.7486700990799482  \\
            79.0  39.0  0.7932524321618424  0.7932524321618424  \\
            79.0  40.0  0.7957180133957498  0.7957180133957498  \\
            79.0  41.0  0.7716112269784802  0.7716112269784802  \\
            79.0  42.0  0.7282393993978853  0.7282393993978853  \\
            79.0  43.0  0.683812868173761  0.683812868173761  \\
            79.0  44.0  0.6608613571824857  0.6608613571824857  \\
            79.0  45.0  0.6635808353086403  0.6635808353086403  \\
            79.0  46.0  0.6918766154639362  0.6918766154639362  \\
            79.0  47.0  0.7282568831658875  0.7282568831658875  \\
            79.0  48.0  0.7632238850226012  0.7632238850226012  \\
            79.0  49.0  0.7844071175085447  0.7844071175085447  \\
            79.0  50.0  0.7830755805714905  0.7830755805714905  \\
            80.0  1.0  0.3869339909588076  0.3869339909588076  \\
            80.0  2.0  0.3735275217614121  0.3735275217614121  \\
            80.0  3.0  0.3603020079331071  0.3603020079331071  \\
            80.0  4.0  0.3524758582528351  0.3524758582528351  \\
            80.0  5.0  0.33843535062297847  0.33843535062297847  \\
            80.0  6.0  0.31218129018234136  0.31218129018234136  \\
            80.0  7.0  0.2940823859033017  0.2940823859033017  \\
            80.0  8.0  0.2739237922971214  0.2739237922971214  \\
            80.0  9.0  0.2501076653647585  0.2501076653647585  \\
            80.0  10.0  0.22662835486965377  0.22662835486965377  \\
            80.0  11.0  0.20309451064136033  0.20309451064136033  \\
            80.0  12.0  0.17537721229523928  0.17537721229523928  \\
            80.0  13.0  0.14455777738880074  0.14455777738880074  \\
            80.0  14.0  0.11808598042756763  0.11808598042756763  \\
            80.0  15.0  0.09344372405169268  0.09344372405169268  \\
            80.0  16.0  0.07364794758765754  0.07364794758765754  \\
            80.0  17.0  0.07514094349290944  0.07514094349290944  \\
            80.0  18.0  0.09569975365639832  0.09569975365639832  \\
            80.0  19.0  0.14246045601675186  0.14246045601675186  \\
            80.0  20.0  0.21217599753647662  0.21217599753647662  \\
            80.0  21.0  0.2941195394147369  0.2941195394147369  \\
            80.0  22.0  0.39541638325244155  0.39541638325244155  \\
            80.0  23.0  0.5052360371500555  0.5052360371500555  \\
            80.0  24.0  0.60454519672678  0.60454519672678  \\
            80.0  25.0  0.70010940786257  0.70010940786257  \\
            80.0  26.0  0.7712266820842649  0.7712266820842649  \\
            80.0  27.0  0.8057564058609693  0.8057564058609693  \\
            80.0  28.0  0.8044181274444706  0.8044181274444706  \\
            80.0  29.0  0.7613284028050815  0.7613284028050815  \\
            80.0  30.0  0.6730891175852661  0.6730891175852661  \\
            80.0  31.0  0.5437457096270832  0.5437457096270832  \\
            80.0  32.0  0.4229151267303569  0.4229151267303569  \\
            80.0  33.0  0.3120027401342235  0.3120027401342235  \\
            80.0  34.0  0.30175903139756216  0.30175903139756216  \\
            80.0  35.0  0.4112803694099576  0.4112803694099576  \\
            80.0  36.0  0.5375861483870521  0.5375861483870521  \\
            80.0  37.0  0.6439433435073134  0.6439433435073134  \\
            80.0  38.0  0.72196337821369  0.72196337821369  \\
            80.0  39.0  0.7528131494551349  0.7528131494551349  \\
            80.0  40.0  0.7372465524405505  0.7372465524405505  \\
            80.0  41.0  0.6901613441117092  0.6901613441117092  \\
            80.0  42.0  0.6261145378272076  0.6261145378272076  \\
            80.0  43.0  0.5603958473734602  0.5603958473734602  \\
            80.0  44.0  0.5270161661095063  0.5270161661095063  \\
            80.0  45.0  0.5380932630891139  0.5380932630891139  \\
            80.0  46.0  0.5861637273498226  0.5861637273498226  \\
            80.0  47.0  0.6466515008333386  0.6466515008333386  \\
            80.0  48.0  0.7053908336492088  0.7053908336492088  \\
            80.0  49.0  0.7462503031021597  0.7462503031021597  \\
            80.0  50.0  0.7608520634791005  0.7608520634791005  \\
            81.0  1.0  0.35409577549935883  0.35409577549935883  \\
            81.0  2.0  0.3436207729117522  0.3436207729117522  \\
            81.0  3.0  0.3345965177516187  0.3345965177516187  \\
            81.0  4.0  0.3307785450116648  0.3307785450116648  \\
            81.0  5.0  0.32360419435843  0.32360419435843  \\
            81.0  6.0  0.30763019071284603  0.30763019071284603  \\
            81.0  7.0  0.29562094527332117  0.29562094527332117  \\
            81.0  8.0  0.28171191477222024  0.28171191477222024  \\
            81.0  9.0  0.2621893749295065  0.2621893749295065  \\
            81.0  10.0  0.23908532376794503  0.23908532376794503  \\
            81.0  11.0  0.21359662465973495  0.21359662465973495  \\
            81.0  12.0  0.18290859141769888  0.18290859141769888  \\
            81.0  13.0  0.14840654965568414  0.14840654965568414  \\
            81.0  14.0  0.11933028760200952  0.11933028760200952  \\
            81.0  15.0  0.09283512630046153  0.09283512630046153  \\
            81.0  16.0  0.07377695486150154  0.07377695486150154  \\
            81.0  17.0  0.07728345995136908  0.07728345995136908  \\
            81.0  18.0  0.10112078190873477  0.10112078190873477  \\
            81.0  19.0  0.15246775465333293  0.15246775465333293  \\
            81.0  20.0  0.22887001033528467  0.22887001033528467  \\
            81.0  21.0  0.3184308200214815  0.3184308200214815  \\
            81.0  22.0  0.4273194636862287  0.4273194636862287  \\
            81.0  23.0  0.5441710847345084  0.5441710847345084  \\
            81.0  24.0  0.6481219771813164  0.6481219771813164  \\
            81.0  25.0  0.746701148217264  0.746701148217264  \\
            81.0  26.0  0.8184121454812274  0.8184121454812274  \\
            81.0  27.0  0.8499904963071565  0.8499904963071565  \\
            81.0  28.0  0.8445094484705602  0.8445094484705602  \\
            81.0  29.0  0.7963826679759051  0.7963826679759051  \\
            81.0  30.0  0.7010189704678652  0.7010189704678652  \\
            81.0  31.0  0.5651195799123114  0.5651195799123114  \\
            81.0  32.0  0.44132055629391653  0.44132055629391653  \\
            81.0  33.0  0.3240369332136275  0.3240369332136275  \\
            81.0  34.0  0.3070930547513972  0.3070930547513972  \\
            81.0  35.0  0.4118877816632818  0.4118877816632818  \\
            81.0  36.0  0.5309034280199595  0.5309034280199595  \\
            81.0  37.0  0.6301179623984469  0.6301179623984469  \\
            81.0  38.0  0.6981708608838842  0.6981708608838842  \\
            81.0  39.0  0.7172134058827659  0.7172134058827659  \\
            81.0  40.0  0.6856979471886767  0.6856979471886767  \\
            81.0  41.0  0.6162177139938451  0.6162177139938451  \\
            81.0  42.0  0.5328606915653523  0.5328606915653523  \\
            81.0  43.0  0.44293077635016737  0.44293077635016737  \\
            81.0  44.0  0.39706282083560235  0.39706282083560235  \\
            81.0  45.0  0.42341735532645414  0.42341735532645414  \\
            81.0  46.0  0.49734327881868123  0.49734327881868123  \\
            81.0  47.0  0.5847336918037411  0.5847336918037411  \\
            81.0  48.0  0.6666541254683764  0.6666541254683764  \\
            81.0  49.0  0.7251751019720067  0.7251751019720067  \\
            81.0  50.0  0.7533732321563427  0.7533732321563427  \\
            82.0  1.0  0.3253630860398431  0.3253630860398431  \\
            82.0  2.0  0.31891692755743983  0.31891692755743983  \\
            82.0  3.0  0.3151229665563652  0.3151229665563652  \\
            82.0  4.0  0.31651107710031157  0.31651107710031157  \\
            82.0  5.0  0.31648040663507127  0.31648040663507127  \\
            82.0  6.0  0.30915405522692824  0.30915405522692824  \\
            82.0  7.0  0.3021327281438202  0.3021327281438202  \\
            82.0  8.0  0.29230319670948496  0.29230319670948496  \\
            82.0  9.0  0.2748797734751709  0.2748797734751709  \\
            82.0  10.0  0.2509894537300217  0.2509894537300217  \\
            82.0  11.0  0.223148119794493  0.223148119794493  \\
            82.0  12.0  0.1894032501684552  0.1894032501684552  \\
            82.0  13.0  0.15161465289420564  0.15161465289420564  \\
            82.0  14.0  0.12028015624776606  0.12028015624776606  \\
            82.0  15.0  0.09227796250378277  0.09227796250378277  \\
            82.0  16.0  0.07392379311794418  0.07392379311794418  \\
            82.0  17.0  0.07927460701244654  0.07927460701244654  \\
            82.0  18.0  0.10604454264995523  0.10604454264995523  \\
            82.0  19.0  0.161381633234439  0.161381633234439  \\
            82.0  20.0  0.24361051361001  0.24361051361001  \\
            82.0  21.0  0.3398203479646409  0.3398203479646409  \\
            82.0  22.0  0.45522385750069694  0.45522385750069694  \\
            82.0  23.0  0.5783103357314808  0.5783103357314808  \\
            82.0  24.0  0.6864494710241812  0.6864494710241812  \\
            82.0  25.0  0.7876425857358168  0.7876425857358168  \\
            82.0  26.0  0.8596337266215416  0.8596337266215416  \\
            82.0  27.0  0.888436670104601  0.888436670104601  \\
            82.0  28.0  0.8786764293403444  0.8786764293403444  \\
            82.0  29.0  0.8251221082744548  0.8251221082744548  \\
            82.0  30.0  0.7224747219677683  0.7224747219677683  \\
            82.0  31.0  0.5800493487200703  0.5800493487200703  \\
            82.0  32.0  0.4519298979666758  0.4519298979666758  \\
            82.0  33.0  0.32933109655570125  0.32933109655570125  \\
            82.0  34.0  0.3090090445489952  0.3090090445489952  \\
            82.0  35.0  0.4117254988681524  0.4117254988681524  \\
            82.0  36.0  0.5256199996697348  0.5256199996697348  \\
            82.0  37.0  0.618440637842261  0.618440637842261  \\
            82.0  38.0  0.6772833195503184  0.6772833195503184  \\
            82.0  39.0  0.6856158466403522  0.6856158466403522  \\
            82.0  40.0  0.6397372057557876  0.6397372057557876  \\
            82.0  41.0  0.5497016833663074  0.5497016833663074  \\
            82.0  42.0  0.44914480330062784  0.44914480330062784  \\
            82.0  43.0  0.335330302170071  0.335330302170071  \\
            82.0  44.0  0.2812353098126251  0.2812353098126251  \\
            82.0  45.0  0.34062292545092787  0.34062292545092787  \\
            82.0  46.0  0.4487936415849293  0.4487936415849293  \\
            82.0  47.0  0.5622223356203923  0.5622223356203923  \\
            82.0  48.0  0.6625894004799694  0.6625894004799694  \\
            82.0  49.0  0.7334485007305601  0.7334485007305601  \\
            82.0  50.0  0.7699836722279135  0.7699836722279135  \\
            83.0  1.0  0.3088179251870835  0.3088179251870835  \\
            83.0  2.0  0.30640044407960637  0.30640044407960637  \\
            83.0  3.0  0.30732257788927103  0.30732257788927103  \\
            83.0  4.0  0.313229084521117  0.313229084521117  \\
            83.0  5.0  0.3185194414838608  0.3185194414838608  \\
            83.0  6.0  0.31665359014792044  0.31665359014792044  \\
            83.0  7.0  0.31245961441979986  0.31245961441979986  \\
            83.0  8.0  0.30431300349402696  0.30431300349402696  \\
            83.0  9.0  0.2870945286590786  0.2870945286590786  \\
            83.0  10.0  0.2615787051454415  0.2615787051454415  \\
            83.0  11.0  0.23127763993728426  0.23127763993728426  \\
            83.0  12.0  0.19463674459957123  0.19463674459957123  \\
            83.0  13.0  0.15405196010164407  0.15405196010164407  \\
            83.0  14.0  0.12086384734757204  0.12086384734757204  \\
            83.0  15.0  0.09174318367103808  0.09174318367103808  \\
            83.0  16.0  0.07406487937427347  0.07406487937427347  \\
            83.0  17.0  0.08105292765689215  0.08105292765689215  \\
            83.0  18.0  0.11035280368038408  0.11035280368038408  \\
            83.0  19.0  0.1689816217572374  0.1689816217572374  \\
            83.0  20.0  0.2560504037606275  0.2560504037606275  \\
            83.0  21.0  0.3577903043779151  0.3577903043779151  \\
            83.0  22.0  0.4784631755759319  0.4784631755759319  \\
            83.0  23.0  0.6068231963759986  0.6068231963759986  \\
            83.0  24.0  0.718528954409394  0.718528954409394  \\
            83.0  25.0  0.8218764982363275  0.8218764982363275  \\
            83.0  26.0  0.8939388145824214  0.8939388145824214  \\
            83.0  27.0  0.9202102180547667  0.9202102180547667  \\
            83.0  28.0  0.9062293261567573  0.9062293261567573  \\
            83.0  29.0  0.8469793456561936  0.8469793456561936  \\
            83.0  30.0  0.7368898917136008  0.7368898917136008  \\
            83.0  31.0  0.5879065503730524  0.5879065503730524  \\
            83.0  32.0  0.45353792950018396  0.45353792950018396  \\
            83.0  33.0  0.3264297825672994  0.3264297825672994  \\
            83.0  34.0  0.3065155794945538  0.3065155794945538  \\
            83.0  35.0  0.41054523930652753  0.41054523930652753  \\
            83.0  36.0  0.5221044805298674  0.5221044805298674  \\
            83.0  37.0  0.6092358726641804  0.6092358726641804  \\
            83.0  38.0  0.6592931570424397  0.6592931570424397  \\
            83.0  39.0  0.6571499556060691  0.6571499556060691  \\
            83.0  40.0  0.5979597233032974  0.5979597233032974  \\
            83.0  41.0  0.49113138176862337  0.49113138176862337  \\
            83.0  42.0  0.37781119676955527  0.37781119676955527  \\
            83.0  43.0  0.25227754851689643  0.25227754851689643  \\
            83.0  44.0  0.21857308654377436  0.21857308654377436  \\
            83.0  45.0  0.3320038967966068  0.3320038967966068  \\
            83.0  46.0  0.47103826498652007  0.47103826498652007  \\
            83.0  47.0  0.600315134004487  0.600315134004487  \\
            83.0  48.0  0.7091555083962924  0.7091555083962924  \\
            83.0  49.0  0.7838714438748412  0.7838714438748412  \\
            83.0  50.0  0.8209366584111081  0.8209366584111081  \\
            84.0  1.0  0.31298300959352787  0.31298300959352787  \\
            84.0  2.0  0.31335372636806275  0.31335372636806275  \\
            84.0  3.0  0.31684911270767374  0.31684911270767374  \\
            84.0  4.0  0.324765576826621  0.324765576826621  \\
            84.0  5.0  0.331806432444208  0.331806432444208  \\
            84.0  6.0  0.3311956664215885  0.3311956664215885  \\
            84.0  7.0  0.32696989317059116  0.32696989317059116  \\
            84.0  8.0  0.3179194583540343  0.3179194583540343  \\
            84.0  9.0  0.2990779360485892  0.2990779360485892  \\
            84.0  10.0  0.2710758110776011  0.2710758110776011  \\
            84.0  11.0  0.23816191088723004  0.23816191088723004  \\
            84.0  12.0  0.1987256698624625  0.1987256698624625  \\
            84.0  13.0  0.15573565660158592  0.15573565660158592  \\
            84.0  14.0  0.12105287132034732  0.12105287132034732  \\
            84.0  15.0  0.09118310530304462  0.09118310530304462  \\
            84.0  16.0  0.07416478002986447  0.07416478002986447  \\
            84.0  17.0  0.08266496219561835  0.08266496219561835  \\
            84.0  18.0  0.11421685553117887  0.11421685553117887  \\
            84.0  19.0  0.17554307855769355  0.17554307855769355  \\
            84.0  20.0  0.2665131709708832  0.2665131709708832  \\
            84.0  21.0  0.3726356425239026  0.3726356425239026  \\
            84.0  22.0  0.4972375368586426  0.4972375368586426  \\
            84.0  23.0  0.6296897166953165  0.6296897166953165  \\
            84.0  24.0  0.7440804165410441  0.7440804165410441  \\
            84.0  25.0  0.8488743800819701  0.8488743800819701  \\
            84.0  26.0  0.9206436091037211  0.9206436091037211  \\
            84.0  27.0  0.9445277305609651  0.9445277305609651  \\
            84.0  28.0  0.9264307855619444  0.9264307855619444  \\
            84.0  29.0  0.8613745593956427  0.8613745593956427  \\
            84.0  30.0  0.7438754004907113  0.7438754004907113  \\
            84.0  31.0  0.5884205182445188  0.5884205182445188  \\
            84.0  32.0  0.4458331576356733  0.4458331576356733  \\
            84.0  33.0  0.31493837505311834  0.31493837505311834  \\
            84.0  34.0  0.2994560968832985  0.2994560968832985  \\
            84.0  35.0  0.4082822216299032  0.4082822216299032  \\
            84.0  36.0  0.5203399000506406  0.5203399000506406  \\
            84.0  37.0  0.6023649041400307  0.6023649041400307  \\
            84.0  38.0  0.643847197427116  0.643847197427116  \\
            84.0  39.0  0.630950123683024  0.630950123683024  \\
            84.0  40.0  0.559216725500218  0.559216725500218  \\
            84.0  41.0  0.4413386898348411  0.4413386898348411  \\
            84.0  42.0  0.323953844810083  0.323953844810083  \\
            84.0  43.0  0.22327373051806024  0.22327373051806024  \\
            84.0  44.0  0.25850428588310354  0.25850428588310354  \\
            84.0  45.0  0.4103316026478727  0.4103316026478727  \\
            84.0  46.0  0.5650249026866131  0.5650249026866131  \\
            84.0  47.0  0.6987508979939677  0.6987508979939677  \\
            84.0  48.0  0.8071970473711816  0.8071970473711816  \\
            84.0  49.0  0.8783699512564325  0.8783699512564325  \\
            84.0  50.0  0.9088748339904231  0.9088748339904231  \\
            85.0  1.0  0.33272300516260656  0.33272300516260656  \\
            85.0  2.0  0.33615890372545676  0.33615890372545676  \\
            85.0  3.0  0.3416052791626316  0.3416052791626316  \\
            85.0  4.0  0.3503796872411905  0.3503796872411905  \\
            85.0  5.0  0.35703919694626046  0.35703919694626046  \\
            85.0  6.0  0.3549055037019092  0.3549055037019092  \\
            85.0  7.0  0.34846971819168154  0.34846971819168154  \\
            85.0  8.0  0.3362061722333061  0.3362061722333061  \\
            85.0  9.0  0.313842286820508  0.313842286820508  \\
            85.0  10.0  0.28197569819658275  0.28197569819658275  \\
            85.0  11.0  0.2456295579665623  0.2456295579665623  \\
            85.0  12.0  0.2028299492787148  0.2028299492787148  \\
            85.0  13.0  0.15725799906033677  0.15725799906033677  \\
            85.0  14.0  0.12113844669106658  0.12113844669106658  \\
            85.0  15.0  0.09076747618389462  0.09076747618389462  \\
            85.0  16.0  0.07447005579869576  0.07447005579869576  \\
            85.0  17.0  0.08468191690209023  0.08468191690209023  \\
            85.0  18.0  0.11868483127844967  0.11868483127844967  \\
            85.0  19.0  0.1827212832181047  0.1827212832181047  \\
            85.0  20.0  0.27733489802832323  0.27733489802832323  \\
            85.0  21.0  0.38726352850282014  0.38726352850282014  \\
            85.0  22.0  0.514953595367216  0.514953595367216  \\
            85.0  23.0  0.6504548459314509  0.6504548459314509  \\
            85.0  24.0  0.7665081336519625  0.7665081336519625  \\
            85.0  25.0  0.8716358134456419  0.8716358134456419  \\
            85.0  26.0  0.9421871519021296  0.9421871519021296  \\
            85.0  27.0  0.9631659097495041  0.9631659097495041  \\
            85.0  28.0  0.940454601404493  0.940454601404493  \\
            85.0  29.0  0.8693053675035782  0.8693053675035782  \\
            85.0  30.0  0.744460379926267  0.744460379926267  \\
            85.0  31.0  0.5825835078183761  0.5825835078183761  \\
            85.0  32.0  0.4309801597339745  0.4309801597339745  \\
            85.0  33.0  0.297295302270367  0.297295302270367  \\
            85.0  34.0  0.2894021043703242  0.2894021043703242  \\
            85.0  35.0  0.4048520315497963  0.4048520315497963  \\
            85.0  36.0  0.51851734194097  0.51851734194097  \\
            85.0  37.0  0.5949275028481978  0.5949275028481978  \\
            85.0  38.0  0.627039438634104  0.627039438634104  \\
            85.0  39.0  0.6021021352478904  0.6021021352478904  \\
            85.0  40.0  0.516727463685618  0.516727463685618  \\
            85.0  41.0  0.3898856690938539  0.3898856690938539  \\
            85.0  42.0  0.2741499111815147  0.2741499111815147  \\
            85.0  43.0  0.23122656004643577  0.23122656004643577  \\
            85.0  44.0  0.33751183501638493  0.33751183501638493  \\
            85.0  45.0  0.5141012525320656  0.5141012525320656  \\
            85.0  46.0  0.6812095538843986  0.6812095538843986  \\
            85.0  47.0  0.8179211456369917  0.8179211456369917  \\
            85.0  48.0  0.9246311656643765  0.9246311656643765  \\
            85.0  49.0  0.9906360684860375  0.9906360684860375  \\
            85.0  50.0  1.0125600349377983  1.0125600349377983  \\
            86.0  1.0  0.36074601304885634  0.36074601304885634  \\
            86.0  2.0  0.3675696616669387  0.3675696616669387  \\
            86.0  3.0  0.374885621247524  0.374885621247524  \\
            86.0  4.0  0.3843100999251112  0.3843100999251112  \\
            86.0  5.0  0.3897841802990966  0.3897841802990966  \\
            86.0  6.0  0.38469301536659295  0.38469301536659295  \\
            86.0  7.0  0.37499573320387364  0.37499573320387364  \\
            86.0  8.0  0.35813556637991245  0.35813556637991245  \\
            86.0  9.0  0.33096607434801245  0.33096607434801245  \\
            86.0  10.0  0.29424376174812794  0.29424376174812794  \\
            86.0  11.0  0.2537755037402612  0.2537755037402612  \\
            86.0  12.0  0.2070925776867168  0.2070925776867168  \\
            86.0  13.0  0.15874658553144444  0.15874658553144444  \\
            86.0  14.0  0.12120020862433031  0.12120020862433031  \\
            86.0  15.0  0.09052893755175737  0.09052893755175737  \\
            86.0  16.0  0.07501555291441951  0.07501555291441951  \\
            86.0  17.0  0.08710117375149057  0.08710117375149057  \\
            86.0  18.0  0.12371435550908944  0.12371435550908944  \\
            86.0  19.0  0.19046072338557052  0.19046072338557052  \\
            86.0  20.0  0.2885154983163269  0.2885154983163269  \\
            86.0  21.0  0.40180939461576926  0.40180939461576926  \\
            86.0  22.0  0.5319144595935571  0.5319144595935571  \\
            86.0  23.0  0.66958498987599  0.66958498987599  \\
            86.0  24.0  0.7864270772964834  0.7864270772964834  \\
            86.0  25.0  0.8908880820600028  0.8908880820600028  \\
            86.0  26.0  0.9593086601301993  0.9593086601301993  \\
            86.0  27.0  0.9768289259040507  0.9768289259040507  \\
            86.0  28.0  0.9489535677311899  0.9489535677311899  \\
            86.0  29.0  0.8714052756265479  0.8714052756265479  \\
            86.0  30.0  0.7392597775349071  0.7392597775349071  \\
            86.0  31.0  0.571034091893116  0.571034091893116  \\
            86.0  32.0  0.4098810687796669  0.4098810687796669  \\
            86.0  33.0  0.2743712195431699  0.2743712195431699  \\
            86.0  34.0  0.27737893197693964  0.27737893197693964  \\
            86.0  35.0  0.4007057715976627  0.4007057715976627  \\
            86.0  36.0  0.5164328151712357  0.5164328151712357  \\
            86.0  37.0  0.5867078308690316  0.5867078308690316  \\
            86.0  38.0  0.6088975777396977  0.6088975777396977  \\
            86.0  39.0  0.571260326566817  0.571260326566817  \\
            86.0  40.0  0.4716418394900397  0.4716418394900397  \\
            86.0  41.0  0.33802419161396957  0.33802419161396957  \\
            86.0  42.0  0.23315971742441413  0.23315971742441413  \\
            86.0  43.0  0.2683988115438102  0.2683988115438102  \\
            86.0  44.0  0.4264330675987528  0.4264330675987528  \\
            86.0  45.0  0.6211265830526702  0.6211265830526702  \\
            86.0  46.0  0.7988201746339509  0.7988201746339509  \\
            86.0  47.0  0.9382618511413049  0.9382618511413049  \\
            86.0  48.0  1.043135896489517  1.043135896489517  \\
            86.0  49.0  1.1038144978456206  1.1038144978456206  \\
            86.0  50.0  1.1169727333359212  1.1169727333359212  \\
            87.0  1.0  0.39182376349558606  0.39182376349558606  \\
            87.0  2.0  0.4022789554443338  0.4022789554443338  \\
            87.0  3.0  0.41166589468816234  0.41166589468816234  \\
            87.0  4.0  0.42211085254545816  0.42211085254545816  \\
            87.0  5.0  0.426472985956392  0.426472985956392  \\
            87.0  6.0  0.4179038742000798  0.4179038742000798  \\
            87.0  7.0  0.40475581591555854  0.40475581591555854  \\
            87.0  8.0  0.38263438009171774  0.38263438009171774  \\
            87.0  9.0  0.3498791496280755  0.3498791496280755  \\
            87.0  10.0  0.3076817646136355  0.3076817646136355  \\
            87.0  11.0  0.2625486784541894  0.2625486784541894  \\
            87.0  12.0  0.21153893686461378  0.21153893686461378  \\
            87.0  13.0  0.1602561472111361  0.1602561472111361  \\
            87.0  14.0  0.12126331251230134  0.12126331251230134  \\
            87.0  15.0  0.0904420451469533  0.0904420451469533  \\
            87.0  16.0  0.075762203631863  0.075762203631863  \\
            87.0  17.0  0.08982256738695063  0.08982256738695063  \\
            87.0  18.0  0.129132246107157  0.129132246107157  \\
            87.0  19.0  0.19852132802499237  0.19852132802499237  \\
            87.0  20.0  0.29977755916099186  0.29977755916099186  \\
            87.0  21.0  0.41602704247496264  0.41602704247496264  \\
            87.0  22.0  0.5479325295790016  0.5479325295790016  \\
            87.0  23.0  0.6869744491166782  0.6869744491166782  \\
            87.0  24.0  0.8038460496075952  0.8038460496075952  \\
            87.0  25.0  0.9067540939058751  0.9067540939058751  \\
            87.0  26.0  0.9721776327758593  0.9721776327758593  \\
            87.0  27.0  0.9857488479686892  0.9857488479686892  \\
            87.0  28.0  0.95221192020121  0.95221192020121  \\
            87.0  29.0  0.8680202302189413  0.8680202302189413  \\
            87.0  30.0  0.7286989690990966  0.7286989690990966  \\
            87.0  31.0  0.5543311962711035  0.5543311962711035  \\
            87.0  32.0  0.3833461484761064  0.3833461484761064  \\
            87.0  33.0  0.24702681948894092  0.24702681948894092  \\
            87.0  34.0  0.2646313701821786  0.2646313701821786  \\
            87.0  35.0  0.3964523115845463  0.3964523115845463  \\
            87.0  36.0  0.5141622063961003  0.5141622063961003  \\
            87.0  37.0  0.5780039737852897  0.5780039737852897  \\
            87.0  38.0  0.5903377659766799  0.5903377659766799  \\
            87.0  39.0  0.5406950995656634  0.5406950995656634  \\
            87.0  40.0  0.42809297884950986  0.42809297884950986  \\
            87.0  41.0  0.2925037563270993  0.2925037563270993  \\
            87.0  42.0  0.2163783389616516  0.2163783389616516  \\
            87.0  43.0  0.3266442314425244  0.3266442314425244  \\
            87.0  44.0  0.5168944303311572  0.5168944303311572  \\
            87.0  45.0  0.7243087319015815  0.7243087319015815  \\
            87.0  46.0  0.9095110594131088  0.9095110594131088  \\
            87.0  47.0  1.050663897765637  1.050663897765637  \\
            87.0  48.0  1.15328977005748  1.15328977005748  \\
            87.0  49.0  1.2086648737893444  1.2086648737893444  \\
            87.0  50.0  1.213539494054784  1.213539494054784  \\
            88.0  1.0  0.42248624315481426  0.42248624315481426  \\
            88.0  2.0  0.43682802379150126  0.43682802379150126  \\
            88.0  3.0  0.4486796777145945  0.4486796777145945  \\
            88.0  4.0  0.4608524880806882  0.4608524880806882  \\
            88.0  5.0  0.4646854649677166  0.4646854649677166  \\
            88.0  6.0  0.4526678638681876  0.4526678638681876  \\
            88.0  7.0  0.43643900567415367  0.43643900567415367  \\
            88.0  8.0  0.4088732693177635  0.4088732693177635  \\
            88.0  9.0  0.3701104526810191  0.3701104526810191  \\
            88.0  10.0  0.3221084392039028  0.3221084392039028  \\
            88.0  11.0  0.27189048038224456  0.27189048038224456  \\
            88.0  12.0  0.21617661613019584  0.21617661613019584  \\
            88.0  13.0  0.16182876431962295  0.16182876431962295  \\
            88.0  14.0  0.12134771172287956  0.12134771172287956  \\
            88.0  15.0  0.09048126840978739  0.09048126840978739  \\
            88.0  16.0  0.07667085858364416  0.07667085858364416  \\
            88.0  17.0  0.09274767804455877  0.09274767804455877  \\
            88.0  18.0  0.13476890939545752  0.13476890939545752  \\
            88.0  19.0  0.20667176407557877  0.20667176407557877  \\
            88.0  20.0  0.3108515035293913  0.3108515035293913  \\
            88.0  21.0  0.4296703091396985  0.4296703091396985  \\
            88.0  22.0  0.5628191161554207  0.5628191161554207  \\
            88.0  23.0  0.7025166931990244  0.7025166931990244  \\
            88.0  24.0  0.8187778089108715  0.8187778089108715  \\
            88.0  25.0  0.9193702468191032  0.9193702468191032  \\
            88.0  26.0  0.98098694874527  0.98098694874527  \\
            88.0  27.0  0.9901975685650608  0.9901975685650608  \\
            88.0  28.0  0.9505590024831528  0.9505590024831528  \\
            88.0  29.0  0.8595377759609995  0.8595377759609995  \\
            88.0  30.0  0.7132437353601389  0.7132437353601389  \\
            88.0  31.0  0.5330707541659342  0.5330707541659342  \\
            88.0  32.0  0.352240250753764  0.352240250753764  \\
            88.0  33.0  0.21626918625635716  0.21626918625635716  \\
            88.0  34.0  0.25260771054667674  0.25260771054667674  \\
            88.0  35.0  0.39270527171967873  0.39270527171967873  \\
            88.0  36.0  0.5117843386588539  0.5117843386588539  \\
            88.0  37.0  0.5691339328765249  0.5691339328765249  \\
            88.0  38.0  0.5723845024082361  0.5723845024082361  \\
            88.0  39.0  0.5131994603096105  0.5131994603096105  \\
            88.0  40.0  0.39203734624881637  0.39203734624881637  \\
            88.0  41.0  0.2646013021192489  0.2646013021192489  \\
            88.0  42.0  0.2389577095219127  0.2389577095219127  \\
            88.0  43.0  0.3990678671972766  0.3990678671972766  \\
            88.0  44.0  0.6063363501724428  0.6063363501724428  \\
            88.0  45.0  0.8211702054926298  0.8211702054926298  \\
            88.0  46.0  1.0097102685460515  1.0097102685460515  \\
            88.0  47.0  1.1507657533105367  1.1507657533105367  \\
            88.0  48.0  1.2502474508831638  1.2502474508831638  \\
            88.0  49.0  1.3002225070962192  1.3002225070962192  \\
            88.0  50.0  1.2975434168172506  1.2975434168172506  \\
            89.0  1.0  0.4505604868640087  0.4505604868640087  \\
            89.0  2.0  0.4690701038798639  0.4690701038798639  \\
            89.0  3.0  0.4838812753326859  0.4838812753326859  \\
            89.0  4.0  0.49864724894115825  0.49864724894115825  \\
            89.0  5.0  0.5027785094623833  0.5027785094623833  \\
            89.0  6.0  0.4876332919066783  0.4876332919066783  \\
            89.0  7.0  0.4690096698941274  0.4690096698941274  \\
            89.0  8.0  0.43612451937068697  0.43612451937068697  \\
            89.0  9.0  0.3911919121920352  0.3911919121920352  \\
            89.0  10.0  0.3372881304140186  0.3372881304140186  \\
            89.0  11.0  0.28169230677760654  0.28169230677760654  \\
            89.0  12.0  0.22097709747737537  0.22097709747737537  \\
            89.0  13.0  0.16348427692799097  0.16348427692799097  \\
            89.0  14.0  0.1214659435484307  0.1214659435484307  \\
            89.0  15.0  0.090621148374307  0.090621148374307  \\
            89.0  16.0  0.07770163386216374  0.07770163386216374  \\
            89.0  17.0  0.0957792551022917  0.0957792551022917  \\
            89.0  18.0  0.14045803407870633  0.14045803407870633  \\
            89.0  19.0  0.21468840645693688  0.21468840645693688  \\
            89.0  20.0  0.32147521884802505  0.32147521884802505  \\
            89.0  21.0  0.44249405727685287  0.44249405727685287  \\
            89.0  22.0  0.576385130120588  0.576385130120588  \\
            89.0  23.0  0.7161028577569191  0.7161028577569191  \\
            89.0  24.0  0.8312316654992936  0.8312316654992936  \\
            89.0  25.0  0.9288741659293762  0.9288741659293762  \\
            89.0  26.0  0.9859401900910278  0.9859401900910278  \\
            89.0  27.0  0.9904672062124099  0.9904672062124099  \\
            89.0  28.0  0.9443516721373815  0.9443516721373815  \\
            89.0  29.0  0.8463736902255231  0.8463736902255231  \\
            89.0  30.0  0.6933882418919569  0.6933882418919569  \\
            89.0  31.0  0.50787629120917  0.50787629120917  \\
            89.0  32.0  0.31749383950276633  0.31749383950276633  \\
            89.0  33.0  0.18336018720691252  0.18336018720691252  \\
            89.0  34.0  0.2428862655851554  0.2428862655851554  \\
            89.0  35.0  0.3900339061328954  0.3900339061328954  \\
            89.0  36.0  0.5093811492169673  0.5093811492169673  \\
            89.0  37.0  0.5604238812194976  0.5604238812194976  \\
            89.0  38.0  0.5561023753531529  0.5561023753531529  \\
            89.0  39.0  0.49185371728558513  0.49185371728558513  \\
            89.0  40.0  0.3707806892813851  0.3707806892813851  \\
            89.0  41.0  0.2668177797515099  0.2668177797515099  \\
            89.0  42.0  0.2986422544220803  0.2986422544220803  \\
            89.0  43.0  0.480946961756815  0.480946961756815  \\
            89.0  44.0  0.6937898777668348  0.6937898777668348  \\
            89.0  45.0  0.9107926875766305  0.9107926875766305  \\
            89.0  46.0  1.0978408885042124  1.0978408885042124  \\
            89.0  47.0  1.2364441108319488  1.2364441108319488  \\
            89.0  48.0  1.3315111096324892  1.3315111096324892  \\
            89.0  49.0  1.37584584316672  1.37584584316672  \\
            89.0  50.0  1.3664448841343153  1.3664448841343153  \\
            90.0  1.0  0.4747014614640329  0.4747014614640329  \\
            90.0  2.0  0.4976702241086969  0.4976702241086969  \\
            90.0  3.0  0.5159675240271496  0.5159675240271496  \\
            90.0  4.0  0.5342327063544997  0.5342327063544997  \\
            90.0  5.0  0.5395678474159332  0.5395678474159332  \\
            90.0  6.0  0.5217489997832765  0.5217489997832765  \\
            90.0  7.0  0.5015601208744427  0.5015601208744427  \\
            90.0  8.0  0.463673301995025  0.463673301995025  \\
            90.0  9.0  0.41260569015334664  0.41260569015334664  \\
            90.0  10.0  0.35289520720602896  0.35289520720602896  \\
            90.0  11.0  0.291773322802816  0.291773322802816  \\
            90.0  12.0  0.22586563218916306  0.22586563218916306  \\
            90.0  13.0  0.165214182357003  0.165214182357003  \\
            90.0  14.0  0.12162160347477624  0.12162160347477624  \\
            90.0  15.0  0.09083643688764892  0.09083643688764892  \\
            90.0  16.0  0.0788135980668857  0.0788135980668857  \\
            90.0  17.0  0.09882081199712049  0.09882081199712049  \\
            90.0  18.0  0.14603630292564812  0.14603630292564812  \\
            90.0  19.0  0.2223545588810041  0.2223545588810041  \\
            90.0  20.0  0.3313939105685402  0.3313939105685402  \\
            90.0  21.0  0.4542552944441937  0.4542552944441937  \\
            90.0  22.0  0.5884420999068465  0.5884420999068465  \\
            90.0  23.0  0.727621015872271  0.727621015872271  \\
            90.0  24.0  0.8412082181850499  0.8412082181850499  \\
            90.0  25.0  0.9353955230549381  0.9353955230549381  \\
            90.0  26.0  0.9872421597817018  0.9872421597817018  \\
            90.0  27.0  0.9868554982487614  0.9868554982487614  \\
            90.0  28.0  0.933961521751032  0.933961521751032  \\
            90.0  29.0  0.8289627778916628  0.8289627778916628  \\
            90.0  30.0  0.6696470862458858  0.6696470862458858  \\
            90.0  31.0  0.4793933862906022  0.4793933862906022  \\
            90.0  32.0  0.28013286138496624  0.28013286138496624  \\
            90.0  33.0  0.15008464198465576  0.15008464198465576  \\
            90.0  34.0  0.2370021166732075  0.2370021166732075  \\
            90.0  35.0  0.38891274209974785  0.38891274209974785  \\
            90.0  36.0  0.507037939055582  0.507037939055582  \\
            90.0  37.0  0.5521962710143652  0.5521962710143652  \\
            90.0  38.0  0.5425103859772483  0.5425103859772483  \\
            90.0  39.0  0.47956468511365413  0.47956468511365413  \\
            90.0  40.0  0.37077101498192533  0.37077101498192533  \\
            90.0  41.0  0.3026858963618354  0.3026858963618354  \\
            90.0  42.0  0.3817624057103385  0.3817624057103385  \\
            90.0  43.0  0.5687937513485932  0.5687937513485932  \\
            90.0  44.0  0.7785625907433144  0.7785625907433144  \\
            90.0  45.0  0.9927337640070021  0.9927337640070021  \\
            90.0  46.0  1.1732082086986515  1.1732082086986515  \\
            90.0  47.0  1.3066993485162302  1.3066993485162302  \\
            90.0  48.0  1.395856202125618  1.395856202125618  \\
            90.0  49.0  1.4342166563690029  1.4342166563690029  \\
            90.0  50.0  1.4189815301016981  1.4189815301016981  \\
            91.0  1.0  0.49407981748546215  0.49407981748546215  \\
            91.0  2.0  0.5217832741428281  0.5217832741428281  \\
            91.0  3.0  0.5440726921939847  0.5440726921939847  \\
            91.0  4.0  0.5667031738950362  0.5667031738950362  \\
            91.0  5.0  0.5741201369512323  0.5741201369512323  \\
            91.0  6.0  0.5541215474581247  0.5541215474581247  \\
            91.0  7.0  0.5332224984030434  0.5332224984030434  \\
            91.0  8.0  0.4907721045049091  0.4907721045049091  \\
            91.0  9.0  0.4337631177954952  0.4337631177954952  \\
            91.0  10.0  0.3685047405275804  0.3685047405275804  \\
            91.0  11.0  0.3018740966704133  0.3018740966704133  \\
            91.0  12.0  0.23071810748515553  0.23071810748515553  \\
            91.0  13.0  0.16697891968744896  0.16697891968744896  \\
            91.0  14.0  0.12180853734664222  0.12180853734664222  \\
            91.0  15.0  0.09110221487468652  0.09110221487468652  \\
            91.0  16.0  0.07996477068225087  0.07996477068225087  \\
            91.0  17.0  0.10177640572801706  0.10177640572801706  \\
            91.0  18.0  0.15134324413242084  0.15134324413242084  \\
            91.0  19.0  0.2294601152956856  0.2294601152956856  \\
            91.0  20.0  0.34036032814388595  0.34036032814388595  \\
            91.0  21.0  0.46471446032425107  0.46471446032425107  \\
            91.0  22.0  0.5988035069792933  0.5988035069792933  \\
            91.0  23.0  0.7369560574627505  0.7369560574627505  \\
            91.0  24.0  0.8486956456976966  0.8486956456976966  \\
            91.0  25.0  0.9390490053388486  0.9390490053388486  \\
            91.0  26.0  0.9850915434499822  0.9850915434499822  \\
            91.0  27.0  0.9796545217440591  0.9796545217440591  \\
            91.0  28.0  0.9197652906896844  0.9197652906896844  \\
            91.0  29.0  0.8077525143642317  0.8077525143642317  \\
            91.0  30.0  0.6425501972596859  0.6425501972596859  \\
            91.0  31.0  0.4482869182662162  0.4482869182662162  \\
            91.0  32.0  0.241342958037729  0.241342958037729  \\
            91.0  33.0  0.11940336853452302  0.11940336853452302  \\
            91.0  34.0  0.23616140627904667  0.23616140627904667  \\
            91.0  35.0  0.3896753666804372  0.3896753666804372  \\
            91.0  36.0  0.504843678533423  0.504843678533423  \\
            91.0  37.0  0.5447577297072544  0.5447577297072544  \\
            91.0  38.0  0.5324792391328916  0.5324792391328916  \\
            91.0  39.0  0.4783894329380398  0.4783894329380398  \\
            91.0  40.0  0.3941207344269843  0.3941207344269843  \\
            91.0  41.0  0.36388936646595765  0.36388936646595765  \\
            91.0  42.0  0.4770535373611258  0.4770535373611258  \\
            91.0  43.0  0.6596339984306626  0.6596339984306626  \\
            91.0  44.0  0.8598232132992718  0.8598232132992718  \\
            91.0  45.0  1.0666183189897973  1.0666183189897973  \\
            91.0  46.0  1.2355349769305748  1.2355349769305748  \\
            91.0  47.0  1.3611570013573084  1.3611570013573084  \\
            91.0  48.0  1.4428243250113577  1.4428243250113577  \\
            91.0  49.0  1.474848304799506  1.474848304799506  \\
            91.0  50.0  1.4547106490722599  1.4547106490722599  \\
            92.0  1.0  0.5082040524791568  0.5082040524791568  \\
            92.0  2.0  0.5408727554545616  0.5408727554545616  \\
            92.0  3.0  0.5675960246151065  0.5675960246151065  \\
            92.0  4.0  0.5953557827029121  0.5953557827029121  \\
            92.0  5.0  0.6056326515429958  0.6056326515429958  \\
            92.0  6.0  0.5839324264600185  0.5839324264600185  \\
            92.0  7.0  0.5631238504691081  0.5631238504691081  \\
            92.0  8.0  0.5166239626213086  0.5166239626213086  \\
            92.0  9.0  0.45400362884279294  0.45400362884279294  \\
            92.0  10.0  0.3835999135482068  0.3835999135482068  \\
            92.0  11.0  0.31166132308008143  0.31166132308008143  \\
            92.0  12.0  0.2353634229082189  0.2353634229082189  \\
            92.0  13.0  0.1687082722992405  0.1687082722992405  \\
            92.0  14.0  0.12201075915747271  0.12201075915747271  \\
            92.0  15.0  0.09139398999975291  0.09139398999975291  \\
            92.0  16.0  0.08111238781793648  0.08111238781793648  \\
            92.0  17.0  0.1045505896022038  0.1045505896022038  \\
            92.0  18.0  0.15622129513221408  0.15622129513221408  \\
            92.0  19.0  0.23580177315657597  0.23580177315657597  \\
            92.0  20.0  0.34813548576858444  0.34813548576858444  \\
            92.0  21.0  0.4736369548463998  0.4736369548463998  \\
            92.0  22.0  0.6072864698712451  0.6072864698712451  \\
            92.0  23.0  0.7439900769484614  0.7439900769484614  \\
            92.0  24.0  0.8536671671195096  0.8536671671195096  \\
            92.0  25.0  0.9399288512106173  0.9399288512106173  \\
            92.0  26.0  0.9796750600228451  0.9796750600228451  \\
            92.0  27.0  0.9691417371025416  0.9691417371025416  \\
            92.0  28.0  0.9021374875680435  0.9021374875680435  \\
            92.0  29.0  0.7831987846472672  0.7831987846472672  \\
            92.0  30.0  0.6126399543323163  0.6126399543323163  \\
            92.0  31.0  0.41524059712871775  0.41524059712871775  \\
            92.0  32.0  0.20260380925715316  0.20260380925715316  \\
            92.0  33.0  0.09675968638188286  0.09675968638188286  \\
            92.0  34.0  0.24093228942136408  0.24093228942136408  \\
            92.0  35.0  0.39248033598880944  0.39248033598880944  \\
            92.0  36.0  0.5028913497474313  0.5028913497474313  \\
            92.0  37.0  0.5383870730887703  0.5383870730887703  \\
            92.0  38.0  0.5266233205365543  0.5266233205365543  \\
            92.0  39.0  0.4889011520106429  0.4889011520106429  \\
            92.0  40.0  0.43740260458376434  0.43740260458376434  \\
            92.0  41.0  0.43938139346368554  0.43938139346368554  \\
            92.0  42.0  0.577336067985885  0.577336067985885  \\
            92.0  43.0  0.7506733839525633  0.7506733839525633  \\
            92.0  44.0  0.9364906424669774  0.9364906424669774  \\
            92.0  45.0  1.1319860776353556  1.1319860776353556  \\
            92.0  46.0  1.2847647077371414  1.2847647077371414  \\
            92.0  47.0  1.3998480228771715  1.3998480228771715  \\
            92.0  48.0  1.4724936521683114  1.4724936521683114  \\
            92.0  49.0  1.4978586305206172  1.4978586305206172  \\
            92.0  50.0  1.4737934932612504  1.4737934932612504  \\
            93.0  1.0  0.5168331458793414  0.5168331458793414  \\
            93.0  2.0  0.5546198074592017  0.5546198074592017  \\
            93.0  3.0  0.5861132443511143  0.5861132443511143  \\
            93.0  4.0  0.6196100402900544  0.6196100402900544  \\
            93.0  5.0  0.6333706580856334  0.6333706580856334  \\
            93.0  6.0  0.6103958119896636  0.6103958119896636  \\
            93.0  7.0  0.590368856954055  0.590368856954055  \\
            93.0  8.0  0.5403827086192406  0.5403827086192406  \\
            93.0  9.0  0.4726045827823157  0.4726045827823157  \\
            93.0  10.0  0.39758820469360273  0.39758820469360273  \\
            93.0  11.0  0.3207391468163792  0.3207391468163792  \\
            93.0  12.0  0.23958976359418144  0.23958976359418144  \\
            93.0  13.0  0.17030442527817954  0.17030442527817954  \\
            93.0  14.0  0.12220307155244552  0.12220307155244552  \\
            93.0  15.0  0.09168777616131354  0.09168777616131354  \\
            93.0  16.0  0.08221339152528331  0.08221339152528331  \\
            93.0  17.0  0.10704852290660533  0.10704852290660533  \\
            93.0  18.0  0.16051613238555024  0.16051613238555024  \\
            93.0  19.0  0.24118389495392448  0.24118389495392448  \\
            93.0  20.0  0.35449001369345806  0.35449001369345806  \\
            93.0  21.0  0.4807950193396094  0.4807950193396094  \\
            93.0  22.0  0.6137138522364365  0.6137138522364365  \\
            93.0  23.0  0.7486032226169108  0.7486032226169108  \\
            93.0  24.0  0.8560794137932686  0.8560794137932686  \\
            93.0  25.0  0.9381045899051291  0.9381045899051291  \\
            93.0  26.0  0.9711626970171825  0.9711626970171825  \\
            93.0  27.0  0.9555727766038952  0.9555727766038952  \\
            93.0  28.0  0.8814446691966743  0.8814446691966743  \\
            93.0  29.0  0.7557633461198823  0.7557633461198823  \\
            93.0  30.0  0.5804703146814572  0.5804703146814572  \\
            93.0  31.0  0.3809586790975955  0.3809586790975955  \\
            93.0  32.0  0.16596922318812113  0.16596922318812113  \\
            93.0  33.0  0.09019676842438629  0.09019676842438629  \\
            93.0  34.0  0.2510895401711108  0.2510895401711108  \\
            93.0  35.0  0.39729666855847734  0.39729666855847734  \\
            93.0  36.0  0.5012783012967001  0.5012783012967001  \\
            93.0  37.0  0.5333241724615484  0.5333241724615484  \\
            93.0  38.0  0.5252105870148837  0.5252105870148837  \\
            93.0  39.0  0.5099898310255488  0.5099898310255488  \\
            93.0  40.0  0.4941676772191288  0.4941676772191288  \\
            93.0  41.0  0.5208215363850618  0.5208215363850618  \\
            93.0  42.0  0.6776552521188235  0.6776552521188235  \\
            93.0  43.0  0.8391721634987359  0.8391721634987359  \\
            93.0  44.0  1.007238433790894  1.007238433790894  \\
            93.0  45.0  1.1882516870503605  1.1882516870503605  \\
            93.0  46.0  1.3209903969152115  1.3209903969152115  \\
            93.0  47.0  1.4231291879440695  1.4231291879440695  \\
            93.0  48.0  1.4853984878032633  1.4853984878032633  \\
            93.0  49.0  1.5038927721536859  1.5038927721536859  \\
            93.0  50.0  1.4769220026255536  1.4769220026255536  \\
            94.0  1.0  0.5199508112111778  0.5199508112111778  \\
            94.0  2.0  0.5628905751077002  0.5628905751077002  \\
            94.0  3.0  0.5993410985974372  0.5993410985974372  \\
            94.0  4.0  0.6389735994802874  0.6389735994802874  \\
            94.0  5.0  0.656641493687657  0.656641493687657  \\
            94.0  6.0  0.6327426075889203  0.6327426075889203  \\
            94.0  7.0  0.6140392977352216  0.6140392977352216  \\
            94.0  8.0  0.5611623779193395  0.5611623779193395  \\
            94.0  9.0  0.4887959999581625  0.4887959999581625  \\
            94.0  10.0  0.4098207632810517  0.4098207632810517  \\
            94.0  11.0  0.3286635097060934  0.3286635097060934  \\
            94.0  12.0  0.24315328131621938  0.24315328131621938  \\
            94.0  13.0  0.17164709909854425  0.17164709909854425  \\
            94.0  14.0  0.12235233812056007  0.12235233812056007  \\
            94.0  15.0  0.09196015876238273  0.09196015876238273  \\
            94.0  16.0  0.083225110840643  0.083225110840643  \\
            94.0  17.0  0.10917622935517757  0.10917622935517757  \\
            94.0  18.0  0.1640773284302053  0.1640773284302053  \\
            94.0  19.0  0.2454201519721508  0.2454201519721508  \\
            94.0  20.0  0.35920632770544575  0.35920632770544575  \\
            94.0  21.0  0.48597013434750147  0.48597013434750147  \\
            94.0  22.0  0.6179169230656826  0.6179169230656826  \\
            94.0  23.0  0.7506750088232818  0.7506750088232818  \\
            94.0  24.0  0.8558715392125766  0.8558715392125766  \\
            94.0  25.0  0.9336177564734773  0.9336177564734773  \\
            94.0  26.0  0.9597037900815986  0.9597037900815986  \\
            94.0  27.0  0.9391756925217294  0.9391756925217294  \\
            94.0  28.0  0.8580411279254041  0.8580411279254041  \\
            94.0  29.0  0.7259129340484086  0.7259129340484086  \\
            94.0  30.0  0.5466080973710058  0.5466080973710058  \\
            94.0  31.0  0.3461700525165052  0.3461700525165052  \\
            94.0  32.0  0.13460028037786856  0.13460028037786856  \\
            94.0  33.0  0.10297880150469142  0.10297880150469142  \\
            94.0  34.0  0.26571953365201023  0.26571953365201023  \\
            94.0  35.0  0.40391236300999683  0.40391236300999683  \\
            94.0  36.0  0.5001065855394964  0.5001065855394964  \\
            94.0  37.0  0.5297607586104445  0.5297607586104445  \\
            94.0  38.0  0.5281171727927749  0.5281171727927749  \\
            94.0  39.0  0.5392300645683286  0.5392300645683286  \\
            94.0  40.0  0.5578760242411768  0.5578760242411768  \\
            94.0  41.0  0.6024801044438337  0.6024801044438337  \\
            94.0  42.0  0.7740930471811597  0.7740930471811597  \\
            94.0  43.0  0.9224109875843741  0.9224109875843741  \\
            94.0  44.0  1.070546664099113  1.070546664099113  \\
            94.0  45.0  1.2347237178619161  1.2347237178619161  \\
            94.0  46.0  1.3444540636974274  1.3444540636974274  \\
            94.0  47.0  1.4316882020817736  1.4316882020817736  \\
            94.0  48.0  1.4825448961530259  1.4825448961530259  \\
            94.0  49.0  1.4941473183431049  1.4941473183431049  \\
            94.0  50.0  1.4653445331334203  1.4653445331334203  \\
            95.0  1.0  0.5177886126179216  0.5177886126179216  \\
            95.0  2.0  0.5657466404988934  0.5657466404988934  \\
            95.0  3.0  0.6071393667028365  0.6071393667028365  \\
            95.0  4.0  0.6530395443726871  0.6530395443726871  \\
            95.0  5.0  0.6747933216012391  0.6747933216012391  \\
            95.0  6.0  0.650222333235356  0.650222333235356  \\
            95.0  7.0  0.6332039022090694  0.6332039022090694  \\
            95.0  8.0  0.5780514047298533  0.5780514047298533  \\
            95.0  9.0  0.5017769953237998  0.5017769953237998  \\
            95.0  10.0  0.4196118445679472  0.4196118445679472  \\
            95.0  11.0  0.3349571875963738  0.3349571875963738  \\
            95.0  12.0  0.24578806427427133  0.24578806427427133  \\
            95.0  13.0  0.17260020699933404  0.17260020699933404  \\
            95.0  14.0  0.12241934190275901  0.12241934190275901  \\
            95.0  15.0  0.09218835070850273  0.09218835070850273  \\
            95.0  16.0  0.0841061226939124  0.0841061226939124  \\
            95.0  17.0  0.11084101320093433  0.11084101320093433  \\
            95.0  18.0  0.16675943044179567  0.16675943044179567  \\
            95.0  19.0  0.24833617125834667  0.24833617125834667  \\
            95.0  20.0  0.36208190079211794  0.36208190079211794  \\
            95.0  21.0  0.48895617141783493  0.48895617141783493  \\
            95.0  22.0  0.6197387655946774  0.6197387655946774  \\
            95.0  23.0  0.7500861412572857  0.7500861412572857  \\
            95.0  24.0  0.852964950897394  0.852964950897394  \\
            95.0  25.0  0.9264794374665967  0.9264794374665967  \\
            95.0  26.0  0.9454238170003635  0.9454238170003635  \\
            95.0  27.0  0.9201465938563768  0.9201465938563768  \\
            95.0  28.0  0.8322659884416883  0.8322659884416883  \\
            95.0  29.0  0.694120190967334  0.694120190967334  \\
            95.0  30.0  0.5116369437140609  0.5116369437140609  \\
            95.0  31.0  0.31163502132166765  0.31163502132166765  \\
            95.0  32.0  0.11333427086408286  0.11333427086408286  \\
            95.0  33.0  0.12857457953534565  0.12857457953534565  \\
            95.0  34.0  0.2835014838962396  0.2835014838962396  \\
            95.0  35.0  0.411963603100512  0.411963603100512  \\
            95.0  36.0  0.499483242769575  0.499483242769575  \\
            95.0  37.0  0.5278344200326325  0.5278344200326325  \\
            95.0  38.0  0.5348431279886392  0.5348431279886392  \\
            95.0  39.0  0.5735315677022381  0.5735315677022381  \\
            95.0  40.0  0.6230803591037792  0.6230803591037792  \\
            95.0  41.0  0.6801498195226319  0.6801498195226319  \\
            95.0  42.0  0.8632291280405178  0.8632291280405178  \\
            95.0  43.0  0.9976959797084417  0.9976959797084417  \\
            95.0  44.0  1.1247756500207442  1.1247756500207442  \\
            95.0  45.0  1.2706626938892354  1.2706626938892354  \\
            95.0  46.0  1.3555985981717869  1.3555985981717869  \\
            95.0  47.0  1.4266154026987927  1.4266154026987927  \\
            95.0  48.0  1.465506050521689  1.465506050521689  \\
            95.0  49.0  1.470481504076846  1.470481504076846  \\
            95.0  50.0  1.4409774331457896  1.4409774331457896  \\
            96.0  1.0  0.5108973682032253  0.5108973682032253  \\
            96.0  2.0  0.563494887859566  0.563494887859566  \\
            96.0  3.0  0.6095452598656999  0.6095452598656999  \\
            96.0  4.0  0.6615093042730694  0.6615093042730694  \\
            96.0  5.0  0.6872332497817855  0.6872332497817855  \\
            96.0  6.0  0.6621190951049071  0.6621190951049071  \\
            96.0  7.0  0.6469358357952177  0.6469358357952177  \\
            96.0  8.0  0.5901299418949008  0.5901299418949008  \\
            96.0  9.0  0.5107328522036377  0.5107328522036377  \\
            96.0  10.0  0.42625723844675656  0.42625723844675656  \\
            96.0  11.0  0.33912445374682426  0.33912445374682426  \\
            96.0  12.0  0.24721681366722772  0.24721681366722772  \\
            96.0  13.0  0.1730196633177931  0.1730196633177931  \\
            96.0  14.0  0.1223611708124155  0.1223611708124155  \\
            96.0  15.0  0.09235024474001985  0.09235024474001985  \\
            96.0  16.0  0.08481730623748376  0.08481730623748376  \\
            96.0  17.0  0.11195206686434273  0.11195206686434273  \\
            96.0  18.0  0.16842361671742115  0.16842361671742115  \\
            96.0  19.0  0.24977355360859868  0.24977355360859868  \\
            96.0  20.0  0.36293407884620627  0.36293407884620627  \\
            96.0  21.0  0.4895636467019138  0.4895636467019138  \\
            96.0  22.0  0.6190387256724168  0.6190387256724168  \\
            96.0  23.0  0.746720963154593  0.746720963154593  \\
            96.0  24.0  0.8472635908510975  0.8472635908510975  \\
            96.0  25.0  0.9166685516295706  0.9166685516295706  \\
            96.0  26.0  0.928421854471335  0.928421854471335  \\
            96.0  27.0  0.8986467738740892  0.8986467738740892  \\
            96.0  28.0  0.8044419503353429  0.8044419503353429  \\
            96.0  29.0  0.6608668753589634  0.6608668753589634  \\
            96.0  30.0  0.47616489830781333  0.47616489830781333  \\
            96.0  31.0  0.2781548707329403  0.2781548707329403  \\
            96.0  32.0  0.10732532808397154  0.10732532808397154  \\
            96.0  33.0  0.15944268520266835  0.15944268520266835  \\
            96.0  34.0  0.30299025916716676  0.30299025916716676  \\
            96.0  35.0  0.42097774343670025  0.42097774343670025  \\
            96.0  36.0  0.49952049187357933  0.49952049187357933  \\
            96.0  37.0  0.5276269634286719  0.5276269634286719  \\
            96.0  38.0  0.5445851768915234  0.5445851768915234  \\
            96.0  39.0  0.6096996030775205  0.6096996030775205  \\
            96.0  40.0  0.6854360257688826  0.6854360257688826  \\
            96.0  41.0  0.7504340266079721  0.7504340266079721  \\
            96.0  42.0  0.9419084362386797  0.9419084362386797  \\
            96.0  43.0  1.0623840291165263  1.0623840291165263  \\
            96.0  44.0  1.168254642116136  1.168254642116136  \\
            96.0  45.0  1.2953741079285774  1.2953741079285774  \\
            96.0  46.0  1.355171051569205  1.355171051569205  \\
            96.0  47.0  1.40954318286738  1.40954318286738  \\
            96.0  48.0  1.4366004383481954  1.4366004383481954  \\
            96.0  49.0  1.4356194399786681  1.4356194399786681  \\
            96.0  50.0  1.4066051775431891  1.4066051775431891  \\
            97.0  1.0  0.5002748180999022  0.5002748180999022  \\
            97.0  2.0  0.5567814516590281  0.5567814516590281  \\
            97.0  3.0  0.6068427834800314  0.6068427834800314  \\
            97.0  4.0  0.6642418537005984  0.6642418537005984  \\
            97.0  5.0  0.6934647495853106  0.6934647495853106  \\
            97.0  6.0  0.6677818419439805  0.6677818419439805  \\
            97.0  7.0  0.654338096346762  0.654338096346762  \\
            97.0  8.0  0.5964908113707167  0.5964908113707167  \\
            97.0  9.0  0.5148533687853587  0.5148533687853587  \\
            97.0  10.0  0.4290522482367858  0.4290522482367858  \\
            97.0  11.0  0.3406654450418146  0.3406654450418146  \\
            97.0  12.0  0.2471622784598974  0.2471622784598974  \\
            97.0  13.0  0.1727622845597  0.1727622845597  \\
            97.0  14.0  0.12213410119654883  0.12213410119654883  \\
            97.0  15.0  0.09242446818203368  0.09242446818203368  \\
            97.0  16.0  0.08532313393009668  0.08532313393009668  \\
            97.0  17.0  0.11242133967458673  0.11242133967458673  \\
            97.0  18.0  0.16894019204087904  0.16894019204087904  \\
            97.0  19.0  0.24959586495106695  0.24959586495106695  \\
            97.0  20.0  0.36160713372877573  0.36160713372877573  \\
            97.0  21.0  0.4876255943368936  0.4876255943368936  \\
            97.0  22.0  0.6156983253433304  0.6156983253433304  \\
            97.0  23.0  0.7404707055143158  0.7404707055143158  \\
            97.0  24.0  0.8386547273645726  0.8386547273645726  \\
            97.0  25.0  0.9041307966873054  0.9041307966873054  \\
            97.0  26.0  0.9087687048819794  0.9087687048819794  \\
            97.0  27.0  0.8748015899916859  0.8748015899916859  \\
            97.0  28.0  0.7748761689635701  0.7748761689635701  \\
            97.0  29.0  0.6266501203968908  0.6266501203968908  \\
            97.0  30.0  0.4408370307362598  0.4408370307362598  \\
            97.0  31.0  0.24658299931487027  0.24658299931487027  \\
            97.0  32.0  0.11686723992382558  0.11686723992382558  \\
            97.0  33.0  0.19118451505529968  0.19118451505529968  \\
            97.0  34.0  0.3227986895636924  0.3227986895636924  \\
            97.0  35.0  0.43042186347359235  0.43042186347359235  \\
            97.0  36.0  0.5003357841402005  0.5003357841402005  \\
            97.0  37.0  0.5291679237410427  0.5291679237410427  \\
            97.0  38.0  0.5563444599220952  0.5563444599220952  \\
            97.0  39.0  0.644752683449703  0.644752683449703  \\
            97.0  40.0  0.7414038504099673  0.7414038504099673  \\
            97.0  41.0  0.8103814195946609  0.8103814195946609  \\
            97.0  42.0  1.0071455939939087  1.0071455939939087  \\
            97.0  43.0  1.1139247581981604  1.1139247581981604  \\
            97.0  44.0  1.1993896143025402  1.1993896143025402  \\
            97.0  45.0  1.308343130467741  1.308343130467741  \\
            97.0  46.0  1.344387598417766  1.344387598417766  \\
            97.0  47.0  1.3828650564289586  1.3828650564289586  \\
            97.0  48.0  1.3991646079156081  1.3991646079156081  \\
            97.0  49.0  1.3934525257555328  1.3934525257555328  \\
            97.0  50.0  1.3661739177046173  1.3661739177046173  \\
            98.0  1.0  0.4875598733876515  0.4875598733876515  \\
            98.0  2.0  0.5467395736602753  0.5467395736602753  \\
            98.0  3.0  0.5996758165070926  0.5996758165070926  \\
            98.0  4.0  0.661335770835831  0.661335770835831  \\
            98.0  5.0  0.6931494071529756  0.6931494071529756  \\
            98.0  6.0  0.6666732812895356  0.6666732812895356  \\
            98.0  7.0  0.6545802332898026  0.6545802332898026  \\
            98.0  8.0  0.5962667693978911  0.5962667693978911  \\
            98.0  9.0  0.5133547411005266  0.5133547411005266  \\
            98.0  10.0  0.4273112143739692  0.4273112143739692  \\
            98.0  11.0  0.3390913692295096  0.3390913692295096  \\
            98.0  12.0  0.24536023086511813  0.24536023086511813  \\
            98.0  13.0  0.17169615666139518  0.17169615666139518  \\
            98.0  14.0  0.12169700528872043  0.12169700528872043  \\
            98.0  15.0  0.09239044667663573  0.09239044667663573  \\
            98.0  16.0  0.08559327731654791  0.08559327731654791  \\
            98.0  17.0  0.11216479152645724  0.11216479152645724  \\
            98.0  18.0  0.16819235774564703  0.16819235774564703  \\
            98.0  19.0  0.24769757841551693  0.24769757841551693  \\
            98.0  20.0  0.3579826479105955  0.3579826479105955  \\
            98.0  21.0  0.48300584366744964  0.48300584366744964  \\
            98.0  22.0  0.6096292650035543  0.6096292650035543  \\
            98.0  23.0  0.7312378298343767  0.7312378298343767  \\
            98.0  24.0  0.8270102578665635  0.8270102578665635  \\
            98.0  25.0  0.888778205424597  0.888778205424597  \\
            98.0  26.0  0.8865057499263531  0.8865057499263531  \\
            98.0  27.0  0.8487015296781537  0.8487015296781537  \\
            98.0  28.0  0.7438640784594751  0.7438640784594751  \\
            98.0  29.0  0.591992879746337  0.591992879746337  \\
            98.0  30.0  0.40635491763220555  0.40635491763220555  \\
            98.0  31.0  0.21783251307912527  0.21783251307912527  \\
            98.0  32.0  0.13616868083018274  0.13616868083018274  \\
            98.0  33.0  0.22136300777882126  0.22136300777882126  \\
            98.0  34.0  0.3416787673369051  0.3416787673369051  \\
            98.0  35.0  0.43975055580287153  0.43975055580287153  \\
            98.0  36.0  0.5020516773600993  0.5020516773600993  \\
            98.0  37.0  0.5324434110467343  0.5324434110467343  \\
            98.0  38.0  0.569042418791187  0.569042418791187  \\
            98.0  39.0  0.6760425967825084  0.6760425967825084  \\
            98.0  40.0  0.7879881438709434  0.7879881438709434  \\
            98.0  41.0  0.8573114866561463  0.8573114866561463  \\
            98.0  42.0  1.056097549070769  1.056097549070769  \\
            98.0  43.0  1.1499248626125136  1.1499248626125136  \\
            98.0  44.0  1.2168040310521726  1.2168040310521726  \\
            98.0  45.0  1.3094285481373855  1.3094285481373855  \\
            98.0  46.0  1.3251782507819025  1.3251782507819025  \\
            98.0  47.0  1.3500481550829535  1.3500481550829535  \\
            98.0  48.0  1.3579236645940258  1.3579236645940258  \\
            98.0  49.0  1.3494322930268257  1.3494322930268257  \\
            98.0  50.0  1.3251596643789232  1.3251596643789232  \\
            99.0  1.0  0.4752881636547139  0.4752881636547139  \\
            99.0  2.0  0.5351990454411898  0.5351990454411898  \\
            99.0  3.0  0.589217717521532  0.589217717521532  \\
            99.0  4.0  0.6532569929404678  0.6532569929404678  \\
            99.0  5.0  0.6862043161461888  0.6862043161461888  \\
            99.0  6.0  0.6584474666670621  0.6584474666670621  \\
            99.0  7.0  0.6469541943064474  0.6469541943064474  \\
            99.0  8.0  0.5886698182468717  0.5886698182468717  \\
            99.0  9.0  0.5055094979107514  0.5055094979107514  \\
            99.0  10.0  0.42039239148054103  0.42039239148054103  \\
            99.0  11.0  0.3339429468279103  0.3339429468279103  \\
            99.0  12.0  0.2415757123388472  0.2415757123388472  \\
            99.0  13.0  0.16971340548822053  0.16971340548822053  \\
            99.0  14.0  0.12101538438485682  0.12101538438485682  \\
            99.0  15.0  0.09222848413517755  0.09222848413517755  \\
            99.0  16.0  0.08560464643454135  0.08560464643454135  \\
            99.0  17.0  0.11110424317869252  0.11110424317869252  \\
            99.0  18.0  0.16608199092097153  0.16608199092097153  \\
            99.0  19.0  0.24401754835298284  0.24401754835298284  \\
            99.0  20.0  0.35199496681766484  0.35199496681766484  \\
            99.0  21.0  0.47561090468030753  0.47561090468030753  \\
            99.0  22.0  0.600784429621672  0.600784429621672  \\
            99.0  23.0  0.7189419069390529  0.7189419069390529  \\
            99.0  24.0  0.8121885678479074  0.8121885678479074  \\
            99.0  25.0  0.870489257257174  0.870489257257174  \\
            99.0  26.0  0.8616446374559061  0.8616446374559061  \\
            99.0  27.0  0.820406115011833  0.820406115011833  \\
            99.0  28.0  0.7116973659455486  0.7116973659455486  \\
            99.0  29.0  0.5574600791677986  0.5574600791677986  \\
            99.0  30.0  0.3735046776325794  0.3735046776325794  \\
            99.0  31.0  0.19286625764440912  0.19286625764440912  \\
            99.0  32.0  0.15892943704219495  0.15892943704219495  \\
            99.0  33.0  0.24841472146054672  0.24841472146054672  \\
            99.0  34.0  0.3585427988225079  0.3585427988225079  \\
            99.0  35.0  0.448450081168831  0.448450081168831  \\
            99.0  36.0  0.5047954926008315  0.5047954926008315  \\
            99.0  37.0  0.5374098187672655  0.5374098187672655  \\
            99.0  38.0  0.5816260194163463  0.5816260194163463  \\
            99.0  39.0  0.7012745998558942  0.7012745998558942  \\
            99.0  40.0  0.8225700960223289  0.8225700960223289  \\
            99.0  41.0  0.8887412685990249  0.8887412685990249  \\
            99.0  42.0  1.0860812865766454  1.0860812865766454  \\
            99.0  43.0  1.1682499093690337  1.1682499093690337  \\
            99.0  44.0  1.2195391832002291  1.2195391832002291  \\
            99.0  45.0  1.2991469976806707  1.2991469976806707  \\
            99.0  46.0  1.3005312076028512  1.3005312076028512  \\
            99.0  47.0  1.3160344802154655  1.3160344802154655  \\
            99.0  48.0  1.319415030329608  1.319415030329608  \\
            99.0  49.0  1.3109716574674481  1.3109716574674481  \\
            99.0  50.0  1.2909150507510796  1.2909150507510796  \\
            100.0  1.0  0.4670019314682599  0.4670019314682599  \\
            100.0  2.0  0.5248157521549769  0.5248157521549769  \\
            100.0  3.0  0.5773013160367951  0.5773013160367951  \\
            100.0  4.0  0.6409524917257235  0.6409524917257235  \\
            100.0  5.0  0.6728950120139197  0.6728950120139197  \\
            100.0  6.0  0.6430193115956713  0.6430193115956713  \\
            100.0  7.0  0.6309122442698715  0.6309122442698715  \\
            100.0  8.0  0.5730012607643514  0.5730012607643514  \\
            100.0  9.0  0.4906386653007479  0.4906386653007479  \\
            100.0  10.0  0.4076818940557833  0.4076818940557833  \\
            100.0  11.0  0.32477306637026404  0.32477306637026404  \\
            100.0  12.0  0.23559435756826066  0.23559435756826066  \\
            100.0  13.0  0.16673021669973967  0.16673021669973967  \\
            100.0  14.0  0.12006061312629916  0.12006061312629916  \\
            100.0  15.0  0.09191630269480652  0.09191630269480652  \\
            100.0  16.0  0.0853386333011171  0.0853386333011171  \\
            100.0  17.0  0.10915758327762903  0.10915758327762903  \\
            100.0  18.0  0.16252087958705827  0.16252087958705827  \\
            100.0  19.0  0.23854962406249136  0.23854962406249136  \\
            100.0  20.0  0.3436667353067936  0.3436667353067936  \\
            100.0  21.0  0.4654676356114628  0.4654676356114628  \\
            100.0  22.0  0.5893196831578517  0.5893196831578517  \\
            100.0  23.0  0.7037798370794642  0.7037798370794642  \\
            100.0  24.0  0.7944003020014708  0.7944003020014708  \\
            100.0  25.0  0.8496021876037934  0.8496021876037934  \\
            100.0  26.0  0.8347791930161167  0.8347791930161167  \\
            100.0  27.0  0.7906376228376136  0.7906376228376136  \\
            100.0  28.0  0.6794376842468663  0.6794376842468663  \\
            100.0  29.0  0.5245126295805825  0.5245126295805825  \\
            100.0  30.0  0.34409245384689835  0.34409245384689835  \\
            100.0  31.0  0.1737707506336713  0.1737707506336713  \\
            100.0  32.0  0.18166645009135088  0.18166645009135088  \\
            100.0  33.0  0.2713745272565623  0.2713745272565623  \\
            100.0  34.0  0.37252908468894597  0.37252908468894597  \\
            100.0  35.0  0.4561041622820115  0.4561041622820115  \\
            100.0  36.0  0.5087153629740784  0.5087153629740784  \\
            100.0  37.0  0.5440698265709217  0.5440698265709217  \\
            100.0  38.0  0.5933099547171702  0.5933099547171702  \\
            100.0  39.0  0.7187847113227165  0.7187847113227165  \\
            100.0  40.0  0.8432565501719277  0.8432565501719277  \\
            100.0  41.0  0.9029273229773213  0.9029273229773213  \\
            100.0  42.0  1.0952243665023689  1.0952243665023689  \\
            100.0  43.0  1.1677841521099257  1.1677841521099257  \\
            100.0  44.0  1.2078799064468666  1.2078799064468666  \\
            100.0  45.0  1.27946549509076  1.27946549509076  \\
            100.0  46.0  1.2751345782977241  1.2751345782977241  \\
            100.0  47.0  1.2876572062308498  1.2876572062308498  \\
            100.0  48.0  1.2921029157709165  1.2921029157709165  \\
            100.0  49.0  1.2872780688118641  1.2872780688118641  \\
            100.0  50.0  1.27231988459166  1.27231988459166  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Figures/overlap.tex <==
\begin{tikzpicture}
\node at (0,0) {\includegraphics[width=\columnwidth]{Figures/overlap.png}};
\node at (-7.7,1.7) {(a) data};
\node at (-3.9,1.7) {(b) our method};
\node at (0,1.7) {(c) no overlap};
\node at (3.7,1.7) {(d) $0.1\ell$ overlap};
\node at (7.5,1.7) {(e) $0.3\ell$ overlap};
\end{tikzpicture}

==> Figures/rmsevsMind.tex <==

\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Setting}, ylabel={RMSE}, xtick={1,2,3,4,5,6}, xticklabels={1,2,3,4,5,6}, ytick={0,0.05,0.1,0.15,0.2,0.25}, yticklabels={0,0.05,0.1,0.15,0.2,0.25}, legend style={at={(.775,1.1)},anchor=north}]
    \addplot[color={red},mark=square*]
        coordinates {
            (1,0.0618077)
            (2,0.0178572)
            (3,0.0139178)
            (4,0.0137838)
            (5,0.0138022)
            (6,0.0138468)
        }
        ;
            \addplot[color={red}]
        coordinates {
            (1,0.0618077)
            (2,0.0178572)
            (3,0.0139178)
            (4,0.0137838)
            (5,0.0138022)
            (6,0.0138468)
        }
        ;
    % \addplot[color={red},line width=1]
    %     coordinates {
    %          (1,0.160109)
    %          (2,0.0403615)
    %          (3,0.0134482)
    %          (4,0.011875)
    %          (5,0.0116837)
    %          (6,0.0115709)
    %     }
    %     ;
    \addplot[color={red},mark=*]
        coordinates {
             (1,0.240171)
             (2,0.154484)
             (3,0.0330609)
             (4,0.0158231)
             (5,0.0131149)
             (6,0.0122341)
        }
        ;
        %%%%%%%%%%%%%%%%%%%%%%%
    \addplot[color={blue},mark=square*]
        coordinates {
            (1,0.140978)
            (2,0.0577934)
            (3,0.0172079)
            (4,0.0141951)
            (5,0.0138689)
            (6,0.0138615)
        }
        ;
            \addplot[color={blue}]
        coordinates {
            (1,0.140978)
            (2,0.0577934)
            (3,0.0172079)
            (4,0.0141951)
            (5,0.0138689)
            (6,0.0138615)
        }
        ;
    % \addplot[color={blue},line width=1]
    %     coordinates {
    %         (1,0.216997)
    %         (2,0.161624)
    %         (3,0.0713811)
    %         (4,0.0339754)
    %         (5,0.0189492)
    %         (6,0.0137798)
    %     }
    %     ;
    \addplot[color={blue},mark=*]
        coordinates {
             (1,0.260497)
             (2,0.259348)
             (3,0.23007)
             (4,0.197019)
             (5,0.159722)
             (6,0.114868)
        }
        ;
    \addplot[color={green},mark=square*]
        coordinates {
            (1,0.0529006)
            (2,0.0359087)
            (3,0.02422)
            (4,0.019349)
            (5,0.0182069)
            (6,0.0167035)
        }
        ;
        \addplot[color={green}]
        coordinates {
            (1,0.0529006)
            (2,0.0359087)
            (3,0.02422)
            (4,0.019349)
            (5,0.0182069)
            (6,0.0167035)
        }
        ;
    % \addplot[color={green},line width=1]
    %     coordinates {
    %         (1,0.170413)
    %         (2,0.0648273)
    %         (3,0.0345268)
    %         (4,0.0285033)
    %         (5,0.0221008)
    %         (6,0.0187139)
    %     }
    %     ;
    \addplot[color={green},mark=*]
        coordinates {
            (1, 0.20833)
            (2,0.19127)
            (3,0.130591)
            (4,0.100319)
            (5,0.0802116)
            (6,0.0566171)
        }
        ;
        
    \addplot[color={black},dashed]
        coordinates {
            (1,0.011866832147521407) 
            (6,0.011866832147521407) 
        }
        ;
    \legend{{},{our method},{},{},{basis functions},{},{},{downsampled},{},{full GP}}
\end{axis}
\end{tikzpicture}

 
 


==> Figures/synthmagdata.tex <==
\begin{tikzpicture}
\begin{axis}[width=.8\columnwidth, height=.8\columnwidth, style = {thick},axis line style={draw=none},tick style={draw=none},ticks=none]
%\addplot+[
%    only marks,
%    scatter,
%    mark size=2.9pt]
%table[meta=ma]{scattered_example.dat};
\node [above right] at (rel axis cs:-.215,0.01) {\includegraphics[width=7.6cm]{Figures/data_regions.png}};
\addplot[color=black] coordinates {(-20,-20)(20,-20)};
\addplot[color=black] coordinates {(-20,0)(20,0)};
\addplot[color=black] coordinates {(-20,20)(20,20)};
\addplot[color=black] coordinates {(-20,-20)(-20,20)};
\addplot[color=black] coordinates {(0,-20)(0,20)};
\addplot[color=black] coordinates {(20,-20)(20,20)};

\end{axis}
\end{tikzpicture}

==> Figures/synthmagdata1.tex <==
\begin{tikzpicture}
\begin{axis}[width=.8\columnwidth, height=.8\columnwidth, axis line style={draw=none},tick style={draw=none},ticks=none]
%\addplot+[
%    only marks,
%    scatter,
%    mark=*,
%   mark size=1pt]
%table[meta=label,col sep=comma]{Figures/data_scatter1.csv};
\node [above right] at (rel axis cs:0.048,0.055) {\includegraphics[width=4.75cm]{Figures/data}};

\addplot[color=black,very thick] coordinates {(-20,-20)(20,-20)};
\addplot[color=black,very thick] coordinates {(-20,20)(20,20)};
\addplot[color=black,very thick] coordinates {(-20,-20)(-20,20)};
\addplot[color=black,very thick] coordinates {(20,-20)(20,20)};

\addplot[color=white,very thick] coordinates {(-10,-10)(10,-10)};
\addplot[color=white,very thick] coordinates {(-10,10)(10,10)};
\addplot[color=white,very thick] coordinates {(-10,-10)(-10,10)};
\addplot[color=white,very thick] coordinates {(10,-10)(10,10)};

\end{axis}
\end{tikzpicture}
